Understanding density driven errors for reaction barrier heights

Delocalization errors, such as charge-transfer and some self-interaction errors, plague computationally-efficient and otherwise-accurate density functional approximations (DFAs). Evaluating a semi-local DFA non-self-consistently on the Hartree-Fock (HF) density is often recommended as a computationally cheap remedy for delocalization errors. For sophisticated meta-GGAs like SCAN, this approach can achieve remarkable accuracy. When this HF-DFT (or DFA@HF) significantly improves over the DFA, it is often presumed that the HF density is more accurate than the self-consistent DFA density. By applying the metrics of density-corrected density functional theory (DFT), we show that HF-DFT works for barrier heights by making a localizing charge transfer error or density over-correction, thereby producing a somewhat-reliable cancellation of density- and functional-driven errors for the energy. A quantitative analysis of the charge transfer errors in a few transition states confirms this trend. We do not have the exact functional and exact densities that are needed to evaluate the exact density- and functional-driven errors for the large BH76 database of barrier heights. Instead, we have identified and used three non-local proxy functionals (the SCAN 50% global hybrid, the range-separated hybrid LC-$\omega$PBE, and SCAN-FLOSIC) and their self-consistent densities. These functionals yield reasonably accurate self-consistent barrier heights, and their self-consistent total energies are nearly piecewise linear in fractional electron number - two important points of similarity to the exact functional. We argue that density-driven errors of the energy in a self-consistent density functional calculation are second-order in the density error, and that large density-driven errors arise primarily from incorrect electron transfers over length scales larger than the diameter of an atom.

==> (inline-0) <==
\begin{tabular}{rrrr}
DFA & TS & RP & Difference \\ \hline 
LSDA & $29.56 \pm 12.93$ & $17.01 \pm 10.26$ & 12.55 \\ 
PBE & $20.48 \pm 9.80$ & $11.34 \pm 7.00$ & 9.14 \\ 
BLYP & $23.66 \pm 10.68$ & $13.88 \pm 8.14$ & 9.78 \\ 
SCAN & $12.78 \pm 6.48$ & $6.66 \pm 4.40$ & 6.12 \\ 
r$^2$SCAN & $13.07 \pm 6.64$ & $6.79 \pm 4.56$ & 6.28 \\ 
M06-L & $15.59 \pm 6.90$ & $8.22 \pm 5.62$ & 7.37 \\ 
MN15-L & $16.90 \pm 7.60$ & $9.51 \pm 5.42$ & 7.40 \\ 
B3LYP & $15.45 \pm 7.08$ & $8.80 \pm 5.13$ & 6.65 \\ 
SX-0.25 & $7.71 \pm 3.87$ & $3.95 \pm 2.59$ & 3.76 \\ 
LC-$\omega$PBE & $12.87 \pm 6.33$ & $8.23 \pm 4.77$ & 4.64 \\ 
    \end{tabular}
\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for LSDA on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_LSDA}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -13.76 & -1.60 & -8.84 & -2.72 & 4.69 & -13.10 \\  
2 & 1 reverse & -42.44 & -3.26 & -50.06 & -5.11 & -46.98 & -19.50 \\  
3 & H + HF $\rightarrow$ HF + H & -21.36 & -0.81 & -18.33 & -1.04 & -22.34 & -8.33 \\  
4 & 3 reverse & -21.36 & -0.81 & -18.33 & -1.04 & -22.34 & -8.33 \\  
5 & H + HCl $\rightarrow$ HCl + H & -14.59 & -1.64 & -8.52 & -2.53 & -11.91 & -3.95 \\  
6 & 5 reverse & -14.59 & -1.64 & -8.52 & -2.53 & -11.91 & -3.95 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -17.51 & -1.54 & -14.38 & -2.12 & -16.49 & -8.44 \\  
8 & 7 reverse & -23.40 & -1.90 & -24.38 & -2.97 & -19.26 & -9.06 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -12.68 & -3.40 & 5.61 & -14.13 & 6.13 & -17.41 \\  
10 & 9 reverse & -29.39 & -3.74 & -29.65 & -15.18 & -17.16 & -18.29 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -17.97 & -3.00 & -12.84 & -5.58 & -7.03 & -11.61 \\  
12 & 11 reverse & -22.03 & -8.87 & -19.77 & -11.32 & -10.45 & -12.82 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -10.57 & -1.65 & -9.15 & -2.80 & -10.80 & -2.42 \\  
14 & 13 reverse & -10.57 & -1.65 & -9.15 & -2.80 & -10.80 & -2.42 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -6.80 & -0.77 & -7.24 & -1.79 & -8.09 & -1.67 \\  
16 & 15 reverse & -6.80 & -0.77 & -7.24 & -1.79 & -8.09 & -1.67 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -12.25 & -2.65 & -7.54 & -2.41 & -7.43 & -1.69 \\  
18 & 17 reverse & -12.25 & -2.65 & -7.54 & -2.41 & -7.43 & -1.69 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -9.28 & -1.67 & -5.93 & -1.62 & -5.56 & -1.16 \\  
20 & 19 reverse & -9.28 & -1.67 & -5.93 & -1.62 & -5.56 & -1.16 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -10.92 & -2.33 & -5.25 & -2.66 & -4.33 & -2.58 \\  
22 & 21 reverse & -10.70 & -2.25 & -11.28 & -3.46 & -13.17 & -3.40 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -5.70 & -0.69 & -3.09 & -1.02 & -2.38 & -0.77 \\  
24 & 23 reverse & -8.44 & -1.71 & -9.76 & -2.96 & -11.24 & -3.03 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -10.33 & -1.62 & -9.39 & -2.59 & -11.10 & -2.38 \\  
26 & 25 reverse & -12.91 & -2.02 & -10.94 & -2.62 & -10.25 & -2.37 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -7.07 & -0.98 & -7.67 & -1.84 & -8.71 & -1.86 \\  
28 & 27 reverse & -3.32 & -1.45 & -4.27 & -2.11 & -2.91 & -2.04 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -12.95 & -1.56 & -6.41 & -3.86 & -6.18 & -6.59 \\  
30 & 29 reverse & -3.09 & -0.62 & -2.87 & -1.45 & -6.54 & -2.88 \\  
31 & H + CO $\rightarrow$ HCO & -8.08 & -1.86 & -4.40 & -2.02 & -4.99 & -1.96 \\  
32 & 31 reverse & 1.57 & -1.30 & 1.87 & -0.74 & -0.32 & -0.71 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -5.23 & -2.20 & 1.78 & -3.64 & -0.54 & -1.89 \\  
34 & 33 reverse & -6.88 & -1.46 & -5.17 & -2.72 & -6.55 & -1.40 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -9.16 & -3.86 & -3.74 & -5.75 & -3.93 & -3.44 \\  
36 & 35 reverse & -3.36 & -2.72 & 1.07 & -4.50 & -1.44 & -1.85 \\  
37 & HCN $\rightarrow$ HNC & -1.91 & -0.17 & -1.01 & -0.71 & -0.77 & -2.06 \\  
38 & 37 reverse & -2.69 & -0.10 & -3.22 & -0.69 & -2.49 & -2.06 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -7.68 & -1.32 & -2.32 & -2.16 & -5.19 & -1.87 \\  
40 & 39 reverse & -15.81 & -7.01 & -14.19 & -7.39 & -14.95 & -3.61 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -19.75 & -1.76 & -20.20 & -4.01 & -20.52 & -5.58 \\  
42 & 41 reverse & -8.15 & -1.68 & -0.52 & -4.14 & 3.92 & -4.72 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -14.44 & -1.30 & -14.19 & -1.77 & -12.07 & -2.41 \\  
44 & 43 reverse & -8.77 & -1.20 & -4.24 & -1.64 & -5.52 & -1.22 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -20.89 & -1.59 & -21.69 & -3.79 & -23.18 & -4.86 \\  
46 & 45 reverse & -14.96 & -1.61 & -11.96 & -4.04 & -5.29 & -5.19 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -9.96 & -0.78 & -6.48 & -1.09 & -7.99 & -1.51 \\  
48 & 47 reverse & -9.96 & -0.78 & -6.48 & -1.09 & -7.99 & -1.51 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -25.43 & -1.88 & -26.21 & -4.39 & -26.96 & -6.16 \\  
50 & 49 reverse & -22.32 & -1.81 & -21.13 & -4.31 & -19.22 & -5.84 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -13.66 & -1.70 & -12.70 & -2.11 & -11.44 & -1.61 \\  
52 & 51 reverse & -16.13 & -7.29 & -14.62 & -7.21 & -14.65 & -2.16 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -21.45 & -2.29 & -21.85 & -4.74 & -22.91 & -6.11 \\  
54 & 53 reverse & -13.81 & -1.80 & -10.34 & -4.31 & -3.69 & -5.72 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -18.65 & -2.74 & -18.29 & -7.64 & -17.54 & -9.73 \\  
56 & 55 reverse & -4.09 & -2.66 & 7.69 & -7.59 & 15.43 & -8.31 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -19.14 & -1.60 & -21.35 & -3.26 & -22.30 & -3.44 \\  
58 & 57 reverse & -16.30 & -1.42 & -15.47 & -2.65 & -14.61 & -3.28 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -8.63 & -1.68 & -4.85 & -1.58 & -6.36 & -1.70 \\  
60 & 59 reverse & -12.26 & -1.85 & -10.99 & -1.65 & -10.11 & -2.40 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -11.54 & -0.91 & -6.96 & -2.17 & -10.15 & -2.77 \\  
62 & 61 reverse & -20.04 & -1.19 & -22.79 & -2.91 & -24.39 & -4.13 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -9.19 & -1.41 & -5.28 & -1.48 & -7.03 & -1.35 \\  
64 & 63 reverse & -15.29 & -6.20 & -14.36 & -6.03 & -13.60 & -2.78 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -24.44 & -6.83 & -25.35 & -9.50 & -26.10 & -10.53 \\  
66 & 65 reverse & -24.07 & -12.24 & -21.40 & -13.99 & -21.61 & -10.91 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -16.35 & -1.80 & -15.75 & -2.49 & -15.80 & -2.75 \\  
68 & 67 reverse & -16.38 & -1.97 & -16.13 & -2.81 & -16.12 & -2.29 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -15.70 & -1.44 & -15.06 & -2.03 & -14.42 & -2.27 \\  
70 & 69 reverse & -17.44 & -2.13 & -17.22 & -3.03 & -16.09 & -2.54 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -19.50 & -1.95 & -19.25 & -3.04 & -20.73 & -3.20 \\  
72 & 71 reverse & -14.96 & -1.53 & -12.82 & -2.69 & -9.25 & -3.14 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -18.69 & -1.61 & -18.59 & -2.58 & -20.14 & -2.54 \\  
74 & 73 reverse & -15.87 & -1.70 & -13.94 & -2.91 & -10.00 & -3.19 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -16.87 & 1.30 & -16.73 & 0.84 & -30.48 & -1.37 \\  
76 & 75 reverse & -16.87 & 1.30 & -16.73 & 0.84 & -30.48 & -1.37 \\ \hline 
 & Mean & -13.76 & -2.14 & -11.61 & -3.52 & -11.53 & -4.45 \\ 
 & Mean Abs. & 13.80 & 2.21 & 12.08 & 3.56 & 12.32 & 4.45 \\ 
 & Root-mean-squared & 15.46 & 2.94 & 14.61 & 4.65 & 14.89 & 6.04 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for LSDA on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_LSDA}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 28.68 & 1.66 & 41.22 & 2.38 & 51.67 & 6.40 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & 5.88 & 0.36 & 10.00 & 0.85 & 2.77 & 0.61 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 16.70 & 0.34 & 35.26 & 1.04 & 23.29 & 0.88 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 4.06 & 5.87 & 6.93 & 5.74 & 3.42 & 1.21 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -0.22 & -0.07 & 6.03 & 0.80 & 8.84 & 0.82 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 2.74 & 1.02 & 6.66 & 1.94 & 8.85 & 2.26 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 2.58 & 0.40 & 1.55 & 0.03 & -0.84 & -0.01 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -3.75 & 0.47 & -3.40 & 0.27 & -5.80 & 0.18 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -9.87 & -0.95 & -3.54 & -2.41 & 0.35 & -3.71 \\  
10 & H + CO $\rightarrow$ HCO & -9.65 & -0.56 & -6.26 & -1.28 & -4.67 & -1.25 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 1.65 & -0.74 & 6.95 & -0.92 & 6.01 & -0.49 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -5.80 & -1.14 & -4.81 & -1.26 & -2.49 & -1.60 \\  
13 & HCN $\rightarrow$ HNC & -0.78 & 0.07 & -2.21 & 0.02 & -1.72 & 0.00 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & 8.13 & 5.69 & 11.87 & 5.23 & 9.76 & 1.74 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -11.60 & -0.08 & -19.68 & 0.12 & -24.43 & -0.86 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -5.67 & -0.10 & -9.95 & -0.13 & -6.55 & -1.19 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -5.93 & 0.02 & -9.73 & 0.25 & -17.89 & 0.33 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -3.11 & -0.07 & -5.09 & -0.08 & -7.74 & -0.32 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 2.46 & 5.59 & 1.92 & 5.10 & 3.21 & 0.55 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -7.64 & -0.49 & -11.52 & -0.43 & -19.23 & -0.39 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -14.56 & -0.08 & -25.98 & -0.05 & -32.96 & -1.42 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -2.83 & -0.18 & -5.88 & -0.61 & -7.70 & -0.16 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 3.62 & 0.17 & 6.14 & 0.07 & 3.76 & 0.70 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & 8.50 & 0.28 & 15.83 & 0.74 & 14.24 & 1.35 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 6.11 & 4.79 & 9.09 & 4.55 & 6.57 & 1.42 \\  
26 & O + HCl $\rightarrow$ OH + Cl & -0.37 & 5.41 & -3.95 & 4.49 & -4.49 & 0.39 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 0.03 & 0.17 & 0.38 & 0.32 & 0.33 & -0.46 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 1.74 & 0.69 & 2.16 & 1.00 & 1.67 & 0.26 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -4.53 & -0.42 & -6.43 & -0.35 & -11.48 & -0.07 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.82 & 0.09 & -4.65 & 0.33 & -10.14 & 0.65 \\ \hline 
 & Mean & 0.13 & 0.94 & 1.30 & 0.93 & -0.45 & 0.26 \\ 
 & Mean Abs. & 6.07 & 1.27 & 9.50 & 1.43 & 10.10 & 1.06 \\ 
 & Root-mean-squared & 8.42 & 2.30 & 13.37 & 2.25 & 14.89 & 1.64 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for PBE on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_PBE}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -7.26 & -0.84 & -2.58 & -1.73 & 9.62 & -10.76 \\  
2 & 1 reverse & -22.98 & -2.32 & -30.87 & -3.90 & -29.63 & -16.82 \\  
3 & H + HF $\rightarrow$ HF + H & -13.19 & -0.35 & -10.24 & -0.49 & -15.84 & -6.24 \\  
4 & 3 reverse & -13.19 & -0.35 & -10.24 & -0.49 & -15.84 & -6.24 \\  
5 & H + HCl $\rightarrow$ HCl + H & -7.93 & -0.95 & -2.14 & -1.57 & -5.65 & -2.93 \\  
6 & 5 reverse & -7.93 & -0.95 & -2.14 & -1.57 & -5.65 & -2.93 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -13.10 & -0.82 & -10.16 & -1.20 & -13.29 & -6.46 \\  
8 & 7 reverse & -14.90 & -1.05 & -16.28 & -1.72 & -12.59 & -6.49 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -8.35 & -1.75 & 7.81 & -10.35 & 7.56 & -12.76 \\  
10 & 9 reverse & -19.66 & -1.99 & -22.16 & -11.19 & -11.01 & -13.46 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -13.86 & -1.99 & -9.34 & -3.95 & -4.38 & -9.06 \\  
12 & 11 reverse & -19.00 & -2.38 & -17.21 & -4.35 & -8.93 & -9.47 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -6.85 & -1.36 & -5.66 & -2.29 & -7.33 & -1.98 \\  
14 & 13 reverse & -6.85 & -1.36 & -5.66 & -2.29 & -7.33 & -1.98 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -6.33 & -0.71 & -6.77 & -1.72 & -7.65 & -1.63 \\  
16 & 15 reverse & -6.33 & -0.71 & -6.77 & -1.72 & -7.65 & -1.63 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -9.85 & -2.14 & -5.07 & -1.97 & -4.79 & -1.42 \\  
18 & 17 reverse & -9.85 & -2.14 & -5.07 & -1.97 & -4.79 & -1.42 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -9.08 & -1.46 & -5.66 & -1.49 & -5.16 & -1.14 \\  
20 & 19 reverse & -9.08 & -1.46 & -5.66 & -1.49 & -5.16 & -1.14 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -7.23 & -1.94 & -1.74 & -2.09 & -0.85 & -2.10 \\  
22 & 21 reverse & -8.78 & -1.99 & -9.38 & -3.16 & -11.07 & -3.30 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -5.45 & -0.55 & -2.83 & -0.89 & -2.04 & -0.77 \\  
24 & 23 reverse & -8.62 & -1.71 & -9.93 & -2.96 & -11.25 & -3.16 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -6.74 & -1.38 & -5.90 & -2.25 & -7.58 & -2.13 \\  
26 & 25 reverse & -9.59 & -1.74 & -7.82 & -2.13 & -7.10 & -2.00 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -6.68 & -0.87 & -7.25 & -1.77 & -8.22 & -1.99 \\  
28 & 27 reverse & -7.83 & -1.29 & -8.80 & -1.93 & -7.26 & -1.94 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -6.31 & -0.85 & -0.36 & -2.56 & -0.64 & -4.79 \\  
30 & 29 reverse & -3.95 & -0.07 & -3.89 & -0.75 & -7.87 & -1.90 \\  
31 & H + CO $\rightarrow$ HCO & -3.21 & -0.87 & 0.40 & -0.96 & -0.23 & -0.86 \\  
32 & 31 reverse & -0.96 & -0.40 & -0.39 & -0.11 & -2.71 & 0.04 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -1.18 & -1.08 & 5.33 & -2.03 & 3.65 & -0.89 \\  
34 & 33 reverse & -6.55 & -0.82 & -5.06 & -1.88 & -5.98 & -1.08 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -3.43 & -2.33 & 1.32 & -3.56 & 1.61 & -1.73 \\  
36 & 35 reverse & -7.58 & -1.75 & -3.56 & -3.11 & -5.16 & -1.40 \\  
37 & HCN $\rightarrow$ HNC & -1.30 & -0.03 & -0.46 & -0.51 & -0.41 & -1.64 \\  
38 & 37 reverse & -2.97 & 0.06 & -3.64 & -0.40 & -3.01 & -1.62 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -4.56 & -0.75 & 0.58 & -1.37 & -1.88 & -1.39 \\  
40 & 39 reverse & -7.00 & -0.96 & -5.42 & -1.30 & -6.66 & -1.57 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -8.50 & -0.99 & -9.54 & -2.67 & -10.48 & -3.74 \\  
42 & 41 reverse & -6.62 & -0.81 & 0.36 & -2.62 & 4.92 & -3.27 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -5.75 & -0.81 & -5.64 & -1.13 & -4.06 & -1.28 \\  
44 & 43 reverse & -4.87 & -0.75 & -0.42 & -1.10 & -1.44 & -0.91 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -9.85 & -1.07 & -11.10 & -2.82 & -12.98 & -3.62 \\  
46 & 45 reverse & -8.84 & -0.96 & -6.41 & -2.81 & -0.19 & -3.52 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -3.97 & -0.46 & -0.62 & -0.64 & -2.28 & -0.92 \\  
48 & 47 reverse & -3.97 & -0.46 & -0.62 & -0.64 & -2.28 & -0.92 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -13.89 & -1.48 & -15.06 & -3.60 & -16.20 & -5.12 \\  
50 & 49 reverse & -12.70 & -1.38 & -11.92 & -3.48 & -10.21 & -4.86 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -6.48 & -1.13 & -5.61 & -1.45 & -4.37 & -0.91 \\  
52 & 51 reverse & -8.04 & -1.27 & -6.38 & -1.34 & -6.54 & -0.72 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -10.34 & -1.47 & -11.26 & -3.39 & -12.77 & -4.44 \\  
54 & 53 reverse & -8.46 & -1.13 & -5.59 & -3.04 & 0.67 & -4.06 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -8.95 & -1.31 & -9.93 & -4.87 & -9.84 & -6.44 \\  
56 & 55 reverse & -6.20 & -1.11 & 4.10 & -4.57 & 12.10 & -5.45 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -9.87 & -1.09 & -12.36 & -2.47 & -13.28 & -2.75 \\  
58 & 57 reverse & -8.02 & -0.93 & -7.30 & -2.05 & -6.86 & -2.33 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -3.82 & -0.97 & -0.02 & -0.88 & 2.42 & -4.94 \\  
60 & 59 reverse & -4.31 & -1.16 & -3.06 & -0.95 & 18.57 & -22.59 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -6.39 & -0.57 & -1.98 & -1.67 & -5.33 & -2.13 \\  
62 & 61 reverse & -9.12 & -0.79 & -12.26 & -2.12 & -14.37 & -2.92 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -4.29 & -0.82 & -0.41 & -0.85 & -2.10 & -0.78 \\  
64 & 63 reverse & -5.92 & -1.02 & -4.95 & -0.88 & -4.91 & -1.10 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -14.20 & -4.57 & -15.49 & -6.87 & -16.17 & -7.99 \\  
66 & 65 reverse & -13.92 & -4.56 & -11.20 & -6.35 & -11.91 & -7.39 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -7.80 & -1.21 & -7.21 & -1.90 & -7.68 & -1.81 \\  
68 & 67 reverse & -8.69 & -1.32 & -8.59 & -2.01 & -8.29 & -1.76 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -7.38 & -1.08 & -6.72 & -1.69 & -6.38 & -1.71 \\  
70 & 69 reverse & -9.13 & -1.41 & -9.08 & -2.15 & -7.64 & -1.95 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -8.96 & -1.38 & -8.91 & -2.27 & -10.51 & -2.38 \\  
72 & 71 reverse & -8.27 & -1.14 & -6.38 & -2.04 & -3.07 & -2.25 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -8.57 & -1.20 & -8.63 & -2.01 & -10.24 & -1.97 \\  
74 & 73 reverse & -8.75 & -1.19 & -7.09 & -2.13 & -3.44 & -2.13 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -10.29 & 0.94 & -10.13 & 0.44 & -23.21 & -2.42 \\  
76 & 75 reverse & -10.29 & 0.94 & -10.13 & 0.44 & -23.21 & -2.42 \\ \hline 
 & Mean & -8.30 & -1.18 & -6.42 & -2.29 & -6.23 & -3.66 \\ 
 & Mean Abs. & 8.30 & 1.23 & 6.95 & 2.31 & 7.84 & 3.66 \\ 
 & Root-mean-squared & 9.19 & 1.44 & 8.71 & 2.98 & 9.67 & 5.30 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for PBE on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_PBE}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 15.72 & 1.48 & 28.28 & 2.16 & 39.25 & 6.06 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & 1.80 & 0.23 & 6.12 & 0.51 & -0.70 & 0.03 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 11.30 & 0.24 & 29.98 & 0.83 & 18.57 & 0.69 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 5.14 & 0.39 & 7.87 & 0.40 & 4.55 & 0.41 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & 1.56 & 0.04 & 7.65 & 1.07 & 10.22 & 1.20 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.16 & 1.16 & 7.10 & 2.07 & 9.21 & 2.40 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 2.84 & 0.36 & 1.92 & -0.12 & -0.48 & -0.14 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 1.15 & 0.42 & 1.56 & 0.16 & -0.96 & -0.06 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -2.36 & -0.78 & 3.53 & -1.81 & 7.22 & -2.89 \\  
10 & H + CO $\rightarrow$ HCO & -2.25 & -0.47 & 0.79 & -0.85 & 2.47 & -0.91 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 5.37 & -0.26 & 10.39 & -0.16 & 9.62 & 0.19 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 4.15 & -0.59 & 4.87 & -0.45 & 6.77 & -0.32 \\  
13 & HCN $\rightarrow$ HNC & -1.67 & 0.08 & -3.18 & 0.11 & -2.60 & 0.02 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & 2.44 & 0.21 & 6.00 & -0.07 & 4.79 & 0.18 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -1.88 & -0.18 & -9.90 & -0.05 & -15.41 & -0.47 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -0.88 & -0.06 & -5.22 & -0.03 & -2.62 & -0.37 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -1.01 & -0.12 & -4.68 & -0.01 & -12.79 & -0.10 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -1.19 & -0.10 & -3.14 & -0.13 & -5.99 & -0.26 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.57 & 0.14 & 0.78 & -0.10 & 2.17 & -0.19 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -1.87 & -0.34 & -5.67 & -0.36 & -13.43 & -0.39 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -2.75 & -0.19 & -14.03 & -0.30 & -21.94 & -1.00 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -1.84 & -0.16 & -5.06 & -0.42 & -6.42 & -0.42 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 0.49 & 0.19 & 3.03 & 0.07 & -16.14 & 17.65 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & 2.72 & 0.23 & 10.28 & 0.45 & 9.04 & 0.79 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 1.63 & 0.20 & 4.54 & 0.03 & 2.80 & 0.32 \\  
26 & O + HCl $\rightarrow$ OH + Cl & -0.28 & -0.02 & -4.28 & -0.52 & -4.25 & -0.61 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 0.88 & 0.11 & 1.38 & 0.11 & 0.61 & -0.05 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 1.75 & 0.33 & 2.36 & 0.46 & 1.26 & 0.23 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -0.68 & -0.24 & -2.52 & -0.23 & -7.44 & -0.12 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 0.18 & -0.02 & -1.54 & 0.12 & -6.80 & 0.16 \\ \hline 
 & Mean & 1.51 & 0.08 & 2.64 & 0.10 & 0.35 & 0.73 \\ 
 & Mean Abs. & 2.75 & 0.31 & 6.59 & 0.47 & 8.22 & 1.29 \\ 
 & Root-mean-squared & 4.20 & 0.45 & 9.46 & 0.75 & 11.47 & 3.50 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for BLYP on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_BLYP}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -8.43 & -1.09 & -3.78 & -1.95 \\  
2 & 1 reverse & -13.57 & -2.57 & -21.34 & -4.27 \\  
3 & H + HF $\rightarrow$ HF + H & -14.09 & -0.45 & -11.17 & -0.56 \\  
4 & 3 reverse & -14.09 & -0.45 & -11.17 & -0.56 \\  
5 & H + HCl $\rightarrow$ HCl + H & -7.54 & -1.16 & -1.71 & -1.81 \\  
6 & 5 reverse & -7.54 & -1.16 & -1.71 & -1.81 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -15.21 & -1.06 & -12.14 & -1.57 \\  
8 & 7 reverse & -13.62 & -1.10 & -15.17 & -1.61 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -10.09 & -1.87 & 5.91 & -10.31 \\  
10 & 9 reverse & -18.05 & -2.15 & -20.98 & -10.91 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -14.17 & -2.31 & -9.67 & -4.25 \\  
12 & 11 reverse & -18.48 & -2.72 & -16.76 & -4.62 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -6.82 & -1.00 & -5.98 & -1.57 \\  
14 & 13 reverse & -6.82 & -1.00 & -5.98 & -1.57 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -7.07 & -0.53 & -7.73 & -1.32 \\  
16 & 15 reverse & -7.07 & -0.53 & -7.73 & -1.32 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -10.31 & -1.82 & -5.61 & -1.58 \\  
18 & 17 reverse & -10.31 & -1.82 & -5.61 & -1.58 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -10.63 & -1.30 & -7.26 & -1.27 \\  
20 & 19 reverse & -10.63 & -1.30 & -7.26 & -1.27 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -7.42 & -1.59 & -2.26 & -1.41 \\  
22 & 21 reverse & -8.54 & -1.58 & -9.16 & -2.73 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -6.52 & -0.44 & -4.07 & -0.61 \\  
24 & 23 reverse & -9.32 & -1.45 & -10.64 & -2.70 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -6.16 & -1.08 & -5.51 & -1.76 \\  
26 & 25 reverse & -9.96 & -1.44 & -8.54 & -1.49 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -6.95 & -0.68 & -7.61 & -1.49 \\  
28 & 27 reverse & -11.08 & -1.07 & -12.26 & -1.51 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -6.01 & -1.07 & -0.02 & -2.82 \\  
30 & 29 reverse & -4.48 & -0.14 & -4.40 & -0.83 \\  
31 & H + CO $\rightarrow$ HCO & -3.13 & -1.19 & 0.50 & -1.29 \\  
32 & 31 reverse & -2.16 & -0.48 & -1.70 & -0.08 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -1.16 & -1.66 & 5.33 & -2.59 \\  
34 & 33 reverse & -8.29 & -1.18 & -7.00 & -2.03 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 0.00 & -2.58 & 4.93 & -3.98 \\  
36 & 35 reverse & -12.35 & -1.84 & -8.27 & -3.26 \\  
37 & HCN $\rightarrow$ HNC & -0.02 & -0.08 & 0.68 & -0.41 \\  
38 & 37 reverse & -1.65 & -0.05 & -2.45 & -0.38 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -7.60 & -0.75 & -2.46 & -1.37 \\  
40 & 39 reverse & -3.19 & -0.98 & -1.70 & -1.23 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -5.57 & -1.03 & -6.75 & -2.56 \\  
42 & 41 reverse & -9.87 & -0.86 & -3.10 & -2.47 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -2.27 & -0.95 & -2.23 & -1.20 \\  
44 & 43 reverse & -6.36 & -0.91 & -1.87 & -1.31 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -6.95 & -1.10 & -8.20 & -2.84 \\  
46 & 45 reverse & -7.15 & -0.97 & -4.90 & -2.64 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -4.49 & -0.68 & -1.18 & -0.83 \\  
48 & 47 reverse & -4.49 & -0.68 & -1.18 & -0.83 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -11.15 & -1.50 & -12.40 & -3.55 \\  
50 & 49 reverse & -10.21 & -1.41 & -9.57 & -3.36 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -3.98 & -1.23 & -3.12 & -1.54 \\  
52 & 51 reverse & -3.67 & -1.42 & -2.00 & -1.51 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -7.48 & -1.43 & -8.43 & -3.34 \\  
54 & 53 reverse & -6.99 & -1.05 & -4.31 & -2.77 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -7.60 & -1.30 & -8.72 & -4.72 \\  
56 & 55 reverse & -10.62 & -1.14 & -0.53 & -4.38 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -7.63 & -1.12 & -10.04 & -2.59 \\  
58 & 57 reverse & -5.81 & -0.96 & -5.22 & -1.95 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -4.21 & -1.42 & -0.41 & -1.33 \\  
60 & 59 reverse & -0.28 & -1.51 & 0.81 & -1.15 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -8.37 & -0.74 & -4.15 & -1.65 \\  
62 & 61 reverse & -6.11 & -0.94 & -9.32 & -2.20 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -4.91 & -1.19 & -1.02 & -1.24 \\  
64 & 63 reverse & -0.62 & -1.37 & 0.21 & -1.10 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -12.07 & -4.98 & -13.24 & -7.40 \\  
66 & 65 reverse & -9.93 & -5.01 & -7.31 & -6.71 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -4.93 & -1.26 & -4.42 & -1.86 \\  
68 & 67 reverse & -5.89 & -1.38 & -5.69 & -2.16 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -4.38 & -1.08 & -3.80 & -1.60 \\  
70 & 69 reverse & -6.03 & -1.45 & -5.90 & -2.27 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -5.14 & -1.41 & -5.07 & -2.32 \\  
72 & 71 reverse & -5.59 & -1.13 & -3.79 & -1.94 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -4.92 & -1.28 & -4.95 & -2.12 \\  
74 & 73 reverse & -6.06 & -1.25 & -4.48 & -2.11 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -5.25 & 0.55 & -5.02 & -0.00 \\  
76 & 75 reverse & -5.25 & 0.55 & -5.02 & -0.00 \\ \hline 
 & Mean & -7.40 & -1.25 & -5.60 & -2.28 \\ 
 & Mean Abs. & 7.40 & 1.28 & 6.09 & 2.28 \\ 
 & Root-mean-squared & 8.38 & 1.51 & 7.55 & 2.97 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for BLYP on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_BLYP}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 5.15 & 1.48 & 17.56 & 2.32 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -1.59 & 0.04 & 3.02 & 0.04 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 7.96 & 0.27 & 26.89 & 0.60 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 4.31 & 0.41 & 7.09 & 0.38 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & 1.12 & -0.01 & 6.90 & 1.32 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 2.80 & 1.01 & 6.57 & 2.10 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 3.80 & 0.36 & 3.02 & -0.27 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 4.12 & 0.39 & 4.65 & 0.02 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -1.53 & -0.94 & 4.39 & -1.99 \\  
10 & H + CO $\rightarrow$ HCO & -0.97 & -0.71 & 2.19 & -1.21 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 7.13 & -0.48 & 12.33 & -0.56 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 12.35 & -0.74 & 13.20 & -0.72 \\  
13 & HCN $\rightarrow$ HNC & -1.63 & 0.02 & -3.13 & 0.03 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -4.40 & 0.23 & -0.76 & -0.14 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & 4.30 & -0.17 & -3.66 & -0.10 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & 4.09 & -0.04 & -0.36 & 0.10 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & 0.21 & -0.12 & -3.29 & -0.20 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -0.93 & -0.10 & -2.83 & -0.19 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -0.31 & 0.19 & -1.12 & -0.04 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -0.49 & -0.38 & -4.12 & -0.57 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & 3.02 & -0.15 & -8.19 & -0.34 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -1.83 & -0.16 & -4.81 & -0.65 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -3.93 & 0.10 & -1.22 & -0.19 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.27 & 0.20 & 5.17 & 0.54 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -4.29 & 0.18 & -1.23 & -0.14 \\  
26 & O + HCl $\rightarrow$ OH + Cl & -2.14 & 0.03 & -5.93 & -0.69 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 0.96 & 0.11 & 1.27 & 0.30 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 1.66 & 0.37 & 2.10 & 0.67 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 0.45 & -0.29 & -1.29 & -0.38 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 1.14 & -0.03 & -0.46 & -0.01 \\ \hline 
 & Mean & 1.27 & 0.04 & 2.47 & 0.00 \\ 
 & Mean Abs. & 3.03 & 0.32 & 5.29 & 0.56 \\ 
 & Root-mean-squared & 3.99 & 0.47 & 7.72 & 0.83 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for SCAN on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_SCAN}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -8.29 & -0.43 & -4.21 & -0.72 & 5.83 & -7.53 \\  
2 & 1 reverse & -11.64 & -1.43 & -20.13 & -2.40 & -21.91 & -12.64 \\  
3 & H + HF $\rightarrow$ HF + H & -11.62 & -0.26 & -8.61 & -0.46 & -15.67 & -4.80 \\  
4 & 3 reverse & -11.62 & -0.26 & -8.61 & -0.46 & -15.67 & -4.80 \\  
5 & H + HCl $\rightarrow$ HCl + H & -8.95 & -0.40 & -3.64 & -0.54 & -7.50 & -1.52 \\  
6 & 5 reverse & -8.95 & -0.40 & -3.64 & -0.54 & -7.50 & -1.52 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -11.74 & -0.57 & -9.02 & -0.74 & -13.52 & -4.65 \\  
8 & 7 reverse & -9.91 & -0.69 & -11.46 & -1.19 & -9.21 & -4.69 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -11.38 & -0.40 & -0.21 & -4.02 & -0.29 & -6.30 \\  
10 & 9 reverse & -12.05 & -0.71 & -19.27 & -5.19 & -8.46 & -7.38 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -12.95 & -0.93 & -9.36 & -1.97 & -5.82 & -5.56 \\  
12 & 11 reverse & -16.06 & -1.34 & -15.11 & -2.47 & -8.70 & -6.06 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -7.90 & -0.89 & -6.84 & -1.68 & -7.96 & -1.23 \\  
14 & 13 reverse & -7.90 & -0.89 & -6.84 & -1.68 & -7.96 & -1.23 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -5.70 & -0.46 & -6.30 & -1.32 & -7.08 & -1.04 \\  
16 & 15 reverse & -5.70 & -0.46 & -6.30 & -1.32 & -7.08 & -1.04 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -11.97 & -1.31 & -6.99 & -1.34 & -6.31 & -0.76 \\  
18 & 17 reverse & -11.97 & -1.31 & -6.99 & -1.34 & -6.31 & -0.76 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -9.88 & -0.86 & -6.29 & -1.06 & -5.66 & -0.68 \\  
20 & 19 reverse & -9.88 & -0.86 & -6.29 & -1.06 & -5.66 & -0.68 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -11.03 & -1.06 & -5.40 & -1.36 & -3.94 & -1.22 \\  
22 & 21 reverse & -7.03 & -1.11 & -8.01 & -1.90 & -9.22 & -2.01 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -6.78 & -0.21 & -4.08 & -0.63 & -3.07 & -0.50 \\  
24 & 23 reverse & -6.00 & -0.89 & -7.70 & -1.76 & -8.82 & -1.88 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -7.38 & -0.86 & -6.73 & -1.54 & -7.73 & -1.24 \\  
26 & 25 reverse & -10.83 & -1.13 & -8.93 & -1.65 & -7.76 & -1.39 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -5.85 & -0.58 & -6.58 & -1.32 & -7.23 & -1.22 \\  
28 & 27 reverse & -7.47 & -0.81 & -8.51 & -1.39 & -7.07 & -1.31 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -7.76 & -0.39 & -3.16 & -0.74 & -4.26 & -2.11 \\  
30 & 29 reverse & -3.53 & 0.19 & -3.79 & -0.17 & -8.22 & -0.80 \\  
31 & H + CO $\rightarrow$ HCO & -5.50 & -0.56 & -2.04 & -0.49 & -2.52 & -0.57 \\  
32 & 31 reverse & -1.71 & -0.18 & -0.76 & -0.26 & -2.94 & -0.17 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -5.62 & -0.97 & -0.53 & -0.49 & -1.14 & -0.37 \\  
34 & 33 reverse & -3.89 & -0.70 & -3.64 & -0.50 & -3.69 & -0.41 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -5.69 & -0.96 & -2.04 & -1.08 & -0.64 & -0.28 \\  
36 & 35 reverse & -7.83 & -0.54 & -4.79 & -0.93 & -5.17 & -0.20 \\  
37 & HCN $\rightarrow$ HNC & -0.80 & 0.12 & -0.18 & -0.14 & -0.29 & -1.05 \\  
38 & 37 reverse & -1.45 & 0.13 & -2.26 & -0.19 & -1.88 & -1.14 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -7.05 & -0.28 & -2.39 & -0.43 & -4.55 & -0.54 \\  
40 & 39 reverse & -5.60 & -0.48 & -4.25 & -0.58 & -5.74 & -0.74 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -4.89 & -0.31 & -6.72 & -1.19 & -8.01 & -1.96 \\  
42 & 41 reverse & -9.96 & -0.14 & -3.88 & -1.04 & 0.72 & -1.58 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -2.74 & -0.40 & -2.82 & -0.54 & -1.51 & -0.43 \\  
44 & 43 reverse & -7.62 & -0.36 & -3.42 & -0.47 & -4.22 & -0.41 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -6.57 & -0.44 & -8.81 & -1.20 & -10.83 & -1.87 \\  
46 & 45 reverse & -6.76 & -0.30 & -5.37 & -1.12 & 0.60 & -1.52 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -5.42 & -0.27 & -2.22 & -0.31 & -3.99 & -0.46 \\  
48 & 47 reverse & -5.42 & -0.27 & -2.22 & -0.31 & -3.99 & -0.46 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -10.23 & -0.61 & -12.45 & -1.69 & -13.86 & -2.92 \\  
50 & 49 reverse & -9.65 & -0.57 & -9.92 & -1.61 & -8.45 & -2.71 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -4.19 & -0.59 & -3.49 & -0.74 & -2.19 & -0.28 \\  
52 & 51 reverse & -7.60 & -0.76 & -5.95 & -0.83 & -6.09 & -0.46 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -7.15 & -0.54 & -9.03 & -1.51 & -10.74 & -2.40 \\  
54 & 53 reverse & -7.13 & -0.35 & -5.21 & -1.31 & 0.81 & -1.97 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -4.77 & -0.29 & -7.09 & -2.52 & -7.28 & -3.80 \\  
56 & 55 reverse & -9.94 & -0.22 & -1.01 & -2.31 & 7.23 & -3.15 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -7.97 & -0.52 & -11.17 & -1.20 & -11.90 & -1.68 \\  
58 & 57 reverse & -4.67 & -0.45 & -4.42 & -1.10 & -4.06 & -1.26 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -5.68 & -0.59 & -1.99 & -0.39 & -3.38 & -0.56 \\  
60 & 59 reverse & -3.55 & -0.70 & -2.27 & -0.52 & -2.25 & -0.66 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -7.15 & -0.30 & -3.21 & -0.94 & -6.53 & -1.34 \\  
62 & 61 reverse & -5.59 & -0.41 & -9.37 & -1.10 & -11.66 & -1.78 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -6.15 & -0.51 & -2.40 & -0.41 & -3.89 & -0.47 \\  
64 & 63 reverse & -4.22 & -0.69 & -3.25 & -0.56 & -3.55 & -0.62 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -10.23 & -1.94 & -12.36 & -3.40 & -12.99 & -4.41 \\  
66 & 65 reverse & -10.34 & -2.04 & -8.06 & -3.40 & -9.05 & -4.16 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -4.66 & -0.51 & -4.33 & -0.92 & -4.92 & -0.77 \\  
68 & 67 reverse & -7.72 & -0.63 & -7.96 & -0.98 & -7.45 & -0.92 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -4.77 & -0.51 & -4.33 & -0.89 & -4.14 & -0.82 \\  
70 & 69 reverse & -8.05 & -0.69 & -8.35 & -1.08 & -6.79 & -1.04 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.36 & -0.67 & -6.90 & -0.97 & -8.46 & -1.16 \\  
72 & 71 reverse & -6.93 & -0.51 & -5.60 & -0.85 & -2.32 & -0.95 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -5.98 & -0.60 & -6.59 & -0.86 & -8.06 & -0.93 \\  
74 & 73 reverse & -6.76 & -0.50 & -5.68 & -0.86 & -2.05 & -0.79 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -7.43 & 0.58 & -7.27 & 0.10 & -20.54 & -2.65 \\  
76 & 75 reverse & -7.43 & 0.58 & -7.27 & 0.10 & -20.54 & -2.65 \\ \hline 
 & Mean & -7.46 & -0.58 & -6.11 & -1.16 & -6.38 & -1.97 \\ 
 & Mean Abs. & 7.46 & 0.62 & 6.11 & 1.16 & 6.78 & 1.97 \\ 
 & Root-mean-squared & 7.99 & 0.73 & 7.19 & 1.46 & 8.17 & 2.89 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for SCAN on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_SCAN}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 3.35 & 0.99 & 15.92 & 1.68 & 27.74 & 5.11 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -1.83 & 0.12 & 2.44 & 0.45 & -4.31 & 0.04 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 0.67 & 0.31 & 19.07 & 1.17 & 8.16 & 1.07 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 3.11 & 0.41 & 5.75 & 0.51 & 2.88 & 0.50 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -4.01 & 0.05 & 2.61 & 0.55 & 5.28 & 0.79 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -0.78 & 0.68 & 3.61 & 1.13 & 5.75 & 1.38 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 3.45 & 0.26 & 2.20 & 0.11 & 0.03 & 0.15 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 1.61 & 0.23 & 1.92 & 0.07 & -0.16 & 0.09 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -4.23 & -0.58 & 0.63 & -0.57 & 3.96 & -1.31 \\  
10 & H + CO $\rightarrow$ HCO & -3.79 & -0.38 & -1.28 & -0.22 & 0.42 & -0.39 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -1.73 & -0.27 & 3.11 & 0.00 & 2.55 & 0.04 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 2.14 & -0.41 & 2.74 & -0.15 & 4.53 & -0.08 \\  
13 & HCN $\rightarrow$ HNC & -0.65 & 0.01 & -2.07 & -0.05 & -1.59 & -0.09 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.46 & 0.20 & 1.87 & 0.16 & 1.19 & 0.20 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & 5.07 & -0.17 & -2.84 & -0.15 & -8.72 & -0.38 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & 4.88 & -0.04 & 0.60 & -0.07 & 2.71 & -0.02 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & 0.20 & -0.14 & -3.44 & -0.08 & -11.43 & -0.36 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -0.59 & -0.04 & -2.52 & -0.08 & -5.41 & -0.22 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 3.42 & 0.17 & 2.46 & 0.09 & 3.90 & 0.17 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -0.02 & -0.19 & -3.82 & -0.20 & -11.55 & -0.43 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & 5.17 & -0.06 & -6.08 & -0.21 & -14.50 & -0.65 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -3.31 & -0.07 & -6.76 & -0.09 & -7.84 & -0.42 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -2.13 & 0.11 & 0.27 & 0.13 & -1.13 & 0.10 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -1.57 & 0.11 & 6.16 & 0.16 & 5.13 & 0.44 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -1.93 & 0.19 & 0.85 & 0.15 & -0.34 & 0.15 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.11 & 0.09 & -4.29 & -0.00 & -3.94 & -0.25 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 3.06 & 0.13 & 3.63 & 0.06 & 2.53 & 0.15 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 3.28 & 0.18 & 4.01 & 0.19 & 2.65 & 0.22 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 0.56 & -0.16 & -1.30 & -0.12 & -6.14 & -0.21 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 0.78 & -0.10 & -0.91 & 0.01 & -6.02 & -0.14 \\ \hline 
 & Mean & 0.43 & 0.05 & 1.48 & 0.15 & -0.12 & 0.19 \\ 
 & Mean Abs. & 2.30 & 0.23 & 3.84 & 0.29 & 5.42 & 0.52 \\ 
 & Root-mean-squared & 2.76 & 0.31 & 5.57 & 0.48 & 7.67 & 1.06 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for \rrscan{} on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_r2SCAN}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -7.26 & -0.44 & -2.90 & -1.01 & -0.78 & 0.00 \\  
2 & 1 reverse & -13.02 & -1.51 & -21.20 & -2.79 & -36.02 & 0.00 \\  
3 & H + HF $\rightarrow$ HF + H & -11.27 & -0.24 & -8.26 & -0.44 & -20.10 & -0.00 \\  
4 & 3 reverse & -11.27 & -0.24 & -8.26 & -0.44 & -20.10 & -0.00 \\  
5 & H + HCl $\rightarrow$ HCl + H & -8.63 & -0.51 & -3.11 & -0.85 & -8.79 & 0.00 \\  
6 & 5 reverse & -8.63 & -0.51 & -3.11 & -0.85 & -8.79 & 0.00 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -12.59 & -0.42 & -9.85 & -0.61 & -18.83 & 0.00 \\  
8 & 7 reverse & -9.35 & -0.70 & -11.00 & -1.10 & -13.31 & 0.00 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -9.49 & -0.60 & 2.98 & -5.50 & -4.97 & 0.00 \\  
10 & 9 reverse & -10.54 & -0.85 & -16.57 & -6.52 & -14.72 & 0.00 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -12.05 & -1.10 & -8.29 & -2.30 & -10.52 & 0.02 \\  
12 & 11 reverse & -16.13 & -1.38 & -14.82 & -2.87 & -14.85 & 0.02 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -7.28 & -0.70 & -6.33 & -1.39 & -8.47 & 0.00 \\  
14 & 13 reverse & -7.28 & -0.70 & -6.33 & -1.39 & -8.47 & 0.00 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -5.47 & -0.28 & -6.14 & -1.06 & -7.75 & -0.00 \\  
16 & 15 reverse & -5.47 & -0.28 & -6.14 & -1.06 & -7.75 & -0.00 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -10.54 & -1.22 & -5.58 & -1.22 & -5.53 & 0.00 \\  
18 & 17 reverse & -10.54 & -1.22 & -5.58 & -1.22 & -5.53 & 0.00 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -8.94 & -0.74 & -5.37 & -0.92 & -5.27 & 0.00 \\  
20 & 19 reverse & -8.94 & -0.74 & -5.37 & -0.92 & -5.27 & 0.00 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -9.50 & -1.13 & -3.93 & -1.36 & -3.80 & 0.00 \\  
22 & 21 reverse & -6.76 & -1.16 & -7.74 & -1.96 & -11.06 & 0.00 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -5.99 & -0.19 & -3.33 & -0.58 & -2.83 & -0.00 \\  
24 & 23 reverse & -6.02 & -0.94 & -7.69 & -1.84 & -10.84 & -0.00 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -6.69 & -0.73 & -6.13 & -1.33 & -8.20 & 0.00 \\  
26 & 25 reverse & -9.86 & -0.94 & -8.10 & -1.32 & -8.09 & 0.00 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -5.56 & -0.44 & -6.33 & -1.13 & -8.07 & -0.00 \\  
28 & 27 reverse & -6.96 & -0.58 & -8.14 & -1.02 & -7.71 & 0.00 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -7.35 & -0.38 & -2.17 & -1.31 & -6.01 & -0.00 \\  
30 & 29 reverse & -3.94 & 0.12 & -4.00 & -0.44 & -9.54 & -0.00 \\  
31 & H + CO $\rightarrow$ HCO & -5.08 & -0.58 & -1.61 & -0.52 & -2.67 & 0.00 \\  
32 & 31 reverse & -1.98 & -0.18 & -1.08 & -0.22 & -3.38 & -0.00 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -4.60 & -0.67 & 0.75 & -0.46 & -0.19 & -0.00 \\  
34 & 33 reverse & -4.22 & -0.55 & -3.73 & -0.60 & -4.29 & -0.00 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -4.08 & -0.72 & -0.30 & -0.98 & 0.89 & -0.00 \\  
36 & 35 reverse & -7.73 & -0.27 & -4.52 & -0.82 & -5.02 & -0.00 \\  
37 & HCN $\rightarrow$ HNC & -0.88 & 0.20 & -0.08 & -0.25 & -1.41 & 0.00 \\  
38 & 37 reverse & -1.93 & 0.18 & -2.70 & -0.18 & -3.46 & 0.00 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -5.57 & -0.46 & -0.73 & -0.79 & -3.88 & -0.00 \\  
40 & 39 reverse & -4.85 & -0.62 & -3.31 & -0.91 & -5.92 & -0.00 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -4.24 & -0.37 & -5.90 & -1.42 & -9.42 & 0.00 \\  
42 & 41 reverse & -8.30 & -0.25 & -2.04 & -1.33 & 0.70 & -0.00 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -2.28 & -0.44 & -2.36 & -0.58 & -1.52 & -0.00 \\  
44 & 43 reverse & -6.78 & -0.27 & -2.57 & -0.39 & -3.72 & -0.00 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -5.87 & -0.43 & -7.69 & -1.60 & -12.08 & 0.01 \\  
46 & 45 reverse & -5.42 & -0.47 & -3.62 & -1.70 & 0.24 & 0.01 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -5.30 & -0.26 & -2.10 & -0.30 & -4.30 & 0.00 \\  
48 & 47 reverse & -5.30 & -0.26 & -2.10 & -0.30 & -4.30 & 0.00 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -9.55 & -0.66 & -11.29 & -2.22 & -16.20 & 0.00 \\  
50 & 49 reverse & -8.73 & -0.66 & -8.52 & -2.18 & -10.33 & -0.00 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -3.89 & -0.59 & -3.17 & -0.75 & -2.16 & -0.00 \\  
52 & 51 reverse & -7.66 & -0.58 & -5.96 & -0.69 & -6.40 & -0.00 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -6.54 & -0.61 & -8.06 & -1.95 & -12.64 & 0.00 \\  
54 & 53 reverse & -5.69 & -0.62 & -3.42 & -1.92 & -0.04 & -0.00 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -4.24 & -0.31 & -6.58 & -2.52 & -10.60 & 0.00 \\  
56 & 55 reverse & -8.11 & -0.28 & 0.77 & -2.31 & 5.84 & -0.00 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -7.24 & -0.41 & -10.28 & -1.25 & -12.79 & -0.00 \\  
58 & 57 reverse & -4.35 & -0.48 & -3.98 & -1.25 & -5.10 & 0.00 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -5.61 & -0.62 & -1.87 & -0.47 & -3.90 & -0.00 \\  
60 & 59 reverse & -2.85 & -0.83 & -1.53 & -0.68 & -2.33 & -0.00 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -7.21 & -0.27 & -3.20 & -0.98 & -7.96 & 0.00 \\  
62 & 61 reverse & -5.61 & -0.37 & -9.29 & -1.16 & -13.45 & -0.00 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -5.92 & -0.50 & -2.14 & -0.44 & -4.14 & -0.00 \\  
64 & 63 reverse & -4.17 & -0.70 & -3.12 & -0.64 & -4.11 & -0.00 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -10.14 & -2.03 & -12.19 & -3.56 & -17.42 & 0.00 \\  
66 & 65 reverse & -11.02 & -2.09 & -8.69 & -3.50 & -13.97 & 0.00 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -4.43 & -0.59 & -4.09 & -1.02 & -5.52 & -0.00 \\  
68 & 67 reverse & -6.84 & -0.55 & -7.03 & -0.94 & -7.43 & 0.00 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -4.57 & -0.59 & -4.10 & -1.01 & -4.83 & -0.00 \\  
70 & 69 reverse & -7.38 & -0.60 & -7.61 & -1.05 & -7.03 & 0.00 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -5.74 & -0.67 & -6.00 & -1.25 & -9.00 & 0.01 \\  
72 & 71 reverse & -5.71 & -0.68 & -4.13 & -1.27 & -2.27 & 0.01 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -5.17 & -0.59 & -5.55 & -1.08 & -8.23 & -0.00 \\  
74 & 73 reverse & -5.56 & -0.64 & -4.25 & -1.22 & -1.79 & -0.00 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -8.26 & 0.87 & -8.03 & 0.31 & -23.75 & 0.00 \\  
76 & 75 reverse & -8.26 & 0.87 & -8.03 & 0.31 & -23.75 & 0.00 \\ \hline 
 & Mean & -6.95 & -0.57 & -5.47 & -1.27 & -7.85 & 0.00 \\ 
 & Mean Abs. & 6.95 & 0.62 & 5.59 & 1.29 & 8.06 & 0.00 \\ 
 & Root-mean-squared & 7.49 & 0.73 & 6.73 & 1.67 & 10.23 & 0.00 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for \rrscan{} on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_r2SCAN}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 5.76 & 1.06 & 18.30 & 1.78 & 35.25 & -0.00 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -3.24 & 0.28 & 1.15 & 0.49 & -5.52 & -0.00 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 1.05 & 0.25 & 19.54 & 1.02 & 9.75 & -0.00 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 4.08 & 0.28 & 6.53 & 0.58 & 4.33 & 0.00 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -2.73 & 0.02 & 3.81 & 0.60 & 7.26 & 0.00 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 0.03 & 0.75 & 4.36 & 1.26 & 8.01 & 0.00 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 3.17 & 0.21 & 1.98 & -0.00 & -0.10 & 0.00 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 1.41 & 0.14 & 1.81 & -0.11 & -0.36 & -0.00 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -3.40 & -0.50 & 1.83 & -0.86 & 3.53 & -0.00 \\  
10 & H + CO $\rightarrow$ HCO & -3.10 & -0.39 & -0.53 & -0.30 & 0.71 & 0.00 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -0.38 & -0.12 & 4.48 & 0.14 & 4.10 & 0.00 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 3.65 & -0.46 & 4.22 & -0.16 & 5.91 & 0.00 \\  
13 & HCN $\rightarrow$ HNC & -1.05 & -0.01 & -2.61 & 0.07 & -2.05 & -0.00 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -0.73 & 0.16 & 2.59 & 0.12 & 2.04 & 0.00 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & 4.06 & -0.12 & -3.86 & -0.09 & -10.12 & 0.00 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & 4.50 & -0.17 & 0.21 & -0.19 & 2.20 & 0.00 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -0.44 & 0.05 & -4.07 & 0.10 & -12.32 & 0.00 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -0.83 & -0.00 & -2.77 & -0.04 & -5.87 & 0.00 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 3.77 & -0.01 & 2.79 & -0.07 & 4.24 & 0.00 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -0.85 & 0.01 & -4.64 & -0.02 & -12.60 & 0.00 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & 3.87 & -0.03 & -7.35 & -0.21 & -16.45 & 0.00 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -2.90 & 0.07 & -6.30 & 0.00 & -7.69 & -0.00 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -2.76 & 0.21 & -0.34 & 0.21 & -1.57 & -0.00 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -1.60 & 0.10 & 6.09 & 0.18 & 5.49 & 0.00 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -1.75 & 0.20 & 0.98 & 0.21 & -0.03 & 0.00 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.87 & 0.06 & -3.51 & -0.06 & -3.45 & -0.00 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 2.40 & -0.03 & 2.94 & -0.07 & 1.91 & -0.00 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 2.81 & 0.00 & 3.51 & 0.05 & 2.19 & -0.00 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -0.03 & 0.01 & -1.86 & 0.02 & -6.73 & 0.00 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 0.38 & 0.05 & -1.29 & 0.14 & -6.44 & -0.00 \\ \hline 
 & Mean & 0.53 & 0.07 & 1.60 & 0.16 & 0.19 & 0.00 \\ 
 & Mean Abs. & 2.25 & 0.19 & 4.21 & 0.30 & 6.27 & 0.00 \\ 
 & Root-mean-squared & 2.71 & 0.30 & 6.04 & 0.51 & 9.16 & 0.00 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for M06-L on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_M06-L}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 2.24 & -0.99 & 7.35 & -2.31 \\  
2 & 1 reverse & -8.16 & -3.27 & -16.58 & -4.30 \\  
3 & H + HF $\rightarrow$ HF + H & 0.83 & -0.77 & 4.58 & -1.71 \\  
4 & 3 reverse & 0.83 & -0.77 & 4.58 & -1.71 \\  
5 & H + HCl $\rightarrow$ HCl + H & 0.22 & -0.97 & 6.18 & -1.75 \\  
6 & 5 reverse & 0.22 & -0.97 & 6.18 & -1.75 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -3.11 & -0.86 & 0.16 & -1.58 \\  
8 & 7 reverse & -5.02 & -1.10 & -6.10 & -2.07 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -3.09 & -0.77 & 9.86 & -6.16 \\  
10 & 9 reverse & -5.99 & -0.54 & -11.19 & -7.03 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -12.75 & -1.35 & -8.62 & -2.92 \\  
12 & 11 reverse & -13.89 & -1.69 & -12.40 & -3.36 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -4.28 & -1.10 & -3.01 & -2.10 \\  
14 & 13 reverse & -4.28 & -1.10 & -3.01 & -2.10 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -2.93 & -0.69 & -3.58 & -1.50 \\  
16 & 15 reverse & -2.93 & -0.69 & -3.58 & -1.50 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -7.88 & -1.31 & -2.66 & -1.57 \\  
18 & 17 reverse & -7.88 & -1.31 & -2.66 & -1.57 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -6.36 & -0.77 & -2.63 & -1.11 \\  
20 & 19 reverse & -6.36 & -0.77 & -2.63 & -1.11 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -7.51 & -1.31 & -1.70 & -1.78 \\  
22 & 21 reverse & -3.56 & -1.20 & -4.24 & -2.30 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -4.29 & -0.28 & -1.62 & -0.68 \\  
24 & 23 reverse & -3.07 & -0.97 & -4.59 & -2.02 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -3.25 & -1.09 & -2.51 & -1.85 \\  
26 & 25 reverse & -6.51 & -1.54 & -4.40 & -2.28 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -2.54 & -0.94 & -3.35 & -1.60 \\  
28 & 27 reverse & -5.46 & -1.23 & -6.25 & -2.05 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -0.61 & -1.01 & 5.04 & -2.41 \\  
30 & 29 reverse & -2.09 & -0.11 & -2.05 & -0.77 \\  
31 & H + CO $\rightarrow$ HCO & 1.42 & -1.08 & 5.10 & -1.24 \\  
32 & 31 reverse & 0.03 & -0.19 & 0.54 & 0.16 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.81 & -1.48 & 8.88 & -1.99 \\  
34 & 33 reverse & -0.91 & -1.19 & 0.61 & -2.25 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -2.26 & -1.11 & 2.08 & -1.93 \\  
36 & 35 reverse & -6.43 & -1.15 & -2.15 & -2.78 \\  
37 & HCN $\rightarrow$ HNC & 0.38 & 0.92 & 0.83 & 0.82 \\  
38 & 37 reverse & -1.06 & 0.43 & -1.88 & 0.13 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.62 & -0.39 & 3.84 & -1.33 \\  
40 & 39 reverse & -3.91 & -1.40 & -2.55 & -1.51 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -2.46 & -0.51 & -4.26 & -1.43 \\  
42 & 41 reverse & -5.49 & 0.05 & 1.38 & -1.65 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -3.09 & -0.35 & -3.09 & -0.57 \\  
44 & 43 reverse & -0.61 & -0.56 & 3.94 & -1.02 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -1.21 & -0.60 & -3.14 & -1.67 \\  
46 & 45 reverse & -6.72 & 0.17 & -4.53 & -1.45 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -0.58 & -0.62 & 2.70 & -0.73 \\  
48 & 47 reverse & -0.58 & -0.62 & 2.70 & -0.73 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -5.20 & -0.86 & -6.79 & -2.57 \\  
50 & 49 reverse & -6.34 & -0.38 & -5.74 & -2.29 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -3.02 & -0.86 & -2.08 & -1.24 \\  
52 & 51 reverse & -2.82 & -2.08 & -1.44 & -1.88 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -2.47 & -0.66 & -4.15 & -1.84 \\  
54 & 53 reverse & -6.54 & 0.01 & -3.85 & -1.72 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -2.70 & -0.38 & -5.24 & -2.38 \\  
56 & 55 reverse & -7.39 & 0.30 & 2.18 & -2.42 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 0.10 & -0.49 & -2.54 & -1.72 \\  
58 & 57 reverse & -4.60 & -0.59 & -4.30 & -1.29 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 1.10 & -1.25 & 4.91 & -1.18 \\  
60 & 59 reverse & -2.29 & -1.22 & -1.36 & -0.69 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -2.91 & -0.91 & 0.85 & -1.37 \\  
62 & 61 reverse & -0.69 & -0.60 & -4.42 & -1.35 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 0.78 & -1.13 & 4.67 & -1.18 \\  
64 & 63 reverse & -1.67 & -1.51 & -1.07 & -1.01 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -4.76 & -1.94 & -6.70 & -3.60 \\  
66 & 65 reverse & -9.27 & -3.27 & -7.81 & -3.80 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -4.37 & -0.60 & -3.85 & -1.20 \\  
68 & 67 reverse & -2.43 & -0.46 & -2.24 & -1.24 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -3.59 & -0.61 & -2.91 & -1.24 \\  
70 & 69 reverse & -3.11 & -0.37 & -2.99 & -1.17 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -1.65 & -0.56 & -1.67 & -1.38 \\  
72 & 71 reverse & -4.57 & -0.38 & -2.42 & -1.54 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -0.95 & -0.56 & -1.03 & -1.35 \\  
74 & 73 reverse & -5.32 & -0.27 & -3.47 & -1.41 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -3.72 & 0.64 & -3.70 & 0.31 \\  
76 & 75 reverse & -3.72 & 0.64 & -3.70 & 0.31 \\ \hline 
 & Mean & -3.37 & -0.81 & -1.67 & -1.73 \\ 
 & Mean Abs. & 3.65 & 0.89 & 4.02 & 1.78 \\ 
 & Root-mean-squared & 4.59 & 1.06 & 4.90 & 2.09 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for M06-L on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_M06-L}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 10.39 & 2.28 & 23.93 & 1.99 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & 1.91 & 0.23 & 6.26 & 0.49 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 2.90 & -0.23 & 21.05 & 0.88 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 1.13 & 0.34 & 3.78 & 0.44 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -3.95 & -0.11 & 2.54 & 0.52 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -1.22 & 0.69 & 2.97 & 1.35 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 3.26 & 0.46 & 1.88 & 0.43 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 2.92 & 0.29 & 2.90 & 0.46 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 1.47 & -0.89 & 7.09 & -1.64 \\  
10 & H + CO $\rightarrow$ HCO & 1.38 & -0.89 & 4.56 & -1.40 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 3.72 & -0.30 & 8.28 & 0.26 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 4.17 & 0.04 & 4.23 & 0.85 \\  
13 & HCN $\rightarrow$ HNC & -1.43 & -0.48 & -2.71 & -0.69 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & 2.29 & 1.02 & 6.39 & 0.19 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & 3.03 & -0.56 & -5.64 & 0.22 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -2.48 & 0.21 & -7.03 & 0.45 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & 5.51 & -0.77 & 1.39 & -0.23 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & 1.14 & -0.48 & -1.05 & -0.28 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -0.19 & 1.22 & -0.64 & 0.64 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & 4.06 & -0.67 & -0.30 & -0.12 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & 4.69 & -0.67 & -7.43 & 0.05 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 4.70 & 0.10 & 1.76 & -0.43 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 3.39 & -0.04 & 6.27 & -0.49 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.22 & -0.31 & 5.27 & -0.02 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 2.45 & 0.38 & 5.73 & -0.16 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 4.50 & 1.33 & 1.12 & 0.21 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -1.93 & -0.14 & -1.61 & 0.04 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -0.48 & -0.24 & 0.08 & -0.07 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 2.92 & -0.19 & 0.75 & 0.16 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 4.37 & -0.29 & 2.44 & 0.05 \\ \hline 
 & Mean & 2.08 & 0.04 & 3.14 & 0.14 \\ 
 & Mean Abs. & 3.01 & 0.53 & 4.90 & 0.51 \\ 
 & Root-mean-squared & 3.57 & 0.71 & 7.20 & 0.71 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for MN15-L on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_MN15-L}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 0.74 & -0.98 & 5.53 & -1.99 \\  
2 & 1 reverse & -3.57 & -2.42 & -12.45 & -3.00 \\  
3 & H + HF $\rightarrow$ HF + H & -2.05 & -0.31 & 0.90 & -0.44 \\  
4 & 3 reverse & -2.05 & -0.31 & 0.90 & -0.44 \\  
5 & H + HCl $\rightarrow$ HCl + H & -0.08 & -0.97 & 5.87 & -1.74 \\  
6 & 5 reverse & -0.08 & -0.97 & 5.87 & -1.74 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -2.49 & -0.42 & 0.67 & -1.03 \\  
8 & 7 reverse & -2.62 & -0.71 & -4.32 & -1.07 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -2.57 & -0.38 & 11.84 & -7.23 \\  
10 & 9 reverse & -3.33 & -0.91 & -8.41 & -7.53 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -7.33 & -1.72 & -2.82 & -3.67 \\  
12 & 11 reverse & -10.17 & -1.71 & -8.00 & -4.06 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -1.66 & 0.13 & -1.13 & -0.14 \\  
14 & 13 reverse & -1.66 & 0.13 & -1.13 & -0.14 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -0.73 & 0.50 & -1.72 & 0.04 \\  
16 & 15 reverse & -0.73 & 0.50 & -1.72 & 0.04 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -6.74 & -0.00 & -1.42 & -0.37 \\  
18 & 17 reverse & -6.74 & -0.00 & -1.42 & -0.37 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -4.76 & 0.42 & -0.93 & -0.02 \\  
20 & 19 reverse & -4.76 & 0.42 & -0.93 & -0.02 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -6.42 & -0.22 & -0.99 & -0.30 \\  
22 & 21 reverse & -0.02 & 0.10 & -0.92 & -0.78 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -3.58 & 0.37 & -1.03 & 0.09 \\  
24 & 23 reverse & 0.84 & 0.39 & -0.78 & -0.55 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -0.23 & 0.54 & 0.06 & 0.22 \\  
26 & 25 reverse & -4.58 & -0.34 & -3.22 & -0.33 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 0.30 & 0.83 & -0.71 & 0.37 \\  
28 & 27 reverse & -5.70 & 0.31 & -6.94 & -0.06 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 0.16 & -0.61 & 5.71 & -1.91 \\  
30 & 29 reverse & -3.29 & 0.02 & -3.26 & -0.62 \\  
31 & H + CO $\rightarrow$ HCO & 1.49 & -0.69 & 5.12 & -0.79 \\  
32 & 31 reverse & -4.44 & 0.17 & -3.69 & 0.29 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 1.14 & -0.92 & 7.95 & -2.16 \\  
34 & 33 reverse & -3.18 & -0.60 & -1.56 & -1.78 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 1.69 & -1.52 & 6.78 & -3.09 \\  
36 & 35 reverse & -4.27 & -0.70 & 0.24 & -2.55 \\  
37 & HCN $\rightarrow$ HNC & -3.23 & 0.22 & -2.74 & 0.09 \\  
38 & 37 reverse & -1.61 & 0.23 & -2.71 & 0.21 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 2.31 & -0.74 & 7.52 & -1.43 \\  
40 & 39 reverse & 2.76 & -1.11 & 4.76 & -1.87 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 4.67 & -0.81 & 2.80 & -1.65 \\  
42 & 41 reverse & -1.71 & 0.28 & 4.99 & -1.24 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 3.65 & -1.05 & 3.83 & -1.45 \\  
44 & 43 reverse & -0.91 & -0.73 & 3.73 & -1.27 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 2.81 & -1.04 & 0.91 & -2.14 \\  
46 & 45 reverse & 0.98 & -0.27 & 3.20 & -1.92 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 0.55 & -0.45 & 3.88 & -0.62 \\  
48 & 47 reverse & 0.55 & -0.45 & 3.88 & -0.62 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -0.47 & -0.78 & -2.37 & -2.18 \\  
50 & 49 reverse & -0.29 & -0.65 & -0.06 & -2.19 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 2.86 & -1.14 & 3.81 & -1.54 \\  
52 & 51 reverse & -1.25 & -1.19 & 0.96 & -1.81 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 2.04 & -1.18 & 0.36 & -2.34 \\  
54 & 53 reverse & 0.40 & -0.33 & 2.99 & -1.96 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 4.15 & -0.44 & 0.55 & -1.39 \\  
56 & 55 reverse & -2.70 & 0.43 & 5.61 & -1.04 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 3.88 & -1.40 & 0.62 & -2.02 \\  
58 & 57 reverse & 0.31 & -0.39 & 0.91 & -1.40 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 1.01 & -0.97 & 4.72 & -0.80 \\  
60 & 59 reverse & 2.91 & -1.13 & 4.28 & -1.04 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -2.65 & 0.08 & 1.53 & -0.80 \\  
62 & 61 reverse & 5.48 & -1.26 & 1.34 & -1.59 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 0.71 & -0.78 & 4.52 & -0.75 \\  
64 & 63 reverse & 2.02 & -1.05 & 3.16 & -1.08 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 1.26 & -2.11 & -1.81 & -2.62 \\  
66 & 65 reverse & -6.41 & -1.15 & -4.38 & -2.27 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 0.12 & -0.66 & 0.71 & -1.34 \\  
68 & 67 reverse & 1.55 & -1.44 & 1.49 & -1.97 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -0.24 & -0.68 & 0.48 & -1.35 \\  
70 & 69 reverse & 1.01 & -1.54 & 0.92 & -2.14 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 1.68 & -1.53 & 1.65 & -2.34 \\  
72 & 71 reverse & -0.15 & -0.82 & 1.98 & -1.95 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 2.27 & -1.40 & 2.13 & -2.13 \\  
74 & 73 reverse & 0.26 & -0.77 & 2.11 & -1.90 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -3.66 & 0.70 & -3.62 & 0.33 \\  
76 & 75 reverse & -3.66 & 0.70 & -3.62 & 0.33 \\ \hline 
 & Mean & -0.92 & -0.54 & 0.70 & -1.40 \\ 
 & Mean Abs. & 2.46 & 0.74 & 3.09 & 1.45 \\ 
 & Root-mean-squared & 3.22 & 0.89 & 4.03 & 1.97 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for MN15-L on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_MN15-L}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 4.31 & 1.43 & 17.98 & 1.02 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & 0.13 & 0.29 & 4.99 & 0.03 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 0.75 & 0.54 & 20.25 & 0.30 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 2.84 & -0.01 & 5.18 & 0.39 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -6.40 & -0.31 & -0.07 & 0.48 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -4.42 & -0.02 & -0.25 & 0.65 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 4.35 & 0.89 & 3.28 & 0.56 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 6.00 & 0.52 & 6.23 & 0.44 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.45 & -0.63 & 8.97 & -1.28 \\  
10 & H + CO $\rightarrow$ HCO & 5.93 & -0.86 & 8.82 & -1.08 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 4.33 & -0.32 & 9.51 & -0.39 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 5.96 & -0.82 & 6.55 & -0.54 \\  
13 & HCN $\rightarrow$ HNC & 1.62 & 0.01 & 0.03 & 0.12 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -0.45 & 0.38 & 2.76 & 0.45 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & 6.38 & -1.09 & -2.19 & -0.40 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & 4.55 & -0.32 & 0.10 & -0.18 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & 1.83 & -0.77 & -2.29 & -0.22 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -0.18 & -0.14 & -2.31 & 0.00 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 4.10 & 0.05 & 2.86 & 0.26 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & 1.65 & -0.85 & -2.64 & -0.38 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & 6.85 & -0.87 & -5.06 & -0.35 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 3.57 & -1.01 & -0.29 & -0.62 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -1.90 & 0.16 & 0.44 & 0.25 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -8.13 & 1.34 & 0.19 & 0.80 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -1.31 & 0.26 & 1.36 & 0.33 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 7.68 & -0.96 & 2.57 & -0.35 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -1.43 & 0.78 & -0.79 & 0.63 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -1.25 & 0.86 & -0.44 & 0.79 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 1.83 & -0.71 & -0.33 & -0.38 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 2.01 & -0.63 & 0.02 & -0.23 \\ \hline 
 & Mean & 1.82 & -0.09 & 2.85 & 0.04 \\ 
 & Mean Abs. & 3.52 & 0.59 & 3.96 & 0.46 \\ 
 & Root-mean-squared & 4.21 & 0.71 & 6.32 & 0.55 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for B3LYP on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_B3LYP}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -6.10 & -0.57 & -1.75 & -1.13 \\  
2 & 1 reverse & -4.00 & -0.99 & -12.45 & -2.01 \\  
3 & H + HF $\rightarrow$ HF + H & -9.28 & -0.28 & -6.42 & -0.34 \\  
4 & 3 reverse & -9.28 & -0.28 & -6.42 & -0.34 \\  
5 & H + HCl $\rightarrow$ HCl + H & -5.57 & -0.53 & 0.13 & -1.05 \\  
6 & 5 reverse & -5.57 & -0.53 & 0.13 & -1.05 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -10.03 & -0.57 & -7.11 & -0.94 \\  
8 & 7 reverse & -7.77 & -0.57 & -9.62 & -0.77 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -7.28 & -0.46 & 5.13 & -5.32 \\  
10 & 9 reverse & -5.67 & -0.65 & -12.58 & -5.43 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -9.80 & -1.18 & -6.01 & -2.41 \\  
12 & 11 reverse & -10.75 & -1.34 & -9.73 & -2.55 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -4.25 & -0.26 & -3.79 & -0.46 \\  
14 & 13 reverse & -4.25 & -0.26 & -3.79 & -0.46 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -3.87 & -0.10 & -4.97 & -0.46 \\  
16 & 15 reverse & -3.87 & -0.10 & -4.97 & -0.46 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -8.24 & -0.63 & -3.45 & -0.47 \\  
18 & 17 reverse & -8.24 & -0.63 & -3.45 & -0.47 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -8.06 & -0.42 & -4.67 & -0.42 \\  
20 & 19 reverse & -8.06 & -0.42 & -4.67 & -0.42 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -6.44 & -0.52 & -1.25 & -0.37 \\  
22 & 21 reverse & -4.55 & -0.35 & -5.73 & -0.94 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -4.95 & -0.14 & -2.60 & -0.22 \\  
24 & 23 reverse & -4.86 & -0.29 & -6.75 & -0.97 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -3.66 & -0.28 & -3.41 & -0.56 \\  
26 & 25 reverse & -6.58 & -0.47 & -5.27 & -0.40 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -3.71 & -0.15 & -4.79 & -0.53 \\  
28 & 27 reverse & -6.61 & -0.31 & -8.06 & -0.48 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -4.42 & -0.41 & 1.01 & -1.59 \\  
30 & 29 reverse & -2.19 & -0.05 & -2.30 & -0.56 \\  
31 & H + CO $\rightarrow$ HCO & -2.46 & -0.48 & 1.17 & -0.59 \\  
32 & 31 reverse & -1.24 & -0.13 & -0.64 & 0.13 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -1.45 & -0.83 & 4.86 & -1.58 \\  
34 & 33 reverse & -5.21 & -0.65 & -4.22 & -1.20 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -0.15 & -1.10 & 4.44 & -2.17 \\  
36 & 35 reverse & -8.87 & -0.80 & -5.19 & -1.83 \\  
37 & HCN $\rightarrow$ HNC & 0.46 & 0.05 & 1.01 & -0.14 \\  
38 & 37 reverse & -0.06 & -0.00 & -1.05 & -0.15 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -6.37 & -0.27 & -1.38 & -0.75 \\  
40 & 39 reverse & -1.83 & -0.45 & -0.44 & -0.60 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -2.25 & -0.33 & -4.16 & -1.14 \\  
42 & 41 reverse & -7.54 & -0.23 & -1.44 & -1.15 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -1.16 & -0.44 & -1.23 & -0.59 \\  
44 & 43 reverse & -5.00 & -0.38 & -0.55 & -0.74 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -2.98 & -0.36 & -4.95 & -1.38 \\  
46 & 45 reverse & -4.44 & -0.31 & -2.92 & -1.26 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -3.47 & -0.34 & -0.17 & -0.48 \\  
48 & 47 reverse & -3.47 & -0.34 & -0.17 & -0.48 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -5.51 & -0.51 & -7.65 & -1.68 \\  
50 & 49 reverse & -5.60 & -0.49 & -5.81 & -1.59 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -2.72 & -0.51 & -1.97 & -0.72 \\  
52 & 51 reverse & -2.02 & -0.63 & -0.35 & -0.71 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -3.38 & -0.44 & -5.14 & -1.53 \\  
54 & 53 reverse & -4.46 & -0.30 & -2.55 & -1.24 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -3.03 & -0.25 & -5.84 & -1.98 \\  
56 & 55 reverse & -8.56 & -0.18 & 0.01 & -1.90 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -2.95 & -0.39 & -5.93 & -1.28 \\  
58 & 57 reverse & -3.58 & -0.38 & -3.47 & -0.89 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -3.39 & -0.70 & 0.49 & -0.70 \\  
60 & 59 reverse & 0.13 & -0.75 & 1.31 & -0.47 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -6.23 & -0.33 & -2.43 & -0.82 \\  
62 & 61 reverse & -1.76 & -0.40 & -5.58 & -1.07 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -3.89 & -0.58 & 0.03 & -0.66 \\  
64 & 63 reverse & 0.25 & -0.71 & 1.14 & -0.49 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -6.05 & -1.25 & -8.28 & -2.61 \\  
66 & 65 reverse & -5.97 & -1.35 & -4.19 & -2.21 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -3.08 & -0.51 & -2.83 & -0.85 \\  
68 & 67 reverse & -2.91 & -0.54 & -2.96 & -1.07 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -2.72 & -0.43 & -2.38 & -0.71 \\  
70 & 69 reverse & -2.93 & -0.55 & -3.06 & -1.10 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -2.49 & -0.55 & -2.74 & -1.13 \\  
72 & 71 reverse & -3.48 & -0.43 & -1.99 & -0.94 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.37 & -0.51 & -2.69 & -1.06 \\  
74 & 73 reverse & -3.74 & -0.49 & -2.48 & -1.03 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -1.98 & 0.26 & -1.93 & -0.11 \\  
76 & 75 reverse & -1.98 & 0.26 & -1.93 & -0.11 \\ \hline 
 & Mean & -4.50 & -0.46 & -3.13 & -1.06 \\ 
 & Mean Abs. & 4.52 & 0.47 & 3.68 & 1.06 \\ 
 & Root-mean-squared & 5.20 & 0.55 & 4.61 & 1.41 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for B3LYP on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_B3LYP}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -2.10 & 0.42 & 10.70 & 0.88 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -2.26 & 0.00 & 2.52 & -0.17 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -1.62 & 0.19 & 17.72 & 0.11 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 0.96 & 0.16 & 3.72 & 0.14 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -1.90 & -0.17 & 4.49 & 0.57 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -0.09 & 0.15 & 4.15 & 0.75 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 2.92 & 0.18 & 1.86 & -0.16 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 2.90 & 0.16 & 3.27 & -0.06 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -2.23 & -0.35 & 3.31 & -1.03 \\  
10 & H + CO $\rightarrow$ HCO & -1.22 & -0.35 & 1.81 & -0.72 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 3.76 & -0.19 & 9.08 & -0.39 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 8.72 & -0.30 & 9.63 & -0.34 \\  
13 & HCN $\rightarrow$ HNC & -0.53 & -0.05 & -2.06 & -0.00 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -4.54 & 0.17 & -0.94 & -0.15 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & 5.30 & -0.11 & -2.71 & 0.02 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & 3.84 & -0.06 & -0.68 & 0.14 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & 1.46 & -0.04 & -2.03 & -0.12 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & 0.09 & -0.03 & -1.83 & -0.09 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -0.70 & 0.11 & -1.62 & -0.01 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & 1.08 & -0.14 & -2.59 & -0.29 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & 5.53 & -0.07 & -5.85 & -0.08 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 0.63 & -0.01 & -2.46 & -0.39 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -3.52 & 0.05 & -0.81 & -0.23 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -4.46 & 0.08 & 3.14 & 0.25 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -4.14 & 0.13 & -1.11 & -0.17 \\  
26 & O + HCl $\rightarrow$ OH + Cl & -0.07 & 0.10 & -4.08 & -0.40 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -0.17 & 0.02 & 0.13 & 0.23 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 0.21 & 0.12 & 0.68 & 0.39 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 0.99 & -0.12 & -0.75 & -0.20 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 1.37 & -0.02 & -0.20 & -0.03 \\ \hline 
 & Mean & 0.34 & 0.00 & 1.55 & -0.05 \\ 
 & Mean Abs. & 2.31 & 0.14 & 3.53 & 0.28 \\ 
 & Root-mean-squared & 3.06 & 0.17 & 5.13 & 0.39 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr}
  \caption{
Functional (FE) and density error (DE) metrics for \lcwpbe{} on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_LCwPBE}
\\ \hline
 &  & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 4.18 & -0.39 \\  
2 & 1 reverse & -8.90 & -0.57 \\  
3 & H + HF $\rightarrow$ HF + H & 2.90 & -0.10 \\  
4 & 3 reverse & 2.90 & -0.10 \\  
5 & H + HCl $\rightarrow$ HCl + H & 5.35 & -0.17 \\  
6 & 5 reverse & 5.35 & -0.17 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 2.85 & -0.29 \\  
8 & 7 reverse & -1.65 & -0.41 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 11.14 & -3.58 \\  
10 & 9 reverse & -7.67 & -4.04 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 3.20 & -0.64 \\  
12 & 11 reverse & 0.41 & -0.60 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & 0.44 & -0.18 \\  
14 & 13 reverse & 0.44 & -0.18 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -1.26 & -0.19 \\  
16 & 15 reverse & -1.26 & -0.19 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 4.89 & 0.06 \\  
18 & 17 reverse & 4.89 & 0.06 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 3.31 & 0.09 \\  
20 & 19 reverse & 3.31 & 0.09 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & 5.24 & 0.10 \\  
22 & 21 reverse & -1.52 & -0.26 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 2.25 & 0.03 \\  
24 & 23 reverse & -2.35 & -0.22 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 0.20 & -0.23 \\  
26 & 25 reverse & 1.36 & 0.02 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -1.28 & -0.19 \\  
28 & 27 reverse & -1.52 & -0.09 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 4.94 & -0.69 \\  
30 & 29 reverse & -0.45 & -0.17 \\  
31 & H + CO $\rightarrow$ HCO & 3.62 & -0.09 \\  
32 & 31 reverse & 0.61 & 0.25 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 6.03 & -0.47 \\  
34 & 33 reverse & 1.08 & -0.64 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 3.82 & -0.30 \\  
36 & 35 reverse & 3.03 & -0.37 \\  
37 & HCN $\rightarrow$ HNC & 0.33 & 0.03 \\  
38 & 37 reverse & -1.03 & -0.09 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 4.63 & -0.12 \\  
40 & 39 reverse & 1.40 & -0.16 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -2.10 & -0.61 \\  
42 & 41 reverse & 5.65 & -0.47 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -0.06 & -0.16 \\  
44 & 43 reverse & 4.14 & -0.05 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -2.29 & -0.70 \\  
46 & 45 reverse & 1.26 & -0.68 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 3.23 & -0.07 \\  
48 & 47 reverse & 3.23 & -0.07 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -2.48 & -0.81 \\  
50 & 49 reverse & -0.51 & -0.80 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 0.68 & -0.13 \\  
52 & 51 reverse & 1.65 & -0.07 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -2.16 & -0.69 \\  
54 & 53 reverse & 1.61 & -0.65 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -3.28 & -1.26 \\  
56 & 55 reverse & 7.91 & -1.07 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -3.23 & -0.65 \\  
58 & 57 reverse & 0.11 & -0.52 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 3.96 & -0.07 \\  
60 & 59 reverse & 1.57 & -0.11 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 3.74 & -0.44 \\  
62 & 61 reverse & -3.80 & -0.68 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -0.06 \\  
64 & 63 reverse & 1.22 & -0.11 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -2.71 & -0.88 \\  
66 & 65 reverse & 1.60 & -0.68 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 0.16 & -0.25 \\  
68 & 67 reverse & -0.33 & -0.26 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 0.29 & -0.23 \\  
70 & 69 reverse & -0.42 & -0.27 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -0.47 & -0.36 \\  
72 & 71 reverse & 1.32 & -0.33 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -0.53 & -0.35 \\  
74 & 73 reverse & 1.05 & -0.33 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -0.40 & 0.07 \\  
76 & 75 reverse & -0.40 & 0.07 \\ \hline 
 & Mean & 1.16 & -0.39 \\ 
 & Mean Abs. & 2.58 & 0.42 \\ 
 & Root-mean-squared & 3.40 & 0.75 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr}
  \caption{
Functional (FE) and density error (DE) metrics for \lcwpbe{} on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_LCwPBE}
\\ \hline
 &  & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{SX-0.5} \\ 
Index & Reaction & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 13.07 & 0.18 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & 4.49 & 0.11 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 18.80 & 0.46 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 2.79 & -0.05 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & 6.75 & 0.36 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 4.60 & 0.25 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -1.16 & -0.24 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 0.25 & -0.10 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 5.39 & -0.52 \\  
10 & H + CO $\rightarrow$ HCO & 3.01 & -0.34 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 4.95 & 0.17 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 0.79 & 0.07 \\  
13 & HCN $\rightarrow$ HNC & -1.36 & -0.13 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & 3.23 & 0.04 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -7.75 & -0.13 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -4.20 & -0.11 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -3.55 & -0.02 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -1.98 & -0.01 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -0.97 & -0.07 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -3.76 & -0.05 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -11.20 & -0.20 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -3.34 & -0.13 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.39 & 0.04 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & 7.54 & 0.24 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 2.68 & 0.06 \\  
26 & O + HCl $\rightarrow$ OH + Cl & -4.31 & -0.19 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 0.50 & 0.01 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 0.71 & 0.03 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -1.79 & -0.04 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -1.57 & -0.01 \\ \hline 
 & Mean & 1.17 & -0.01 \\ 
 & Mean Abs. & 4.30 & 0.15 \\ 
 & Root-mean-squared & 5.88 & 0.20 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for LSDA@HF on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_LSDA@HF}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -13.76 & 13.32 & -8.84 & 12.19 & 4.69 & 1.97 \\  
2 & 1 reverse & -42.44 & 20.33 & -50.06 & 18.49 & -46.98 & 4.31 \\  
3 & H + HF $\rightarrow$ HF + H & -21.36 & 3.86 & -18.33 & 3.63 & -22.34 & -3.70 \\  
4 & 3 reverse & -21.36 & 3.86 & -18.33 & 3.63 & -22.34 & -3.70 \\  
5 & H + HCl $\rightarrow$ HCl + H & -14.59 & 4.41 & -8.52 & 3.53 & -11.91 & 1.99 \\  
6 & 5 reverse & -14.59 & 4.41 & -8.52 & 3.53 & -11.91 & 1.99 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -17.51 & 6.12 & -14.38 & 5.54 & -16.49 & -0.83 \\  
8 & 7 reverse & -23.40 & 9.79 & -24.38 & 8.72 & -19.26 & 2.57 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -12.68 & 41.04 & 5.61 & 30.31 & 6.13 & 26.54 \\  
10 & 9 reverse & -29.39 & 45.51 & -29.65 & 34.07 & -17.16 & 30.62 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -17.97 & 20.60 & -12.84 & 18.03 & -7.03 & 11.37 \\  
12 & 11 reverse & -22.03 & 21.14 & -19.77 & 18.70 & -10.45 & 12.53 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -10.57 & 8.38 & -9.15 & 7.22 & -10.80 & 8.40 \\  
14 & 13 reverse & -10.57 & 8.38 & -9.15 & 7.22 & -10.80 & 8.40 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -6.80 & 6.71 & -7.24 & 5.70 & -8.09 & 6.11 \\  
16 & 15 reverse & -6.80 & 6.71 & -7.24 & 5.70 & -8.09 & 6.11 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -12.25 & 7.00 & -7.54 & 7.24 & -7.43 & 8.24 \\  
18 & 17 reverse & -12.25 & 7.00 & -7.54 & 7.24 & -7.43 & 8.24 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -9.28 & 6.11 & -5.93 & 6.16 & -5.56 & 6.72 \\  
20 & 19 reverse & -9.28 & 6.11 & -5.93 & 6.16 & -5.56 & 6.72 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -10.92 & 6.79 & -5.25 & 6.46 & -4.33 & 7.41 \\  
22 & 21 reverse & -10.70 & 8.25 & -11.28 & 7.05 & -13.17 & 7.20 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -5.70 & 4.59 & -3.09 & 4.26 & -2.38 & 4.75 \\  
24 & 23 reverse & -8.44 & 7.48 & -9.76 & 6.23 & -11.24 & 6.11 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -10.33 & 7.94 & -9.39 & 6.97 & -11.10 & 8.00 \\  
26 & 25 reverse & -12.91 & 8.16 & -10.94 & 7.57 & -10.25 & 8.60 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -7.07 & 6.74 & -7.67 & 5.88 & -8.71 & 6.40 \\  
28 & 27 reverse & -3.32 & 6.54 & -4.27 & 5.87 & -2.91 & 5.96 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -12.95 & 11.79 & -6.41 & 9.49 & -6.18 & 7.02 \\  
30 & 29 reverse & -3.09 & 0.87 & -2.87 & 0.04 & -6.54 & -1.43 \\  
31 & H + CO $\rightarrow$ HCO & -8.08 & 4.05 & -4.40 & 3.89 & -4.99 & 3.92 \\  
32 & 31 reverse & 1.57 & 1.57 & 1.87 & 2.13 & -0.32 & 2.22 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -5.23 & 7.12 & 1.78 & 5.68 & -0.54 & 7.50 \\  
34 & 33 reverse & -6.88 & 6.46 & -5.17 & 5.20 & -6.55 & 6.61 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -9.16 & 9.55 & -3.74 & 7.66 & -3.93 & 10.00 \\  
36 & 35 reverse & -3.36 & 7.56 & 1.07 & 5.79 & -1.44 & 8.56 \\  
37 & HCN $\rightarrow$ HNC & -1.91 & 2.38 & -1.01 & 1.85 & -0.77 & 0.53 \\  
38 & 37 reverse & -2.69 & 2.58 & -3.22 & 1.99 & -2.49 & 0.68 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -7.68 & 4.04 & -2.32 & 3.20 & -5.19 & 3.26 \\  
40 & 39 reverse & -15.81 & 3.73 & -14.19 & 3.35 & -14.95 & 2.78 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -19.75 & 9.83 & -20.20 & 7.58 & -20.52 & 5.89 \\  
42 & 41 reverse & -8.15 & 9.83 & -0.52 & 7.37 & 3.92 & 6.68 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -14.44 & 3.90 & -14.19 & 3.44 & -12.07 & 2.73 \\  
44 & 43 reverse & -8.77 & 2.79 & -4.24 & 2.35 & -5.52 & 2.76 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -20.89 & 8.90 & -21.69 & 6.70 & -23.18 & 5.50 \\  
46 & 45 reverse & -14.96 & 10.00 & -11.96 & 7.58 & -5.29 & 6.26 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -9.96 & 2.37 & -6.48 & 2.05 & -7.99 & 1.62 \\  
48 & 47 reverse & -9.96 & 2.37 & -6.48 & 2.05 & -7.99 & 1.62 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -25.43 & 12.58 & -26.21 & 10.06 & -26.96 & 8.15 \\  
50 & 49 reverse & -22.32 & 12.55 & -21.13 & 10.04 & -19.22 & 8.34 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -13.66 & 3.96 & -12.70 & 3.55 & -11.44 & 3.91 \\  
52 & 51 reverse & -16.13 & 2.54 & -14.62 & 2.62 & -14.65 & 3.46 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -21.45 & 10.74 & -21.85 & 8.29 & -22.91 & 6.79 \\  
54 & 53 reverse & -13.81 & 10.89 & -10.34 & 8.38 & -3.69 & 6.82 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -18.65 & 15.59 & -18.29 & 10.69 & -17.54 & 8.57 \\  
56 & 55 reverse & -4.09 & 15.12 & 7.69 & 10.19 & 15.43 & 9.38 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -19.14 & 7.24 & -21.35 & 5.58 & -22.30 & 5.30 \\  
58 & 57 reverse & -16.30 & 7.12 & -15.47 & 5.88 & -14.61 & 5.14 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -8.63 & 2.52 & -4.85 & 2.62 & -6.36 & 2.47 \\  
60 & 59 reverse & -12.26 & 3.60 & -10.99 & 3.80 & -10.11 & 3.07 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -11.54 & 6.79 & -6.96 & 5.52 & -10.15 & 4.84 \\  
62 & 61 reverse & -20.04 & 8.03 & -22.79 & 6.31 & -24.39 & 4.98 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -9.19 & 2.66 & -5.28 & 2.59 & -7.03 & 2.66 \\  
64 & 63 reverse & -15.29 & 3.00 & -14.36 & 3.18 & -13.60 & 2.60 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -24.44 & 14.15 & -25.35 & 11.48 & -26.10 & 11.24 \\  
66 & 65 reverse & -24.07 & 12.61 & -21.40 & 10.86 & -21.61 & 10.62 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -16.35 & 5.71 & -15.75 & 5.02 & -15.80 & 4.74 \\  
68 & 67 reverse & -16.38 & 5.12 & -16.13 & 4.28 & -16.12 & 4.73 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -15.70 & 5.35 & -15.06 & 4.76 & -14.42 & 4.50 \\  
70 & 69 reverse & -17.44 & 5.71 & -17.22 & 4.82 & -16.09 & 5.23 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -19.50 & 5.67 & -19.25 & 4.59 & -20.73 & 4.38 \\  
72 & 71 reverse & -14.96 & 5.85 & -12.82 & 4.70 & -9.25 & 4.21 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -18.69 & 4.90 & -18.59 & 3.93 & -20.14 & 3.94 \\  
74 & 73 reverse & -15.87 & 6.04 & -13.94 & 4.83 & -10.00 & 4.51 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -16.87 & -1.11 & -16.73 & -1.57 & -30.48 & -3.76 \\  
76 & 75 reverse & -16.87 & -1.11 & -16.73 & -1.57 & -30.48 & -3.76 \\ \hline 
 & Mean & -13.76 & 8.06 & -11.61 & 6.69 & -11.53 & 5.54 \\ 
 & Mean Abs. & 13.80 & 8.12 & 12.08 & 6.77 & 12.32 & 5.99 \\ 
 & Root-mean-squared & 15.46 & 10.87 & 14.61 & 8.72 & 14.89 & 7.55 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for LSDA@HF on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_LSDA@HF}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 28.68 & -7.02 & 41.22 & -6.30 & 51.67 & -2.34 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & 5.88 & -3.67 & 10.00 & -3.18 & 2.77 & -3.39 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 16.70 & -4.47 & 35.26 & -3.77 & 23.29 & -4.08 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 4.06 & -0.54 & 6.93 & -0.67 & 3.42 & -1.16 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -0.22 & -1.46 & 6.03 & -0.59 & 8.84 & 0.21 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 2.74 & -2.89 & 6.66 & -1.97 & 8.85 & -1.36 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 2.58 & -0.22 & 1.55 & -0.60 & -0.84 & -0.60 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -3.75 & 0.20 & -3.40 & 0.00 & -5.80 & 0.43 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -9.87 & 10.92 & -3.54 & 9.46 & 0.35 & 8.45 \\  
10 & H + CO $\rightarrow$ HCO & -9.65 & 2.49 & -6.26 & 1.76 & -4.67 & 1.70 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 1.65 & 0.66 & 6.95 & 0.48 & 6.01 & 0.88 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -5.80 & 1.99 & -4.81 & 1.87 & -2.49 & 1.44 \\  
13 & HCN $\rightarrow$ HNC & -0.78 & 0.20 & -2.21 & 0.14 & -1.72 & 0.15 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & 8.13 & 0.31 & 11.87 & -0.16 & 9.76 & 0.48 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -11.60 & 0.01 & -19.68 & 0.21 & -24.43 & -0.79 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -5.67 & 1.11 & -9.95 & 1.08 & -6.55 & -0.03 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -5.93 & -1.11 & -9.73 & -0.88 & -17.89 & -0.77 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -3.11 & 0.03 & -5.09 & 0.02 & -7.74 & -0.20 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 2.46 & 1.42 & 1.92 & 0.93 & 3.21 & 0.46 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -7.64 & -0.15 & -11.52 & -0.09 & -19.23 & -0.03 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -14.56 & 0.47 & -25.98 & 0.50 & -32.96 & -0.81 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -2.83 & 0.13 & -5.88 & -0.30 & -7.70 & 0.17 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 3.62 & -1.08 & 6.14 & -1.17 & 3.76 & -0.60 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & 8.50 & -1.24 & 15.83 & -0.78 & 14.24 & -0.14 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 6.11 & -0.35 & 9.09 & -0.59 & 6.57 & 0.06 \\  
26 & O + HCl $\rightarrow$ OH + Cl & -0.37 & 1.55 & -3.95 & 0.63 & -4.49 & 0.62 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 0.03 & 0.59 & 0.38 & 0.74 & 0.33 & 0.01 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 1.74 & -0.37 & 2.16 & -0.05 & 1.67 & -0.73 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -4.53 & -0.18 & -6.43 & -0.11 & -11.48 & 0.17 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.82 & -1.14 & -4.65 & -0.90 & -10.14 & -0.57 \\ \hline 
 & Mean & 0.13 & -0.13 & 1.30 & -0.14 & -0.45 & -0.08 \\ 
 & Mean Abs. & 6.07 & 1.60 & 9.50 & 1.33 & 10.10 & 1.09 \\ 
 & Root-mean-squared & 8.42 & 2.80 & 13.37 & 2.40 & 14.89 & 1.99 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for PBE@HF on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_PBE@HF}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -7.26 & 10.79 & -2.58 & 9.90 & 9.62 & 1.05 \\  
2 & 1 reverse & -22.98 & 17.64 & -30.87 & 16.06 & -29.63 & 3.30 \\  
3 & H + HF $\rightarrow$ HF + H & -13.19 & 3.12 & -10.24 & 2.98 & -15.84 & -2.78 \\  
4 & 3 reverse & -13.19 & 3.12 & -10.24 & 2.98 & -15.84 & -2.78 \\  
5 & H + HCl $\rightarrow$ HCl + H & -7.93 & 3.27 & -2.14 & 2.65 & -5.65 & 1.24 \\  
6 & 5 reverse & -7.93 & 3.27 & -2.14 & 2.65 & -5.65 & 1.24 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -13.10 & 4.99 & -10.16 & 4.60 & -13.29 & -0.68 \\  
8 & 7 reverse & -14.90 & 8.13 & -16.28 & 7.46 & -12.59 & 2.64 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -8.35 & 33.36 & 7.81 & 24.75 & 7.56 & 22.23 \\  
10 & 9 reverse & -19.66 & 37.58 & -22.16 & 28.39 & -11.01 & 26.08 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -13.86 & 17.09 & -9.34 & 15.13 & -4.38 & 9.71 \\  
12 & 11 reverse & -19.00 & 18.07 & -17.21 & 16.10 & -8.93 & 10.78 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -6.85 & 7.61 & -5.66 & 6.68 & -7.33 & 7.87 \\  
14 & 13 reverse & -6.85 & 7.61 & -5.66 & 6.68 & -7.33 & 7.87 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -6.33 & 6.51 & -6.77 & 5.50 & -7.65 & 5.94 \\  
16 & 15 reverse & -6.33 & 6.51 & -6.77 & 5.50 & -7.65 & 5.94 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -9.85 & 6.49 & -5.07 & 6.66 & -4.79 & 7.52 \\  
18 & 17 reverse & -9.85 & 6.49 & -5.07 & 6.66 & -4.79 & 7.52 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -9.08 & 5.81 & -5.66 & 5.79 & -5.16 & 6.26 \\  
20 & 19 reverse & -9.08 & 5.81 & -5.66 & 5.79 & -5.16 & 6.26 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -7.23 & 6.05 & -1.74 & 5.90 & -0.85 & 6.92 \\  
22 & 21 reverse & -8.78 & 7.77 & -9.38 & 6.59 & -11.07 & 6.54 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -5.45 & 4.41 & -2.83 & 4.07 & -2.04 & 4.51 \\  
24 & 23 reverse & -8.62 & 7.24 & -9.93 & 5.98 & -11.25 & 5.74 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -6.74 & 7.35 & -5.90 & 6.48 & -7.58 & 7.45 \\  
26 & 25 reverse & -9.59 & 7.42 & -7.82 & 7.03 & -7.10 & 8.03 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -6.68 & 6.56 & -7.25 & 5.66 & -8.22 & 6.11 \\  
28 & 27 reverse & -7.83 & 6.20 & -8.80 & 5.56 & -7.26 & 5.53 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -6.31 & 9.44 & -0.36 & 7.74 & -0.64 & 5.74 \\  
30 & 29 reverse & -3.95 & 0.42 & -3.89 & -0.26 & -7.87 & -1.42 \\  
31 & H + CO $\rightarrow$ HCO & -3.21 & 2.84 & 0.40 & 2.75 & -0.23 & 2.81 \\  
32 & 31 reverse & -0.96 & 1.18 & -0.39 & 1.47 & -2.71 & 1.69 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -1.18 & 4.84 & 5.33 & 3.89 & 3.65 & 5.12 \\  
34 & 33 reverse & -6.55 & 5.04 & -5.06 & 3.99 & -5.98 & 4.90 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -3.43 & 6.97 & 1.32 & 5.75 & 1.61 & 7.67 \\  
36 & 35 reverse & -7.58 & 6.00 & -3.56 & 4.63 & -5.16 & 6.48 \\  
37 & HCN $\rightarrow$ HNC & -1.30 & 2.00 & -0.46 & 1.52 & -0.41 & 0.43 \\  
38 & 37 reverse & -2.97 & 2.07 & -3.64 & 1.61 & -3.01 & 0.43 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -4.56 & 3.05 & 0.58 & 2.44 & -1.88 & 2.33 \\  
40 & 39 reverse & -7.00 & 2.96 & -5.42 & 2.62 & -6.66 & 2.29 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -8.50 & 7.77 & -9.54 & 6.10 & -10.48 & 4.94 \\  
42 & 41 reverse & -6.62 & 7.81 & 0.36 & 6.00 & 4.92 & 5.35 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -5.75 & 2.87 & -5.64 & 2.54 & -4.06 & 2.35 \\  
44 & 43 reverse & -4.87 & 2.19 & -0.42 & 1.84 & -1.44 & 2.01 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -9.85 & 7.44 & -11.10 & 5.69 & -12.98 & 4.78 \\  
46 & 45 reverse & -8.84 & 8.15 & -6.41 & 6.30 & -0.19 & 5.53 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -3.97 & 1.63 & -0.62 & 1.44 & -2.28 & 1.15 \\  
48 & 47 reverse & -3.97 & 1.63 & -0.62 & 1.44 & -2.28 & 1.15 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -13.89 & 11.01 & -15.06 & 8.88 & -16.20 & 7.26 \\  
50 & 49 reverse & -12.70 & 10.87 & -11.92 & 8.77 & -10.21 & 7.30 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -6.48 & 3.18 & -5.61 & 2.86 & -4.37 & 3.33 \\  
52 & 51 reverse & -8.04 & 2.42 & -6.38 & 2.34 & -6.54 & 2.95 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -10.34 & 8.93 & -11.26 & 7.00 & -12.77 & 5.85 \\  
54 & 53 reverse & -8.46 & 8.93 & -5.59 & 7.02 & 0.67 & 5.97 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -8.95 & 12.27 & -9.93 & 8.70 & -9.84 & 7.15 \\  
56 & 55 reverse & -6.20 & 11.70 & 4.10 & 8.24 & 12.10 & 7.45 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -9.87 & 6.30 & -12.36 & 4.92 & -13.28 & 4.51 \\  
58 & 57 reverse & -8.02 & 6.15 & -7.30 & 5.02 & -6.86 & 4.67 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -3.82 & 1.77 & -0.02 & 1.86 & 2.42 & -2.22 \\  
60 & 59 reverse & -4.31 & 2.61 & -3.06 & 2.82 & 18.57 & -18.82 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -6.39 & 5.72 & -1.98 & 4.61 & -5.33 & 4.10 \\  
62 & 61 reverse & -9.12 & 6.54 & -12.26 & 5.21 & -14.37 & 4.28 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -4.29 & 1.89 & -0.41 & 1.86 & -2.10 & 1.91 \\  
64 & 63 reverse & -5.92 & 2.24 & -4.95 & 2.38 & -4.91 & 2.19 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -14.20 & 12.90 & -15.49 & 10.60 & -16.17 & 10.26 \\  
66 & 65 reverse & -13.92 & 11.99 & -11.20 & 10.19 & -11.91 & 10.05 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -7.80 & 4.88 & -7.21 & 4.20 & -7.68 & 4.28 \\  
68 & 67 reverse & -8.69 & 4.30 & -8.59 & 3.62 & -8.29 & 3.79 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -7.38 & 4.68 & -6.72 & 4.07 & -6.38 & 4.04 \\  
70 & 69 reverse & -9.13 & 4.81 & -9.08 & 4.08 & -7.64 & 4.19 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -8.96 & 4.70 & -8.91 & 3.82 & -10.51 & 3.68 \\  
72 & 71 reverse & -8.27 & 4.85 & -6.38 & 3.95 & -3.07 & 3.75 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -8.57 & 4.10 & -8.63 & 3.30 & -10.24 & 3.31 \\  
74 & 73 reverse & -8.75 & 4.95 & -7.09 & 4.01 & -3.44 & 4.02 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -10.29 & -0.82 & -10.13 & -1.31 & -23.21 & -4.13 \\  
76 & 75 reverse & -10.29 & -0.82 & -10.13 & -1.31 & -23.21 & -4.13 \\ \hline 
 & Mean & -8.30 & 6.78 & -6.42 & 5.68 & -6.23 & 4.41 \\ 
 & Mean Abs. & 8.30 & 6.83 & 6.95 & 5.75 & 7.84 & 5.38 \\ 
 & Root-mean-squared & 9.19 & 9.10 & 8.71 & 7.40 & 9.67 & 6.86 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for PBE@HF on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_PBE@HF}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 15.72 & -6.85 & 28.28 & -6.16 & 39.25 & -2.24 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & 1.80 & -3.14 & 6.12 & -2.85 & -0.70 & -3.32 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 11.30 & -4.23 & 29.98 & -3.64 & 18.57 & -3.85 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 5.14 & -0.98 & 7.87 & -0.97 & 4.55 & -1.07 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & 1.56 & -1.72 & 7.65 & -0.69 & 10.22 & 0.37 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.16 & -2.83 & 7.10 & -1.92 & 9.21 & -1.23 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 2.84 & -0.07 & 1.92 & -0.55 & -0.48 & -0.58 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 1.15 & 0.36 & 1.56 & 0.11 & -0.96 & 0.57 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -2.36 & 9.03 & 3.53 & 8.00 & 7.22 & 7.16 \\  
10 & H + CO $\rightarrow$ HCO & -2.25 & 1.66 & 0.79 & 1.28 & 2.47 & 1.12 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & 5.37 & -0.20 & 10.39 & -0.10 & 9.62 & 0.21 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 4.15 & 0.98 & 4.87 & 1.12 & 6.77 & 1.18 \\  
13 & HCN $\rightarrow$ HNC & -1.67 & 0.07 & -3.18 & 0.09 & -2.60 & 0.00 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & 2.44 & 0.09 & 6.00 & -0.19 & 4.79 & 0.03 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -1.88 & -0.04 & -9.90 & 0.10 & -15.41 & -0.42 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -0.88 & 0.67 & -5.22 & 0.70 & -2.62 & 0.34 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -1.01 & -0.71 & -4.68 & -0.61 & -12.79 & -0.76 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -1.19 & 0.14 & -3.14 & 0.11 & -5.99 & -0.04 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.57 & 0.76 & 0.78 & 0.52 & 2.17 & 0.38 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -1.87 & -0.00 & -5.67 & -0.02 & -13.43 & -0.11 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -2.75 & 0.57 & -14.03 & 0.46 & -21.94 & -0.31 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -1.84 & 0.15 & -5.06 & -0.10 & -6.42 & -0.16 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 0.49 & -0.83 & 3.03 & -0.96 & -16.14 & 16.61 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & 2.72 & -0.82 & 10.28 & -0.60 & 9.04 & -0.18 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 1.63 & -0.35 & 4.54 & -0.52 & 2.80 & -0.28 \\  
26 & O + HCl $\rightarrow$ OH + Cl & -0.28 & 0.91 & -4.28 & 0.41 & -4.25 & 0.22 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 0.88 & 0.57 & 1.38 & 0.58 & 0.61 & 0.49 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 1.75 & -0.13 & 2.36 & -0.00 & 1.26 & -0.15 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -0.68 & -0.14 & -2.52 & -0.13 & -7.44 & -0.07 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 0.18 & -0.85 & -1.54 & -0.72 & -6.80 & -0.71 \\ \hline 
 & Mean & 1.51 & -0.26 & 2.64 & -0.24 & 0.35 & 0.44 \\ 
 & Mean Abs. & 2.75 & 1.33 & 6.59 & 1.14 & 8.22 & 1.47 \\ 
 & Root-mean-squared & 4.20 & 2.43 & 9.46 & 2.13 & 11.47 & 3.49 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for SCAN@HF on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_SCAN@HF}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -8.29 & 7.29 & -4.21 & 7.00 & 5.83 & 0.23 \\  
2 & 1 reverse & -11.64 & 13.31 & -20.13 & 12.33 & -21.91 & 2.20 \\  
3 & H + HF $\rightarrow$ HF + H & -11.62 & 2.78 & -8.61 & 2.58 & -15.67 & -1.83 \\  
4 & 3 reverse & -11.62 & 2.78 & -8.61 & 2.58 & -15.67 & -1.83 \\  
5 & H + HCl $\rightarrow$ HCl + H & -8.95 & 1.69 & -3.64 & 1.55 & -7.50 & 0.54 \\  
6 & 5 reverse & -8.95 & 1.69 & -3.64 & 1.55 & -7.50 & 0.54 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -11.74 & 4.44 & -9.02 & 4.28 & -13.52 & 0.32 \\  
8 & 7 reverse & -9.91 & 6.95 & -11.46 & 6.45 & -9.21 & 2.98 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -11.38 & 22.23 & -0.21 & 18.61 & -0.29 & 16.59 \\  
10 & 9 reverse & -12.05 & 26.65 & -19.27 & 22.17 & -8.46 & 20.14 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -12.95 & 11.74 & -9.36 & 10.71 & -5.82 & 7.26 \\  
12 & 11 reverse & -16.06 & 12.96 & -15.11 & 11.82 & -8.70 & 8.30 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -7.90 & 6.47 & -6.84 & 5.67 & -7.96 & 6.59 \\  
14 & 13 reverse & -7.90 & 6.47 & -6.84 & 5.67 & -7.96 & 6.59 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -5.70 & 5.53 & -6.30 & 4.68 & -7.08 & 5.15 \\  
16 & 15 reverse & -5.70 & 5.53 & -6.30 & 4.68 & -7.08 & 5.15 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -11.97 & 5.98 & -6.99 & 5.95 & -6.31 & 6.69 \\  
18 & 17 reverse & -11.97 & 5.98 & -6.99 & 5.95 & -6.31 & 6.69 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -9.88 & 5.49 & -6.29 & 5.30 & -5.66 & 5.75 \\  
20 & 19 reverse & -9.88 & 5.49 & -6.29 & 5.30 & -5.66 & 5.75 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -11.03 & 5.49 & -5.40 & 5.20 & -3.94 & 5.84 \\  
22 & 21 reverse & -7.03 & 6.28 & -8.01 & 5.49 & -9.22 & 5.32 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -6.78 & 4.10 & -4.08 & 3.67 & -3.07 & 3.93 \\  
24 & 23 reverse & -6.00 & 5.89 & -7.70 & 5.01 & -8.82 & 4.79 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -7.38 & 6.27 & -6.73 & 5.59 & -7.73 & 6.39 \\  
26 & 25 reverse & -10.83 & 6.78 & -8.93 & 6.26 & -7.76 & 6.89 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -5.85 & 5.70 & -6.58 & 4.96 & -7.23 & 5.40 \\  
28 & 27 reverse & -7.47 & 5.57 & -8.51 & 4.99 & -7.07 & 4.97 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -7.76 & 5.40 & -3.16 & 5.05 & -4.26 & 3.63 \\  
30 & 29 reverse & -3.53 & 0.37 & -3.79 & 0.01 & -8.22 & -0.54 \\  
31 & H + CO $\rightarrow$ HCO & -5.50 & 2.67 & -2.04 & 2.74 & -2.52 & 2.60 \\  
32 & 31 reverse & -1.71 & 1.87 & -0.76 & 1.79 & -2.94 & 2.00 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -5.62 & 2.43 & -0.53 & 2.90 & -1.14 & 3.00 \\  
34 & 33 reverse & -3.89 & 2.67 & -3.64 & 2.87 & -3.69 & 2.99 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -5.69 & 4.01 & -2.04 & 3.88 & -0.64 & 4.63 \\  
36 & 35 reverse & -7.83 & 3.68 & -4.79 & 3.29 & -5.17 & 3.96 \\  
37 & HCN $\rightarrow$ HNC & -0.80 & 1.02 & -0.18 & 0.76 & -0.29 & -0.19 \\  
38 & 37 reverse & -1.45 & 1.35 & -2.26 & 1.03 & -1.88 & 0.06 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -7.05 & 1.86 & -2.39 & 1.72 & -4.55 & 1.49 \\  
40 & 39 reverse & -5.60 & 2.25 & -4.25 & 2.15 & -5.74 & 1.92 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -4.89 & 5.78 & -6.72 & 4.91 & -8.01 & 4.07 \\  
42 & 41 reverse & -9.96 & 5.62 & -3.88 & 4.72 & 0.72 & 4.13 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -2.74 & 2.18 & -2.82 & 2.04 & -1.51 & 2.14 \\  
44 & 43 reverse & -7.62 & 1.87 & -3.42 & 1.77 & -4.22 & 1.75 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -6.57 & 5.40 & -8.81 & 4.65 & -10.83 & 3.85 \\  
46 & 45 reverse & -6.76 & 5.55 & -5.37 & 4.74 & 0.60 & 4.31 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -5.42 & 1.17 & -2.22 & 1.13 & -3.99 & 0.95 \\  
48 & 47 reverse & -5.42 & 1.17 & -2.22 & 1.13 & -3.99 & 0.95 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -10.23 & 8.20 & -12.45 & 7.12 & -13.86 & 5.71 \\  
50 & 49 reverse & -9.65 & 8.00 & -9.92 & 6.97 & -8.45 & 5.78 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -4.19 & 2.33 & -3.49 & 2.18 & -2.19 & 2.64 \\  
52 & 51 reverse & -7.60 & 2.41 & -5.95 & 2.34 & -6.09 & 2.67 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -7.15 & 6.78 & -9.03 & 5.81 & -10.74 & 4.85 \\  
54 & 53 reverse & -7.13 & 6.39 & -5.21 & 5.44 & 0.81 & 4.72 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -4.77 & 9.21 & -7.09 & 6.97 & -7.28 & 5.75 \\  
56 & 55 reverse & -9.94 & 8.64 & -1.01 & 6.55 & 7.23 & 5.82 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -7.97 & 5.08 & -11.17 & 4.40 & -11.90 & 3.78 \\  
58 & 57 reverse & -4.67 & 4.85 & -4.42 & 4.19 & -4.06 & 3.94 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -5.68 & 1.53 & -1.99 & 1.73 & -3.38 & 1.51 \\  
60 & 59 reverse & -3.55 & 2.27 & -2.27 & 2.44 & -2.25 & 2.32 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -7.15 & 4.58 & -3.21 & 3.94 & -6.53 & 3.39 \\  
62 & 61 reverse & -5.59 & 5.11 & -9.37 & 4.42 & -11.66 & 3.63 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -6.15 & 1.57 & -2.40 & 1.67 & -3.89 & 1.53 \\  
64 & 63 reverse & -4.22 & 1.94 & -3.25 & 2.07 & -3.55 & 2.05 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -10.23 & 10.25 & -12.36 & 8.79 & -12.99 & 8.30 \\  
66 & 65 reverse & -10.34 & 10.10 & -8.06 & 8.74 & -9.05 & 8.49 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -4.66 & 3.66 & -4.33 & 3.25 & -4.92 & 3.42 \\  
68 & 67 reverse & -7.72 & 3.58 & -7.96 & 3.23 & -7.45 & 3.20 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -4.77 & 3.58 & -4.33 & 3.19 & -4.14 & 3.27 \\  
70 & 69 reverse & -8.05 & 4.03 & -8.35 & 3.63 & -6.79 & 3.63 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.36 & 3.38 & -6.90 & 3.08 & -8.46 & 2.90 \\  
72 & 71 reverse & -6.93 & 3.20 & -5.60 & 2.87 & -2.32 & 2.71 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -5.98 & 2.97 & -6.59 & 2.71 & -8.06 & 2.59 \\  
74 & 73 reverse & -6.76 & 3.32 & -5.68 & 2.96 & -2.05 & 2.98 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -7.43 & -0.52 & -7.27 & -1.01 & -20.54 & -3.68 \\  
76 & 75 reverse & -7.43 & -0.52 & -7.27 & -1.01 & -20.54 & -3.68 \\ \hline 
 & Mean & -7.46 & 5.15 & -6.11 & 4.58 & -6.38 & 3.81 \\ 
 & Mean Abs. & 7.46 & 5.18 & 6.11 & 4.63 & 6.78 & 4.12 \\ 
 & Root-mean-squared & 7.99 & 6.70 & 7.19 & 5.85 & 8.17 & 5.17 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for SCAN@HF on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_SCAN@HF}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 3.35 & -6.02 & 15.92 & -5.33 & 27.74 & -1.97 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -1.83 & -2.51 & 2.44 & -2.17 & -4.31 & -2.67 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 0.67 & -4.42 & 19.07 & -3.56 & 8.16 & -3.55 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 3.11 & -1.21 & 5.75 & -1.11 & 2.88 & -1.05 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -4.01 & -0.79 & 2.61 & -0.29 & 5.28 & 0.51 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -0.78 & -1.79 & 3.61 & -1.34 & 5.75 & -0.86 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 3.45 & -0.51 & 2.20 & -0.67 & 0.03 & -0.50 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 1.61 & 0.13 & 1.92 & -0.03 & -0.16 & 0.43 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -4.23 & 5.03 & 0.63 & 5.04 & 3.96 & 4.17 \\  
10 & H + CO $\rightarrow$ HCO & -3.79 & 0.80 & -1.28 & 0.96 & 0.42 & 0.61 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -1.73 & -0.25 & 3.11 & 0.03 & 2.55 & 0.01 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 2.14 & 0.33 & 2.74 & 0.59 & 4.53 & 0.67 \\  
13 & HCN $\rightarrow$ HNC & -0.65 & 0.33 & -2.07 & 0.27 & -1.59 & 0.25 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.46 & -0.39 & 1.87 & -0.44 & 1.19 & -0.43 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & 5.07 & 0.16 & -2.84 & 0.19 & -8.72 & -0.07 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & 4.88 & 0.31 & 0.60 & 0.28 & 2.71 & 0.39 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & 0.20 & -0.15 & -3.44 & -0.09 & -11.43 & -0.46 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -0.59 & 0.20 & -2.52 & 0.15 & -5.41 & -0.07 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 3.42 & -0.08 & 2.46 & -0.16 & 3.90 & -0.04 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -0.02 & 0.38 & -3.82 & 0.37 & -11.55 & 0.12 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & 5.17 & 0.57 & -6.08 & 0.42 & -14.50 & -0.07 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -3.31 & 0.23 & -6.76 & 0.21 & -7.84 & -0.15 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -2.13 & -0.74 & 0.27 & -0.71 & -1.13 & -0.81 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -1.57 & -0.54 & 6.16 & -0.49 & 5.13 & -0.24 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -1.93 & -0.37 & 0.85 & -0.41 & -0.34 & -0.51 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.11 & 0.15 & -4.29 & 0.05 & -3.94 & -0.19 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 3.06 & 0.08 & 3.63 & 0.02 & 2.53 & 0.22 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 3.28 & -0.45 & 4.01 & -0.44 & 2.65 & -0.36 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 0.56 & 0.18 & -1.30 & 0.22 & -6.14 & 0.19 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 0.78 & -0.35 & -0.91 & -0.24 & -6.02 & -0.39 \\ \hline 
 & Mean & 0.43 & -0.39 & 1.48 & -0.29 & -0.12 & -0.23 \\ 
 & Mean Abs. & 2.30 & 0.98 & 3.84 & 0.88 & 5.42 & 0.73 \\ 
 & Root-mean-squared & 2.76 & 1.79 & 5.57 & 1.61 & 7.67 & 1.24 \\ \hline 
\end{longtable}
\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for \rrscan{}@HF on the BH76 set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76_r2SCAN@HF}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & -7.26 & 8.22 & -2.90 & 7.65 & -0.78 & 8.79 \\  
2 & 1 reverse & -13.02 & 14.55 & -21.20 & 13.26 & -36.02 & 16.29 \\  
3 & H + HF $\rightarrow$ HF + H & -11.27 & 2.68 & -8.26 & 2.48 & -20.10 & 2.85 \\  
4 & 3 reverse & -11.27 & 2.68 & -8.26 & 2.48 & -20.10 & 2.85 \\  
5 & H + HCl $\rightarrow$ HCl + H & -8.63 & 2.32 & -3.11 & 1.98 & -8.79 & 2.76 \\  
6 & 5 reverse & -8.63 & 2.32 & -3.11 & 1.98 & -8.79 & 2.76 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & -12.59 & 4.28 & -9.85 & 4.09 & -18.83 & 4.60 \\  
8 & 7 reverse & -9.35 & 6.72 & -11.00 & 6.32 & -13.31 & 7.42 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & -9.49 & 23.55 & 2.98 & 18.64 & -4.97 & 24.53 \\  
10 & 9 reverse & -10.54 & 27.77 & -16.57 & 22.09 & -14.72 & 28.97 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -12.05 & 12.61 & -8.29 & 11.41 & -10.52 & 13.70 \\  
12 & 11 reverse & -16.13 & 14.26 & -14.82 & 12.77 & -14.85 & 15.56 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -7.28 & 6.07 & -6.33 & 5.39 & -8.47 & 7.27 \\  
14 & 13 reverse & -7.28 & 6.07 & -6.33 & 5.39 & -8.47 & 7.27 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & -5.47 & 5.27 & -6.14 & 4.49 & -7.75 & 5.74 \\  
16 & 15 reverse & -5.47 & 5.27 & -6.14 & 4.49 & -7.75 & 5.74 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & -10.54 & 5.37 & -5.58 & 5.36 & -5.53 & 6.73 \\  
18 & 17 reverse & -10.54 & 5.37 & -5.58 & 5.36 & -5.53 & 6.73 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & -8.94 & 4.92 & -5.37 & 4.74 & -5.27 & 5.73 \\  
20 & 19 reverse & -8.94 & 4.92 & -5.37 & 4.74 & -5.27 & 5.73 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -9.50 & 5.01 & -3.93 & 4.77 & -3.80 & 6.73 \\  
22 & 21 reverse & -6.76 & 6.17 & -7.74 & 5.37 & -11.06 & 7.32 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -5.99 & 3.69 & -3.33 & 3.31 & -2.83 & 4.08 \\  
24 & 23 reverse & -6.02 & 5.86 & -7.69 & 4.96 & -10.84 & 6.74 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -6.69 & 5.85 & -6.13 & 5.25 & -8.20 & 7.09 \\  
26 & 25 reverse & -9.86 & 6.08 & -8.10 & 5.70 & -8.09 & 7.50 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -5.56 & 5.39 & -6.33 & 4.71 & -8.07 & 6.21 \\  
28 & 27 reverse & -6.96 & 4.81 & -8.14 & 4.38 & -7.71 & 5.39 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & -7.35 & 6.82 & -2.17 & 5.90 & -6.01 & 7.34 \\  
30 & 29 reverse & -3.94 & 0.54 & -4.00 & -0.02 & -9.54 & 0.50 \\  
31 & H + CO $\rightarrow$ HCO & -5.08 & 2.53 & -1.61 & 2.58 & -2.67 & 3.06 \\  
32 & 31 reverse & -1.98 & 1.76 & -1.08 & 1.72 & -3.38 & 2.01 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & -4.60 & 2.31 & 0.75 & 2.53 & -0.19 & 2.93 \\  
34 & 33 reverse & -4.22 & 2.83 & -3.73 & 2.79 & -4.29 & 3.41 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -4.08 & 3.59 & -0.30 & 3.34 & 0.89 & 4.26 \\  
36 & 35 reverse & -7.73 & 3.23 & -4.52 & 2.67 & -5.02 & 3.46 \\  
37 & HCN $\rightarrow$ HNC & -0.88 & 1.64 & -0.08 & 1.20 & -1.41 & 1.44 \\  
38 & 37 reverse & -1.93 & 1.66 & -2.70 & 1.30 & -3.46 & 1.48 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & -5.57 & 2.19 & -0.73 & 1.86 & -3.88 & 2.60 \\  
40 & 39 reverse & -4.85 & 2.58 & -3.31 & 2.29 & -5.92 & 3.18 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & -4.24 & 5.91 & -5.90 & 4.86 & -9.42 & 6.27 \\  
42 & 41 reverse & -8.30 & 5.78 & -2.04 & 4.70 & 0.70 & 6.00 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & -2.28 & 2.09 & -2.36 & 1.96 & -1.52 & 2.50 \\  
44 & 43 reverse & -6.78 & 1.41 & -2.57 & 1.29 & -3.72 & 1.59 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & -5.87 & 5.80 & -7.69 & 4.62 & -12.08 & 6.18 \\  
46 & 45 reverse & -5.42 & 6.35 & -3.62 & 5.12 & 0.24 & 6.82 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & -5.30 & 1.15 & -2.10 & 1.11 & -4.30 & 1.36 \\  
48 & 47 reverse & -5.30 & 1.15 & -2.10 & 1.11 & -4.30 & 1.36 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & -9.55 & 9.00 & -11.29 & 7.44 & -16.20 & 9.60 \\  
50 & 49 reverse & -8.73 & 8.89 & -8.52 & 7.37 & -10.33 & 9.50 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -3.89 & 2.30 & -3.17 & 2.13 & -2.16 & 2.86 \\  
52 & 51 reverse & -7.66 & 2.01 & -5.96 & 1.90 & -6.40 & 2.54 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & -6.54 & 7.06 & -8.06 & 5.73 & -12.64 & 7.64 \\  
54 & 53 reverse & -5.69 & 7.04 & -3.42 & 5.73 & -0.04 & 7.68 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & -4.24 & 9.16 & -6.58 & 6.95 & -10.60 & 9.56 \\  
56 & 55 reverse & -8.11 & 8.56 & 0.77 & 6.53 & 5.84 & 8.91 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -7.24 & 4.90 & -10.28 & 4.06 & -12.79 & 5.20 \\  
58 & 57 reverse & -4.35 & 5.02 & -3.98 & 4.25 & -5.10 & 5.47 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -5.61 & 1.56 & -1.87 & 1.71 & -3.90 & 2.12 \\  
60 & 59 reverse & -2.85 & 2.44 & -1.53 & 2.58 & -2.33 & 3.27 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & -7.21 & 4.68 & -3.20 & 3.97 & -7.96 & 4.91 \\  
62 & 61 reverse & -5.61 & 5.24 & -9.29 & 4.45 & -13.45 & 5.55 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -5.92 & 1.53 & -2.14 & 1.60 & -4.14 & 1.98 \\  
64 & 63 reverse & -4.17 & 2.20 & -3.12 & 2.26 & -4.11 & 2.91 \\  
65 & O + HCl $\rightarrow$ OH + Cl & -10.14 & 10.46 & -12.19 & 8.93 & -17.42 & 13.08 \\  
66 & 65 reverse & -11.02 & 10.30 & -8.69 & 8.88 & -13.97 & 13.02 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -4.43 & 3.68 & -4.09 & 3.25 & -5.52 & 4.26 \\  
68 & 67 reverse & -6.84 & 3.23 & -7.03 & 2.83 & -7.43 & 3.67 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -4.57 & 3.63 & -4.10 & 3.21 & -4.83 & 4.22 \\  
70 & 69 reverse & -7.38 & 3.75 & -7.61 & 3.29 & -7.03 & 4.24 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -5.74 & 3.62 & -6.00 & 3.05 & -9.00 & 4.28 \\  
72 & 71 reverse & -5.71 & 3.71 & -4.13 & 3.12 & -2.27 & 4.41 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -5.17 & 3.10 & -5.55 & 2.60 & -8.23 & 3.65 \\  
74 & 73 reverse & -5.56 & 3.76 & -4.25 & 3.17 & -1.79 & 4.38 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & -8.26 & -0.59 & -8.03 & -1.15 & -23.75 & -1.40 \\  
76 & 75 reverse & -8.26 & -0.59 & -8.03 & -1.15 & -23.75 & -1.40 \\ \hline 
 & Mean & -6.95 & 5.25 & -5.47 & 4.54 & -7.85 & 5.88 \\ 
 & Mean Abs. & 6.95 & 5.28 & 5.59 & 4.60 & 8.06 & 5.95 \\ 
 & Root-mean-squared & 7.49 & 6.93 & 6.73 & 5.87 & 10.23 & 7.61 \\ \hline 
\end{longtable}

\begin{longtable}{ll|rr|rr|rr}
  \caption{
Functional (FE) and density error (DE) metrics for \rrscan{}@HF on the BH76RC set, all in kcal/mol.
Each set of two columns uses a different proxy for the exact functional as in Table V of the main text.
Error statistics are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.}
  \label{tab:dc_dft_BH76RC_r2SCAN@HF}
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endfirsthead
\\ \hline
 &  & \multicolumn{2}{c}{\lcwpbe{}} & \multicolumn{2}{c}{SX-0.5} & \multicolumn{2}{c}{SCAN-FLOSIC} \\ 
Index & Reaction & FE & DE & FE & DE & FE & DE \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & 5.76 & -6.33 & 18.30 & -5.61 & 35.25 & -7.50 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -3.24 & -2.44 & 1.15 & -2.23 & -5.52 & -2.82 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & 1.05 & -4.22 & 19.54 & -3.45 & 9.75 & -4.44 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 4.08 & -1.65 & 6.53 & -1.36 & 4.33 & -1.86 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -2.73 & -1.17 & 3.81 & -0.59 & 7.26 & -0.58 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 0.03 & -2.17 & 4.36 & -1.65 & 8.01 & -2.66 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & 3.17 & -0.24 & 1.98 & -0.45 & -0.10 & -0.41 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 1.41 & 0.58 & 1.81 & 0.33 & -0.36 & 0.82 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & -3.40 & 6.28 & 1.83 & 5.91 & 3.53 & 6.83 \\  
10 & H + CO $\rightarrow$ HCO & -3.10 & 0.77 & -0.53 & 0.87 & 0.71 & 1.05 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -0.38 & -0.52 & 4.48 & -0.26 & 4.10 & -0.49 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 3.65 & 0.37 & 4.22 & 0.66 & 5.91 & 0.79 \\  
13 & HCN $\rightarrow$ HNC & -1.05 & 0.02 & -2.61 & 0.10 & -2.05 & 0.04 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -0.73 & -0.39 & 2.59 & -0.43 & 2.04 & -0.59 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & 4.06 & 0.13 & -3.86 & 0.16 & -10.12 & 0.27 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & 4.50 & 0.68 & 0.21 & 0.67 & 2.20 & 0.91 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -0.44 & -0.55 & -4.07 & -0.50 & -12.32 & -0.64 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -0.83 & 0.11 & -2.77 & 0.07 & -5.87 & 0.10 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 3.77 & 0.29 & 2.79 & 0.24 & 4.24 & 0.32 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -0.85 & 0.03 & -4.64 & -0.00 & -12.60 & -0.03 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & 3.87 & 0.59 & -7.35 & 0.42 & -16.45 & 0.65 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & -2.90 & -0.12 & -6.30 & -0.19 & -7.69 & -0.26 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -2.76 & -0.87 & -0.34 & -0.87 & -1.57 & -1.15 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -1.60 & -0.56 & 6.09 & -0.48 & 5.49 & -0.65 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -1.75 & -0.67 & 0.98 & -0.66 & -0.03 & -0.93 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.87 & 0.17 & -3.51 & 0.05 & -3.45 & 0.06 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 2.40 & 0.45 & 2.94 & 0.42 & 1.91 & 0.59 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 2.81 & -0.12 & 3.51 & -0.08 & 2.19 & -0.02 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -0.03 & -0.08 & -1.86 & -0.07 & -6.73 & -0.13 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 0.38 & -0.66 & -1.29 & -0.57 & -6.44 & -0.73 \\ \hline 
 & Mean & 0.53 & -0.41 & 1.60 & -0.32 & 0.19 & -0.45 \\ 
 & Mean Abs. & 2.25 & 1.11 & 4.21 & 0.98 & 6.27 & 1.28 \\ 
 & Root-mean-squared & 2.71 & 1.98 & 6.04 & 1.76 & 9.16 & 2.24 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using LSDA.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding LSDA barrier height.}
  \label{tab:devs_BH76_LSDA}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -15.35 & -15.35 & -11.56 & -8.41 \\  
2 & 1 reverse & 82.60 & -48.42 & -45.70 & -55.17 & -66.48 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -23.66 & -22.17 & -19.37 & -30.67 \\  
4 & 3 reverse & 42.10 & -23.66 & -22.17 & -19.37 & -30.67 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -14.80 & -16.23 & -11.05 & -15.86 \\  
6 & 5 reverse & 17.80 & -14.80 & -16.23 & -11.05 & -15.86 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -17.71 & -19.05 & -16.50 & -24.94 \\  
8 & 7 reverse & 56.90 & -25.00 & -25.30 & -27.35 & -28.32 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -17.42 & -16.08 & -8.52 & -11.28 \\  
10 & 9 reverse & 104.80 & -35.86 & -33.13 & -44.83 & -35.45 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -19.47 & -20.98 & -18.42 & -18.65 \\  
12 & 11 reverse & 59.80 & -22.46 & -30.90 & -31.09 & -23.27 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -11.68 & -12.22 & -11.95 & -13.22 \\  
14 & 13 reverse & -0.60 & -11.68 & -12.22 & -11.95 & -13.22 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -7.50 & -7.58 & -9.03 & -9.75 \\  
16 & 15 reverse & 13.40 & -7.50 & -7.58 & -9.03 & -9.75 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -10.65 & -14.90 & -9.95 & -9.12 \\  
18 & 17 reverse & 2.50 & -10.65 & -14.90 & -9.95 & -9.12 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -7.83 & -10.95 & -7.56 & -6.73 \\  
20 & 19 reverse & 13.50 & -7.83 & -10.95 & -7.56 & -6.73 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -11.18 & -13.25 & -7.91 & -6.92 \\  
22 & 21 reverse & 19.80 & -10.81 & -12.96 & -14.74 & -16.57 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -5.15 & -6.39 & -4.11 & -3.15 \\  
24 & 23 reverse & 29.60 & -8.80 & -10.15 & -12.72 & -14.27 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -12.95 & -11.95 & -11.98 & -13.47 \\  
26 & 25 reverse & 17.60 & -11.19 & -14.93 & -13.56 & -12.62 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -9.19 & -8.04 & -9.51 & -10.57 \\  
28 & 27 reverse & 47.70 & -0.37 & -4.76 & -6.38 & -4.95 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -16.76 & -14.51 & -10.26 & -12.78 \\  
30 & 29 reverse & 10.90 & -1.51 & -3.70 & -4.32 & -9.42 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -10.77 & -9.94 & -6.41 & -6.95 \\  
32 & 31 reverse & 22.80 & 3.45 & 0.27 & 1.13 & -1.03 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -7.35 & -7.43 & -1.86 & -2.43 \\  
34 & 33 reverse & 42.00 & -2.53 & -8.33 & -7.89 & -7.95 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -12.12 & -13.02 & -9.49 & -7.37 \\  
36 & 35 reverse & 33.00 & 0.08 & -6.08 & -3.43 & -3.29 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -3.52 & -2.08 & -1.72 & -2.83 \\  
38 & 37 reverse & 33.00 & -2.57 & -2.79 & -3.91 & -4.54 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -9.49 & -9.00 & -4.48 & -7.06 \\  
40 & 39 reverse & 8.00 & -20.00 & -22.83 & -21.58 & -18.56 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -23.45 & -21.51 & -24.22 & -26.10 \\  
42 & 41 reverse & 21.60 & -10.45 & -9.83 & -4.66 & -0.80 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -17.24 & -15.74 & -15.96 & -14.48 \\  
44 & 43 reverse & 15.00 & -10.07 & -9.97 & -5.88 & -6.74 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -23.24 & -22.48 & -25.47 & -28.04 \\  
46 & 45 reverse & 19.50 & -17.32 & -16.57 & -15.99 & -10.48 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -12.34 & -10.73 & -7.57 & -9.50 \\  
48 & 47 reverse & 9.70 & -12.34 & -10.73 & -7.57 & -9.50 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -27.17 & -27.31 & -30.60 & -33.12 \\  
50 & 49 reverse & 13.70 & -24.41 & -24.13 & -25.44 & -25.06 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -15.43 & -15.36 & -14.81 & -13.05 \\  
52 & 51 reverse & 6.80 & -18.77 & -23.42 & -21.83 & -16.81 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -24.18 & -23.74 & -26.59 & -29.03 \\  
54 & 53 reverse & 20.40 & -15.60 & -15.61 & -14.65 & -9.41 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -25.55 & -21.39 & -25.93 & -27.26 \\  
56 & 55 reverse & 33.80 & -8.58 & -6.75 & 0.10 & 7.12 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -24.45 & -20.74 & -24.61 & -25.75 \\  
58 & 57 reverse & 8.90 & -18.14 & -17.72 & -18.13 & -17.89 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -10.20 & -10.32 & -6.43 & -8.06 \\  
60 & 59 reverse & 24.70 & -14.81 & -14.11 & -12.65 & -12.51 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -12.75 & -12.44 & -9.14 & -12.92 \\  
62 & 61 reverse & 13.20 & -26.14 & -21.23 & -25.70 & -28.52 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -10.64 & -10.59 & -6.75 & -8.38 \\  
64 & 63 reverse & 17.20 & -18.33 & -21.49 & -20.39 & -16.37 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -33.68 & -31.27 & -34.85 & -36.62 \\  
66 & 65 reverse & 9.90 & -30.71 & -36.31 & -35.39 & -32.52 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -17.31 & -18.15 & -18.24 & -18.55 \\  
68 & 67 reverse & 22.00 & -19.57 & -18.35 & -18.94 & -18.42 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -15.54 & -17.14 & -17.09 & -16.70 \\  
70 & 69 reverse & 19.40 & -20.65 & -19.56 & -20.25 & -18.63 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -20.79 & -21.45 & -22.29 & -23.94 \\  
72 & 71 reverse & 17.80 & -14.87 & -16.50 & -15.51 & -12.39 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -19.90 & -20.30 & -21.17 & -22.68 \\  
74 & 73 reverse & 16.90 & -16.83 & -17.57 & -16.85 & -13.19 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -14.76 & -15.56 & -15.89 & -31.85 \\  
76 & 75 reverse & 39.70 & -14.76 & -15.56 & -15.89 & -31.85 \\ \hline 
 & & MD & -15.30 & -15.90 & -15.13 & -15.98 \\  
 & & MAD & 15.39 & 15.90 & 15.16 & 16.16 \\  
 & & RMSD & 17.84 & 17.79 & 18.16 & 19.48 \\  
 & & MAPE & 230.44 & 461.39 & 883.24 & 253.12 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using LSDA.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding LSDA reaction energy.}
  \label{tab:devs_BH76RC_LSDA}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 33.08 & 30.35 & 43.60 & 58.07 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 7.20 & 6.25 & 10.85 & 3.38 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 18.42 & 17.05 & 36.31 & 24.17 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 2.93 & 9.93 & 12.67 & 4.63 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -0.31 & -0.29 & 6.83 & 9.66 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 3.67 & 3.76 & 8.61 & 11.12 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -1.73 & 2.98 & 1.58 & -0.85 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -8.81 & -3.28 & -3.13 & -5.62 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -15.23 & -10.81 & -5.95 & -3.35 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -14.28 & -10.21 & -7.55 & -5.92 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -4.79 & 0.91 & 6.03 & 5.52 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -12.25 & -6.93 & -6.06 & -4.08 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 0.91 & -0.71 & -2.19 & -1.71 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 10.52 & 13.83 & 17.10 & 11.50 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & -13.01 & -11.67 & -19.56 & -25.30 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -7.16 & -5.77 & -10.08 & -7.74 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & -5.85 & -5.91 & -9.48 & -17.56 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -2.74 & -3.18 & -5.17 & -8.07 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 3.35 & 8.06 & 7.02 & 3.76 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -8.64 & -8.13 & -11.94 & -19.62 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & -16.95 & -14.63 & -26.03 & -34.38 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -6.25 & -3.02 & -6.49 & -7.86 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 4.55 & 3.79 & 6.22 & 4.46 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 13.41 & 8.78 & 16.56 & 15.60 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 7.64 & 10.90 & 13.64 & 7.99 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -2.89 & 5.04 & 0.54 & -4.10 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 2.28 & 0.20 & 0.70 & -0.13 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 5.08 & 2.42 & 3.16 & 1.93 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -5.90 & -4.95 & -6.78 & -11.55 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -3.10 & -2.73 & -4.32 & -9.49 \\ \hline 
 & & MD & 0.53 & 1.07 & 2.22 & -0.19 \\  
 & & MAD & 8.72 & 7.22 & 10.54 & 10.97 \\  
 & & RMSD & 11.24 & 9.46 & 14.35 & 16.08 \\  
 & & MAPE & 115.44 & 152.97 & 253.59 & 198.12 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using PBE.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding PBE barrier height.}
  \label{tab:devs_BH76_PBE}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -8.08 & -8.11 & -4.32 & -1.14 \\  
2 & 1 reverse & 82.60 & -28.38 & -25.30 & -34.77 & -46.44 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -15.07 & -13.53 & -10.73 & -22.08 \\  
4 & 3 reverse & 42.10 & -15.07 & -13.53 & -10.73 & -22.08 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -7.53 & -8.88 & -3.71 & -8.59 \\  
6 & 5 reverse & 17.80 & -7.53 & -8.88 & -3.71 & -8.59 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -12.53 & -13.92 & -11.36 & -19.75 \\  
8 & 7 reverse & 56.90 & -15.76 & -15.94 & -18.00 & -19.08 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -11.34 & -10.10 & -2.54 & -5.20 \\  
10 & 9 reverse & 104.80 & -24.87 & -21.65 & -33.35 & -24.47 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -14.27 & -15.85 & -13.30 & -13.44 \\  
12 & 11 reverse & 59.80 & -17.59 & -21.38 & -21.56 & -18.40 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -7.77 & -8.21 & -7.95 & -9.31 \\  
14 & 13 reverse & -0.60 & -7.77 & -8.21 & -7.95 & -9.31 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -7.03 & -7.04 & -8.49 & -9.28 \\  
16 & 15 reverse & 13.40 & -7.03 & -7.04 & -8.49 & -9.28 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -7.74 & -11.99 & -7.04 & -6.21 \\  
18 & 17 reverse & 2.50 & -7.74 & -11.99 & -7.04 & -6.21 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -7.41 & -10.54 & -7.15 & -6.31 \\  
20 & 19 reverse & 13.50 & -7.41 & -10.54 & -7.15 & -6.31 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -7.21 & -9.17 & -3.83 & -2.95 \\  
22 & 21 reverse & 19.80 & -8.60 & -10.77 & -12.55 & -14.37 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -4.81 & -6.00 & -3.73 & -2.81 \\  
24 & 23 reverse & 29.60 & -8.95 & -10.33 & -12.90 & -14.41 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -9.18 & -8.12 & -8.15 & -9.71 \\  
26 & 25 reverse & 17.60 & -7.67 & -11.33 & -9.95 & -9.10 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -8.84 & -7.55 & -9.02 & -10.22 \\  
28 & 27 reverse & 47.70 & -4.61 & -9.12 & -10.73 & -9.20 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -9.41 & -7.16 & -2.91 & -5.44 \\  
30 & 29 reverse & 10.90 & -1.86 & -4.02 & -4.64 & -9.77 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -4.92 & -4.09 & -0.56 & -1.10 \\  
32 & 31 reverse & 22.80 & 1.82 & -1.36 & -0.50 & -2.66 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -2.17 & -2.26 & 3.30 & 2.75 \\  
34 & 33 reverse & 42.00 & -1.64 & -7.38 & -6.93 & -7.06 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -4.86 & -5.76 & -2.24 & -0.11 \\  
36 & 35 reverse & 33.00 & -3.19 & -9.33 & -6.67 & -6.56 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -2.75 & -1.33 & -0.97 & -2.05 \\  
38 & 37 reverse & 33.00 & -2.66 & -2.91 & -4.04 & -4.64 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -5.70 & -5.31 & -0.79 & -3.27 \\  
40 & 39 reverse & 8.00 & -9.68 & -7.96 & -6.72 & -8.24 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -11.58 & -9.50 & -12.21 & -14.23 \\  
42 & 41 reverse & 21.60 & -8.00 & -7.43 & -2.26 & 1.65 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -8.10 & -6.56 & -6.77 & -5.34 \\  
44 & 43 reverse & 15.00 & -5.68 & -5.62 & -1.52 & -2.35 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -11.81 & -10.92 & -13.92 & -16.61 \\  
46 & 45 reverse & 19.50 & -10.55 & -9.80 & -9.22 & -3.72 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -6.03 & -4.42 & -1.26 & -3.20 \\  
48 & 47 reverse & 9.70 & -6.03 & -4.42 & -1.26 & -3.20 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -15.37 & -15.37 & -18.67 & -21.32 \\  
50 & 49 reverse & 13.70 & -14.42 & -14.08 & -15.39 & -15.07 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -7.65 & -7.60 & -7.05 & -5.28 \\  
52 & 51 reverse & 6.80 & -9.22 & -9.31 & -7.73 & -7.26 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -12.36 & -11.80 & -14.65 & -17.21 \\  
54 & 53 reverse & 20.40 & -9.58 & -9.59 & -8.63 & -3.39 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -14.57 & -10.25 & -14.80 & -16.29 \\  
56 & 55 reverse & 33.80 & -9.04 & -7.32 & -0.47 & 6.65 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -14.73 & -10.96 & -14.83 & -16.03 \\  
58 & 57 reverse & 8.90 & -9.44 & -8.95 & -9.36 & -9.19 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -4.67 & -4.79 & -0.90 & -2.52 \\  
60 & 59 reverse & 24.70 & -6.32 & -5.47 & -4.01 & -4.02 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -7.30 & -6.96 & -3.65 & -7.46 \\  
62 & 61 reverse & 13.20 & -14.91 & -9.91 & -14.38 & -17.29 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -5.14 & -5.11 & -1.26 & -2.88 \\  
64 & 63 reverse & 17.20 & -7.96 & -6.94 & -5.83 & -6.01 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -21.21 & -18.78 & -22.36 & -24.16 \\  
66 & 65 reverse & 9.90 & -17.48 & -18.48 & -17.56 & -19.30 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -8.25 & -9.02 & -9.11 & -9.49 \\  
68 & 67 reverse & 22.00 & -11.20 & -10.01 & -10.60 & -10.05 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -6.94 & -8.46 & -8.41 & -8.10 \\  
70 & 69 reverse & 19.40 & -11.61 & -10.54 & -11.23 & -9.59 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -9.74 & -10.34 & -11.17 & -12.88 \\  
72 & 71 reverse & 17.80 & -7.80 & -9.41 & -8.42 & -5.32 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -9.43 & -9.77 & -10.64 & -12.21 \\  
74 & 73 reverse & 16.90 & -9.22 & -9.94 & -9.22 & -5.57 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -8.53 & -9.36 & -9.68 & -25.63 \\  
76 & 75 reverse & 39.70 & -8.53 & -9.36 & -9.68 & -25.63 \\ \hline 
 & & MD & -8.88 & -9.48 & -8.71 & -9.89 \\  
 & & MAD & 8.93 & 9.48 & 8.80 & 10.18 \\  
 & & RMSD & 10.26 & 10.44 & 10.96 & 12.83 \\  
 & & MAPE & 127.72 & 287.36 & 450.00 & 135.98 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using PBE.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding PBE reaction energy.}
  \label{tab:devs_BH76RC_PBE}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 20.32 & 17.19 & 30.45 & 45.30 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 3.15 & 2.03 & 6.64 & -0.67 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 13.51 & 11.55 & 30.81 & 19.26 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 3.26 & 5.52 & 8.27 & 4.96 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & 1.45 & 1.60 & 8.72 & 11.42 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 4.16 & 4.32 & 9.17 & 11.61 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -1.49 & 3.20 & 1.80 & -0.61 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -4.21 & 1.57 & 1.72 & -1.02 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -7.55 & -3.14 & 1.72 & 4.33 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -6.79 & -2.73 & -0.06 & 1.57 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -0.51 & 5.11 & 10.23 & 9.81 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -1.71 & 3.56 & 4.43 & 6.45 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 0.04 & -1.59 & -3.07 & -2.58 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 3.98 & 2.65 & 5.93 & 4.97 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & -3.59 & -2.06 & -9.95 & -15.88 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -2.41 & -0.94 & -5.25 & -2.98 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & -1.18 & -1.12 & -4.70 & -12.89 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.93 & -1.29 & -3.27 & -6.25 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 1.58 & 1.71 & 0.67 & 1.98 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -2.85 & -2.21 & -6.02 & -13.82 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & -5.51 & -2.94 & -14.33 & -22.94 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -5.24 & -2.01 & -5.48 & -6.84 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 1.60 & 0.68 & 3.10 & 1.50 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 7.63 & 2.95 & 10.73 & 9.83 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 2.78 & 1.83 & 4.57 & 3.12 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -3.65 & -0.30 & -4.80 & -4.86 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 2.97 & 0.99 & 1.49 & 0.56 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 4.64 & 2.08 & 2.82 & 1.49 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -1.92 & -0.92 & -2.75 & -7.57 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -0.25 & 0.16 & -1.42 & -6.64 \\ \hline 
 & & MD & 1.04 & 1.58 & 2.74 & 1.09 \\  
 & & MAD & 4.09 & 3.00 & 6.81 & 8.12 \\  
 & & RMSD & 6.00 & 4.51 & 9.91 & 12.08 \\  
 & & MAPE & 75.89 & 42.53 & 145.50 & 134.98 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using BLYP.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding BLYP barrier height.}
  \label{tab:devs_BH76_BLYP}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -9.16 & -9.52 & -5.73 \\  
2 & 1 reverse & 82.60 & -20.64 & -16.15 & -25.61 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -16.16 & -14.54 & -11.74 \\  
4 & 3 reverse & 42.10 & -16.16 & -14.54 & -11.74 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -7.65 & -8.70 & -3.52 \\  
6 & 5 reverse & 17.80 & -7.65 & -8.70 & -3.52 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -14.59 & -16.27 & -13.72 \\  
8 & 7 reverse & 56.90 & -14.67 & -14.72 & -16.78 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -12.86 & -11.96 & -4.40 \\  
10 & 9 reverse & 104.80 & -23.64 & -20.19 & -31.89 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -13.65 & -16.48 & -13.92 \\  
12 & 11 reverse & 59.80 & -17.84 & -21.20 & -21.38 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -4.92 & -7.82 & -7.55 \\  
14 & 13 reverse & -0.60 & -4.92 & -7.82 & -7.55 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -6.56 & -7.60 & -9.05 \\  
16 & 15 reverse & 13.40 & -6.56 & -7.60 & -9.05 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -6.07 & -12.14 & -7.19 \\  
18 & 17 reverse & 2.50 & -6.07 & -12.14 & -7.19 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -7.82 & -11.92 & -8.53 \\  
20 & 19 reverse & 13.50 & -7.82 & -11.92 & -8.53 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -4.48 & -9.01 & -3.67 \\  
22 & 21 reverse & 19.80 & -6.59 & -10.11 & -11.89 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -4.87 & -6.96 & -4.68 \\  
24 & 23 reverse & 29.60 & -8.80 & -10.77 & -13.34 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -4.60 & -7.24 & -7.27 \\  
26 & 25 reverse & 17.60 & -6.03 & -11.40 & -10.02 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -6.61 & -7.64 & -9.11 \\  
28 & 27 reverse & 47.70 & -7.85 & -12.15 & -13.77 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -9.34 & -7.08 & -2.83 \\  
30 & 29 reverse & 10.90 & -2.51 & -4.61 & -5.23 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -5.20 & -4.32 & -0.79 \\  
32 & 31 reverse & 22.80 & 0.48 & -2.64 & -1.77 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -2.72 & -2.82 & 2.75 \\  
34 & 33 reverse & 42.00 & -3.80 & -9.47 & -9.02 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -1.68 & -2.58 & 0.95 \\  
36 & 35 reverse & 33.00 & -8.04 & -14.19 & -11.53 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -1.30 & -0.09 & 0.27 \\  
38 & 37 reverse & 33.00 & -1.11 & -1.70 & -2.83 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -8.82 & -8.35 & -3.83 \\  
40 & 39 reverse & 8.00 & -5.46 & -4.18 & -2.93 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -8.50 & -6.60 & -9.31 \\  
42 & 41 reverse & 21.60 & -11.28 & -10.74 & -5.56 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -4.72 & -3.22 & -3.43 \\  
44 & 43 reverse & 15.00 & -7.36 & -7.27 & -3.17 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -8.74 & -8.04 & -11.04 \\  
46 & 45 reverse & 19.50 & -8.77 & -8.13 & -7.55 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -6.78 & -5.17 & -2.01 \\  
48 & 47 reverse & 9.70 & -6.78 & -5.17 & -2.01 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -12.29 & -12.65 & -15.95 \\  
50 & 49 reverse & 13.70 & -11.78 & -11.62 & -12.93 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -5.20 & -5.21 & -4.66 \\  
52 & 51 reverse & 6.80 & -4.49 & -5.09 & -3.51 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -9.29 & -8.91 & -11.77 \\  
54 & 53 reverse & 20.40 & -7.89 & -8.04 & -7.08 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -12.92 & -8.90 & -13.44 \\  
56 & 55 reverse & 33.80 & -13.45 & -11.76 & -4.91 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -12.49 & -8.75 & -12.63 \\  
58 & 57 reverse & 8.90 & -7.11 & -6.76 & -7.17 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -5.50 & -5.63 & -1.74 \\  
60 & 59 reverse & 24.70 & -2.60 & -1.79 & -0.33 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -9.34 & -9.11 & -5.80 \\  
62 & 61 reverse & 13.20 & -11.98 & -7.04 & -11.52 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -6.12 & -6.10 & -2.25 \\  
64 & 63 reverse & 17.20 & -2.70 & -1.99 & -0.89 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -19.02 & -17.05 & -20.64 \\  
66 & 65 reverse & 9.90 & -12.91 & -14.94 & -14.02 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -5.23 & -6.19 & -6.28 \\  
68 & 67 reverse & 22.00 & -8.59 & -7.27 & -7.86 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -3.72 & -5.45 & -5.40 \\  
70 & 69 reverse & 19.40 & -8.71 & -7.48 & -8.17 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -5.92 & -6.56 & -7.39 \\  
72 & 71 reverse & 17.80 & -4.93 & -6.72 & -5.73 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -5.80 & -6.20 & -7.07 \\  
74 & 73 reverse & 16.90 & -6.44 & -7.31 & -6.59 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -3.87 & -4.70 & -5.03 \\  
76 & 75 reverse & 39.70 & -3.87 & -4.70 & -5.03 \\ \hline 
 & & MD & -8.05 & -8.65 & -7.88 \\  
 & & MAD & 8.06 & 8.65 & 7.99 \\  
 & & RMSD & 9.28 & 9.66 & 9.84 \\  
 & & MAPE & 117.27 & 262.28 & 445.31 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using BLYP.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding BLYP reaction energy.}
  \label{tab:devs_BH76RC_BLYP}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 11.49 & 6.63 & 19.88 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 0.00 & -1.55 & 3.06 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 10.76 & 8.23 & 27.49 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 4.13 & 4.72 & 7.46 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & 2.17 & 1.10 & 8.22 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 3.94 & 3.82 & 8.66 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 1.45 & 4.16 & 2.75 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & 1.25 & 4.51 & 4.66 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -6.81 & -2.47 & 2.40 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -5.74 & -1.68 & 0.98 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & 1.10 & 6.65 & 11.77 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & 6.32 & 11.61 & 12.48 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 0.15 & -1.61 & -3.09 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -3.36 & -4.17 & -0.90 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 2.77 & 4.13 & -3.75 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.65 & 4.05 & -0.26 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 0.12 & 0.08 & -3.49 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.48 & -1.03 & -3.02 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -0.70 & -0.12 & -1.16 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -1.46 & -0.87 & -4.69 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 0.55 & 2.86 & -8.53 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -5.33 & -1.99 & -5.46 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -2.96 & -3.84 & -1.41 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 2.66 & -2.06 & 5.72 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -3.46 & -4.10 & -1.37 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -6.02 & -2.11 & -6.62 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 3.37 & 1.08 & 1.58 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 4.95 & 2.03 & 2.77 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.98 & 0.16 & -1.67 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 0.60 & 1.11 & -0.47 \\ \hline 
 & & MD & 0.77 & 1.31 & 2.47 \\  
 & & MAD & 3.26 & 3.15 & 5.53 \\  
 & & RMSD & 4.35 & 4.05 & 8.07 \\  
 & & MAPE & 80.61 & 47.34 & 54.06 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using SCAN.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding SCAN barrier height.}
  \label{tab:devs_BH76_SCAN}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -8.64 & -8.73 & -4.94 & -1.70 \\  
2 & 1 reverse & 82.60 & -16.49 & -13.07 & -22.53 & -34.55 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -13.46 & -11.88 & -9.07 & -20.47 \\  
4 & 3 reverse & 42.10 & -13.46 & -11.88 & -9.07 & -20.47 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -7.96 & -9.35 & -4.18 & -9.02 \\  
6 & 5 reverse & 17.80 & -7.96 & -9.35 & -4.18 & -9.02 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -10.94 & -12.31 & -9.76 & -18.17 \\  
8 & 7 reverse & 56.90 & -10.58 & -10.59 & -12.65 & -13.90 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -12.73 & -11.78 & -4.22 & -6.60 \\  
10 & 9 reverse & 104.80 & -16.24 & -12.76 & -24.46 & -15.84 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -12.20 & -13.88 & -11.33 & -11.37 \\  
12 & 11 reverse & 59.80 & -13.94 & -17.40 & -17.58 & -14.76 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -7.65 & -8.78 & -8.52 & -9.19 \\  
14 & 13 reverse & -0.60 & -7.65 & -8.78 & -8.52 & -9.19 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -5.87 & -6.17 & -7.62 & -8.12 \\  
16 & 15 reverse & 13.40 & -5.87 & -6.17 & -7.62 & -8.12 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -8.60 & -13.29 & -8.34 & -7.07 \\  
18 & 17 reverse & 2.50 & -8.60 & -13.29 & -8.34 & -7.07 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -7.45 & -10.75 & -7.35 & -6.34 \\  
20 & 19 reverse & 13.50 & -7.45 & -10.75 & -7.35 & -6.34 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -9.42 & -12.09 & -6.76 & -5.16 \\  
22 & 21 reverse & 19.80 & -5.46 & -8.14 & -9.92 & -11.23 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -5.57 & -6.99 & -4.71 & -3.57 \\  
24 & 23 reverse & 29.60 & -5.24 & -6.89 & -9.46 & -10.70 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -8.45 & -8.24 & -8.27 & -8.97 \\  
26 & 25 reverse & 17.60 & -7.73 & -11.95 & -10.58 & -9.15 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -7.06 & -6.44 & -7.90 & -8.44 \\  
28 & 27 reverse & 47.70 & -3.79 & -8.28 & -9.89 & -8.38 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -10.35 & -8.15 & -3.90 & -6.37 \\  
30 & 29 reverse & 10.90 & -1.11 & -3.34 & -3.96 & -9.02 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -6.91 & -6.05 & -2.53 & -3.08 \\  
32 & 31 reverse & 22.80 & 1.37 & -1.89 & -1.03 & -3.11 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -6.43 & -6.58 & -1.02 & -1.51 \\  
34 & 33 reverse & 42.00 & 1.32 & -4.58 & -4.14 & -4.10 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -5.67 & -6.65 & -3.13 & -0.92 \\  
36 & 35 reverse & 33.00 & -1.99 & -8.37 & -5.72 & -5.36 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -2.03 & -0.68 & -0.32 & -1.33 \\  
38 & 37 reverse & 33.00 & -1.04 & -1.32 & -2.44 & -3.01 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -7.53 & -7.33 & -2.81 & -5.10 \\  
40 & 39 reverse & 8.00 & -7.93 & -6.08 & -4.84 & -6.48 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -7.32 & -5.20 & -7.91 & -9.97 \\  
42 & 41 reverse & 21.60 & -10.51 & -10.10 & -4.92 & -0.87 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -4.71 & -3.14 & -3.36 & -1.94 \\  
44 & 43 reverse & 15.00 & -7.96 & -7.98 & -3.89 & -4.63 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -7.90 & -7.01 & -10.01 & -12.70 \\  
46 & 45 reverse & 19.50 & -7.75 & -7.07 & -6.49 & -0.92 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -7.28 & -5.69 & -2.53 & -4.45 \\  
48 & 47 reverse & 9.70 & -7.28 & -5.69 & -2.53 & -4.45 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -10.83 & -10.84 & -14.14 & -16.78 \\  
50 & 49 reverse & 13.70 & -10.51 & -10.22 & -11.53 & -11.15 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -4.85 & -4.77 & -4.22 & -2.48 \\  
52 & 51 reverse & 6.80 & -8.51 & -8.36 & -6.77 & -6.55 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -8.30 & -7.69 & -10.54 & -13.14 \\  
54 & 53 reverse & 20.40 & -7.35 & -7.48 & -6.51 & -1.16 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -9.36 & -5.06 & -9.61 & -11.08 \\  
56 & 55 reverse & 33.80 & -11.62 & -10.16 & -3.32 & 4.08 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -12.28 & -8.49 & -12.37 & -13.58 \\  
58 & 57 reverse & 8.90 & -5.57 & -5.11 & -5.52 & -5.33 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -6.09 & -6.27 & -2.38 & -3.94 \\  
60 & 59 reverse & 24.70 & -5.21 & -4.25 & -2.79 & -2.91 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -7.71 & -7.45 & -4.14 & -7.87 \\  
62 & 61 reverse & 13.20 & -11.06 & -5.99 & -10.47 & -13.44 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -6.62 & -6.66 & -2.82 & -4.36 \\  
64 & 63 reverse & 17.20 & -6.12 & -4.92 & -3.81 & -4.17 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -14.45 & -12.17 & -15.76 & -17.40 \\  
66 & 65 reverse & 9.90 & -11.40 & -12.38 & -11.46 & -13.22 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -4.45 & -5.16 & -5.25 & -5.69 \\  
68 & 67 reverse & 22.00 & -9.52 & -8.35 & -8.94 & -8.37 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -3.80 & -5.28 & -5.23 & -4.96 \\  
70 & 69 reverse & 19.40 & -9.85 & -8.74 & -9.43 & -7.83 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -6.47 & -7.04 & -7.87 & -9.62 \\  
72 & 71 reverse & 17.80 & -5.75 & -7.44 & -6.45 & -3.27 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -6.21 & -6.58 & -7.45 & -8.99 \\  
74 & 73 reverse & 16.90 & -6.48 & -7.26 & -6.54 & -2.84 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -6.09 & -6.85 & -7.17 & -23.19 \\  
76 & 75 reverse & 39.70 & -6.09 & -6.85 & -7.17 & -23.19 \\ \hline 
 & & MD & -7.44 & -8.04 & -7.27 & -8.35 \\  
 & & MAD & 7.50 & 8.04 & 7.27 & 8.46 \\  
 & & RMSD & 8.22 & 8.61 & 8.47 & 10.41 \\  
 & & MAPE & 119.90 & 282.13 & 502.08 & 128.40 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using SCAN.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding SCAN reaction energy.}
  \label{tab:devs_BH76RC_SCAN}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 7.86 & 4.34 & 17.60 & 32.84 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & -0.44 & -1.72 & 2.89 & -4.27 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 3.49 & 0.98 & 20.24 & 9.24 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 1.68 & 3.51 & 6.26 & 3.39 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -3.90 & -3.96 & 3.16 & 6.07 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -0.31 & -0.10 & 4.74 & 7.13 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -0.70 & 3.71 & 2.31 & 0.18 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -3.26 & 1.84 & 1.99 & -0.07 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -9.23 & -4.81 & 0.06 & 2.65 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -8.33 & -4.16 & -1.50 & 0.03 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -7.73 & -2.00 & 3.12 & 2.59 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -3.72 & 1.72 & 2.59 & 4.45 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 0.95 & -0.64 & -2.12 & -1.68 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 0.40 & -1.25 & 2.02 & 1.39 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 3.19 & 4.90 & -2.99 & -9.10 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 3.26 & 4.84 & 0.53 & 2.68 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & -0.08 & 0.06 & -3.52 & -11.79 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.30 & -0.62 & -2.61 & -5.63 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 3.66 & 3.59 & 2.55 & 4.07 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -1.00 & -0.22 & -4.03 & -11.98 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 2.28 & 5.10 & -6.29 & -15.16 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -6.65 & -3.38 & -6.85 & -8.25 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -0.93 & -2.02 & 0.40 & -1.03 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 3.38 & -1.46 & 6.32 & 5.57 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -0.54 & -1.74 & 1.00 & -0.19 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -2.97 & 0.20 & -4.30 & -4.18 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 5.09 & 3.19 & 3.69 & 2.68 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 6.01 & 3.46 & 4.20 & 2.87 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.70 & 0.41 & -1.42 & -6.35 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 0.23 & 0.68 & -0.91 & -6.16 \\ \hline 
 & & MD & -0.06 & 0.48 & 1.64 & 0.07 \\  
 & & MAD & 3.12 & 2.35 & 4.07 & 5.79 \\  
 & & RMSD & 4.18 & 2.87 & 5.96 & 8.53 \\  
 & & MAPE & 62.93 & 50.58 & 50.12 & 109.14 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using \rrscan{}.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding r2SCAN barrier height.}
  \label{tab:devs_BH76_r2SCAN}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -7.71 & -7.71 & -3.92 & -0.78 \\  
2 & 1 reverse & 82.60 & -17.96 & -14.53 & -23.99 & -36.02 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -13.09 & -11.51 & -8.70 & -20.10 \\  
4 & 3 reverse & 42.10 & -13.09 & -11.51 & -8.70 & -20.10 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -7.73 & -9.14 & -3.97 & -8.79 \\  
6 & 5 reverse & 17.80 & -7.73 & -9.14 & -3.97 & -8.79 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -11.60 & -13.01 & -10.46 & -18.83 \\  
8 & 7 reverse & 56.90 & -9.99 & -10.05 & -12.10 & -13.31 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -11.11 & -10.09 & -2.53 & -4.97 \\  
10 & 9 reverse & 104.80 & -15.13 & -11.39 & -23.09 & -14.72 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -11.32 & -13.14 & -10.58 & -10.50 \\  
12 & 11 reverse & 59.80 & -14.01 & -17.51 & -17.69 & -14.83 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -6.92 & -7.98 & -7.72 & -8.47 \\  
14 & 13 reverse & -0.60 & -6.92 & -7.98 & -7.72 & -8.47 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -5.50 & -5.75 & -7.20 & -7.75 \\  
16 & 15 reverse & 13.40 & -5.50 & -5.75 & -7.20 & -7.75 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -7.06 & -11.76 & -6.81 & -5.53 \\  
18 & 17 reverse & 2.50 & -7.06 & -11.76 & -6.81 & -5.53 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -6.37 & -9.68 & -6.29 & -5.27 \\  
20 & 19 reverse & 13.50 & -6.37 & -9.68 & -6.29 & -5.27 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -8.06 & -10.63 & -5.29 & -3.80 \\  
22 & 21 reverse & 19.80 & -5.29 & -7.92 & -9.70 & -11.06 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -4.83 & -6.19 & -3.91 & -2.83 \\  
24 & 23 reverse & 29.60 & -5.38 & -6.96 & -9.53 & -10.84 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -7.67 & -7.42 & -7.45 & -8.20 \\  
26 & 25 reverse & 17.60 & -6.67 & -10.80 & -9.43 & -8.09 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -6.69 & -6.00 & -7.46 & -8.07 \\  
28 & 27 reverse & 47.70 & -3.13 & -7.54 & -9.16 & -7.71 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -9.99 & -7.73 & -3.48 & -6.01 \\  
30 & 29 reverse & 10.90 & -1.63 & -3.83 & -4.44 & -9.54 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -6.50 & -5.66 & -2.13 & -2.67 \\  
32 & 31 reverse & 22.80 & 1.10 & -2.17 & -1.30 & -3.38 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -5.11 & -5.27 & 0.29 & -0.19 \\  
34 & 33 reverse & 42.00 & 1.13 & -4.77 & -4.33 & -4.29 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -3.86 & -4.81 & -1.28 & 0.89 \\  
36 & 35 reverse & 33.00 & -1.64 & -8.00 & -5.34 & -5.02 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -2.10 & -0.69 & -0.33 & -1.41 \\  
38 & 37 reverse & 33.00 & -1.49 & -1.75 & -2.87 & -3.46 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -6.31 & -6.04 & -1.52 & -3.88 \\  
40 & 39 reverse & 8.00 & -7.36 & -5.47 & -4.22 & -5.92 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -6.76 & -4.61 & -7.32 & -9.41 \\  
42 & 41 reverse & 21.60 & -8.94 & -8.55 & -3.37 & 0.70 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -4.28 & -2.73 & -2.94 & -1.52 \\  
44 & 43 reverse & 15.00 & -7.05 & -7.06 & -2.96 & -3.72 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -7.27 & -6.29 & -9.29 & -12.07 \\  
46 & 45 reverse & 19.50 & -6.59 & -5.90 & -5.32 & 0.25 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -7.13 & -5.55 & -2.39 & -4.30 \\  
48 & 47 reverse & 9.70 & -7.13 & -5.55 & -2.39 & -4.30 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -10.25 & -10.22 & -13.51 & -16.20 \\  
50 & 49 reverse & 13.70 & -9.69 & -9.39 & -10.70 & -10.33 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -4.53 & -4.48 & -3.92 & -2.16 \\  
52 & 51 reverse & 6.80 & -8.36 & -8.24 & -6.65 & -6.40 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -7.80 & -7.15 & -10.01 & -12.64 \\  
54 & 53 reverse & 20.40 & -6.23 & -6.31 & -5.35 & -0.04 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -8.88 & -4.55 & -9.10 & -10.60 \\  
56 & 55 reverse & 33.80 & -9.85 & -8.39 & -1.54 & 5.84 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -11.49 & -7.65 & -11.53 & -12.79 \\  
58 & 57 reverse & 8.90 & -5.34 & -4.83 & -5.23 & -5.10 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -6.05 & -6.23 & -2.34 & -3.90 \\  
60 & 59 reverse & 24.70 & -4.63 & -3.68 & -2.22 & -2.33 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -7.79 & -7.48 & -4.18 & -7.95 \\  
62 & 61 reverse & 13.20 & -11.07 & -5.98 & -10.45 & -13.45 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -6.40 & -6.42 & -2.58 & -4.14 \\  
64 & 63 reverse & 17.20 & -6.06 & -4.87 & -3.76 & -4.11 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -14.47 & -12.17 & -15.76 & -17.42 \\  
66 & 65 reverse & 9.90 & -12.15 & -13.11 & -12.19 & -13.97 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -4.28 & -5.02 & -5.11 & -5.53 \\  
68 & 67 reverse & 22.00 & -8.58 & -7.39 & -7.98 & -7.43 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -3.67 & -5.16 & -5.11 & -4.83 \\  
70 & 69 reverse & 19.40 & -9.05 & -7.98 & -8.66 & -7.03 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -5.84 & -6.41 & -7.24 & -8.99 \\  
72 & 71 reverse & 17.80 & -4.74 & -6.39 & -5.40 & -2.26 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -5.45 & -5.76 & -6.63 & -8.23 \\  
74 & 73 reverse & 16.90 & -5.43 & -6.19 & -5.48 & -1.79 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -6.65 & -7.39 & -7.72 & -23.75 \\  
76 & 75 reverse & 39.70 & -6.65 & -7.39 & -7.72 & -23.75 \\ \hline 
 & & MD & -6.91 & -7.52 & -6.75 & -7.85 \\  
 & & MAD & 6.96 & 7.52 & 6.75 & 8.06 \\  
 & & RMSD & 7.75 & 8.10 & 8.09 & 10.23 \\  
 & & MAPE & 107.42 & 254.65 & 453.05 & 115.36 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using \rrscan{}.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding r2SCAN reaction energy.}
  \label{tab:devs_BH76RC_r2SCAN}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 10.26 & 6.82 & 20.08 & 35.24 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & -1.69 & -2.96 & 1.64 & -5.52 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 4.00 & 1.30 & 20.57 & 9.75 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 2.63 & 4.37 & 7.11 & 4.33 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -2.71 & -2.71 & 4.41 & 7.26 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 0.57 & 0.78 & 5.63 & 8.01 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -0.98 & 3.38 & 1.97 & -0.10 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -3.55 & 1.55 & 1.70 & -0.36 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -8.35 & -3.90 & 0.97 & 3.53 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -7.65 & -3.49 & -0.83 & 0.71 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -6.21 & -0.50 & 4.61 & 4.10 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -2.25 & 3.19 & 4.06 & 5.91 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 0.57 & -1.06 & -2.55 & -2.05 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 1.06 & -0.57 & 2.70 & 2.04 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 2.17 & 3.93 & -3.95 & -10.11 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.78 & 4.33 & 0.02 & 2.20 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & -0.60 & -0.40 & -3.97 & -12.31 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.54 & -0.83 & -2.82 & -5.87 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 3.83 & 3.76 & 2.73 & 4.24 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -1.63 & -0.85 & -4.66 & -12.60 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 0.99 & 3.84 & -7.56 & -16.44 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -6.09 & -2.83 & -6.30 & -7.69 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -1.48 & -2.55 & -0.13 & -1.57 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 3.30 & -1.50 & 6.28 & 5.49 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -0.38 & -1.55 & 1.18 & -0.03 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -2.24 & 0.93 & -3.57 & -3.45 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 4.31 & 2.37 & 2.87 & 1.91 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 5.34 & 2.82 & 3.56 & 2.19 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -1.08 & -0.02 & -1.84 & -6.73 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -0.06 & 0.43 & -1.16 & -6.45 \\ \hline 
 & & MD & 0.06 & 0.60 & 1.76 & 0.19 \\  
 & & MAD & 2.98 & 2.32 & 4.38 & 6.27 \\  
 & & RMSD & 4.03 & 2.80 & 6.42 & 9.16 \\  
 & & MAPE & 54.58 & 42.79 & 41.47 & 112.81 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using M06-L.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding M06-L barrier height.}
  \label{tab:devs_BH76_M06-L}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & 1.61 & 1.25 & 5.04 \\  
2 & 1 reverse & 82.60 & -15.92 & -11.43 & -20.89 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -1.56 & 0.06 & 2.87 \\  
4 & 3 reverse & 42.10 & -1.56 & 0.06 & 2.87 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & 0.30 & -0.75 & 4.43 \\  
6 & 5 reverse & 17.80 & 0.30 & -0.75 & 4.43 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -2.28 & -3.97 & -1.42 \\  
8 & 7 reverse & 56.90 & -6.06 & -6.12 & -8.17 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -4.76 & -3.86 & 3.70 \\  
10 & 9 reverse & 104.80 & -9.98 & -6.53 & -18.23 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -11.28 & -14.11 & -11.55 \\  
12 & 11 reverse & 59.80 & -12.22 & -15.57 & -15.76 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -2.49 & -5.38 & -5.12 \\  
14 & 13 reverse & -0.60 & -2.49 & -5.38 & -5.12 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -2.58 & -3.62 & -5.07 \\  
16 & 15 reverse & 13.40 & -2.58 & -3.62 & -5.07 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -3.12 & -9.18 & -4.23 \\  
18 & 17 reverse & 2.50 & -3.12 & -9.18 & -4.23 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -3.03 & -7.13 & -3.74 \\  
20 & 19 reverse & 13.50 & -3.03 & -7.13 & -3.74 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -4.29 & -8.82 & -3.48 \\  
22 & 21 reverse & 19.80 & -1.24 & -4.76 & -6.54 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -2.49 & -4.57 & -2.29 \\  
24 & 23 reverse & 29.60 & -2.06 & -4.04 & -6.61 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -1.70 & -4.33 & -4.36 \\  
26 & 25 reverse & 17.60 & -2.69 & -8.05 & -6.68 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -2.45 & -3.48 & -4.95 \\  
28 & 27 reverse & 47.70 & -2.38 & -6.69 & -8.30 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -3.88 & -1.62 & 2.63 \\  
30 & 29 reverse & 10.90 & -0.10 & -2.20 & -2.82 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -0.55 & 0.33 & 3.86 \\  
32 & 31 reverse & 22.80 & 2.96 & -0.16 & 0.70 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & 1.43 & 1.33 & 6.89 \\  
34 & 33 reverse & 42.00 & 3.58 & -2.09 & -1.65 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -2.47 & -3.37 & 0.15 \\  
36 & 35 reverse & 33.00 & -1.43 & -7.58 & -4.93 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & 0.08 & 1.29 & 1.65 \\  
38 & 37 reverse & 33.00 & -0.04 & -0.63 & -1.75 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -2.48 & -2.01 & 2.51 \\  
40 & 39 reverse & 8.00 & -6.59 & -5.31 & -4.07 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -4.88 & -2.98 & -5.69 \\  
42 & 41 reverse & 21.60 & -6.00 & -5.45 & -0.27 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -4.94 & -3.44 & -3.65 \\  
44 & 43 reverse & 15.00 & -1.26 & -1.17 & 2.93 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -2.51 & -1.82 & -4.81 \\  
46 & 45 reverse & 19.50 & -7.21 & -6.56 & -5.98 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -2.80 & -1.20 & 1.96 \\  
48 & 47 reverse & 9.70 & -2.80 & -1.20 & 1.96 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -5.70 & -6.06 & -9.36 \\  
50 & 49 reverse & 13.70 & -6.88 & -6.72 & -8.03 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -3.87 & -3.88 & -3.32 \\  
52 & 51 reverse & 6.80 & -4.30 & -4.91 & -3.32 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -3.51 & -3.14 & -5.99 \\  
54 & 53 reverse & 20.40 & -6.38 & -6.53 & -5.57 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -7.10 & -3.07 & -7.62 \\  
56 & 55 reverse & 33.80 & -8.78 & -7.09 & -0.24 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -4.13 & -0.39 & -4.27 \\  
58 & 57 reverse & 8.90 & -5.53 & -5.19 & -5.59 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -0.02 & -0.15 & 3.73 \\  
60 & 59 reverse & 24.70 & -4.31 & -3.50 & -2.04 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -4.05 & -3.82 & -0.51 \\  
62 & 61 reverse & 13.20 & -6.23 & -1.29 & -5.77 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -0.37 & -0.35 & 3.49 \\  
64 & 63 reverse & 17.20 & -3.88 & -3.18 & -2.08 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -8.67 & -6.71 & -10.29 \\  
66 & 65 reverse & 9.90 & -10.51 & -12.54 & -11.62 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -4.01 & -4.97 & -5.05 \\  
68 & 67 reverse & 22.00 & -4.21 & -2.89 & -3.48 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -2.47 & -4.20 & -4.15 \\  
70 & 69 reverse & 19.40 & -4.70 & -3.48 & -4.16 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -1.58 & -2.22 & -3.05 \\  
72 & 71 reverse & 17.80 & -3.16 & -4.95 & -3.96 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -1.11 & -1.51 & -2.38 \\  
74 & 73 reverse & 16.90 & -4.72 & -5.59 & -4.88 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -2.24 & -3.08 & -3.40 \\  
76 & 75 reverse & 39.70 & -2.24 & -3.08 & -3.40 \\ \hline 
 & & MD & -3.58 & -4.18 & -3.41 \\  
 & & MAD & 3.84 & 4.29 & 4.88 \\  
 & & RMSD & 4.86 & 5.36 & 6.07 \\  
 & & MAPE & 56.11 & 141.32 & 354.73 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using M06-L.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding M06-L reaction energy.}
  \label{tab:devs_BH76RC_M06-L}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 17.53 & 12.67 & 25.93 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 3.70 & 2.15 & 6.75 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 5.20 & 2.67 & 21.93 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 0.88 & 1.47 & 4.21 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -3.00 & -4.06 & 3.06 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -0.40 & -0.53 & 4.32 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 1.01 & 3.72 & 2.32 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -0.06 & 3.21 & 3.36 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -3.77 & 0.58 & 5.44 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -3.56 & 0.50 & 3.16 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -2.13 & 3.42 & 8.54 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -1.08 & 4.21 & 5.08 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & -0.16 & -1.92 & -3.40 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 4.12 & 3.30 & 6.58 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 1.11 & 2.47 & -5.42 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -3.67 & -2.27 & -6.58 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 4.78 & 4.74 & 1.17 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 1.21 & 0.66 & -1.33 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 0.45 & 1.03 & -0.00 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 2.81 & 3.39 & -0.42 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 1.70 & 4.01 & -7.38 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & 1.46 & 4.80 & 1.33 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 4.23 & 3.35 & 5.78 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 2.20 & -2.53 & 5.25 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 3.47 & 2.83 & 5.57 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 1.92 & 5.83 & 1.32 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 0.22 & -2.07 & -1.57 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 2.19 & -0.73 & 0.01 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & 1.60 & 2.73 & 0.91 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 3.57 & 4.08 & 2.49 \\ \hline 
 & & MD & 1.58 & 2.12 & 3.28 \\  
 & & MAD & 2.77 & 3.06 & 5.02 \\  
 & & RMSD & 4.16 & 3.81 & 7.50 \\  
 & & MAPE & 46.93 & 46.10 & 146.10 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using MN15-L.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding MN15-L barrier height.}
  \label{tab:devs_BH76_MN15-L}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & 0.12 & -0.24 & 3.55 \\  
2 & 1 reverse & 82.60 & -10.48 & -5.99 & -15.45 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -3.97 & -2.35 & 0.45 \\  
4 & 3 reverse & 42.10 & -3.97 & -2.35 & 0.45 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -0.00 & -1.05 & 4.13 \\  
6 & 5 reverse & 17.80 & -0.00 & -1.05 & 4.13 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -1.23 & -2.92 & -0.36 \\  
8 & 7 reverse & 56.90 & -3.28 & -3.33 & -5.39 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -3.85 & -2.95 & 4.61 \\  
10 & 9 reverse & 104.80 & -7.69 & -4.24 & -15.94 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -6.23 & -9.05 & -6.49 \\  
12 & 11 reverse & 59.80 & -8.53 & -11.88 & -12.07 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 1.37 & -1.53 & -1.26 \\  
14 & 13 reverse & -0.60 & 1.37 & -1.53 & -1.26 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 0.81 & -0.23 & -1.68 \\  
16 & 15 reverse & 13.40 & 0.81 & -0.23 & -1.68 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -0.67 & -6.74 & -1.79 \\  
18 & 17 reverse & 2.50 & -0.67 & -6.74 & -1.79 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -0.24 & -4.34 & -0.95 \\  
20 & 19 reverse & 13.50 & -0.24 & -4.34 & -0.95 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -2.11 & -6.63 & -1.29 \\  
22 & 21 reverse & 19.80 & 3.60 & 0.08 & -1.70 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -1.13 & -3.22 & -0.94 \\  
24 & 23 reverse & 29.60 & 3.21 & 1.23 & -1.34 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 2.95 & 0.31 & 0.28 \\  
26 & 25 reverse & 17.60 & 0.44 & -4.92 & -3.55 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 2.16 & 1.13 & -0.34 \\  
28 & 27 reverse & 47.70 & -1.09 & -5.39 & -7.01 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -2.71 & -0.45 & 3.80 \\  
30 & 29 reverse & 10.90 & -1.17 & -3.27 & -3.89 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -0.08 & 0.81 & 4.33 \\  
32 & 31 reverse & 22.80 & -1.15 & -4.27 & -3.41 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & 0.33 & 0.23 & 5.79 \\  
34 & 33 reverse & 42.00 & 1.88 & -3.78 & -3.34 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & 1.07 & 0.16 & 3.69 \\  
36 & 35 reverse & 33.00 & 1.18 & -4.97 & -2.31 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -4.22 & -3.00 & -2.65 \\  
38 & 37 reverse & 33.00 & -0.78 & -1.37 & -2.50 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & 1.11 & 1.57 & 6.09 \\  
40 & 39 reverse & 8.00 & 0.37 & 1.65 & 2.89 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & 1.97 & 3.86 & 1.15 \\  
42 & 41 reverse & 21.60 & -1.98 & -1.43 & 3.75 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & 1.09 & 2.59 & 2.38 \\  
44 & 43 reverse & 15.00 & -1.73 & -1.64 & 2.46 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & 1.07 & 1.77 & -1.23 \\  
46 & 45 reverse & 19.50 & 0.06 & 0.71 & 1.28 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -1.51 & 0.10 & 3.26 \\  
48 & 47 reverse & 9.70 & -1.51 & 0.10 & 3.26 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -0.89 & -1.25 & -4.55 \\  
50 & 49 reverse & 13.70 & -1.10 & -0.94 & -2.25 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & 1.73 & 1.72 & 2.27 \\  
52 & 51 reverse & 6.80 & -1.83 & -2.44 & -0.85 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & 0.49 & 0.86 & -1.99 \\  
54 & 53 reverse & 20.40 & 0.22 & 0.07 & 1.03 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -0.31 & 3.71 & -0.84 \\  
56 & 55 reverse & 33.80 & -3.97 & -2.27 & 4.57 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -1.26 & 2.48 & -1.40 \\  
58 & 57 reverse & 8.90 & -0.43 & -0.08 & -0.49 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & 0.17 & 0.04 & 3.92 \\  
60 & 59 reverse & 24.70 & 0.97 & 1.77 & 3.23 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -2.81 & -2.57 & 0.73 \\  
62 & 61 reverse & 13.20 & -0.72 & 4.22 & -0.26 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -0.09 & -0.07 & 3.77 \\  
64 & 63 reverse & 17.20 & 0.27 & 0.98 & 2.08 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -2.81 & -0.85 & -4.43 \\  
66 & 65 reverse & 9.90 & -5.54 & -7.56 & -6.64 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & 0.42 & -0.54 & -0.63 \\  
68 & 67 reverse & 22.00 & -1.20 & 0.11 & -0.48 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 0.81 & -0.93 & -0.87 \\  
70 & 69 reverse & 19.40 & -1.76 & -0.53 & -1.22 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & 0.79 & 0.15 & -0.68 \\  
72 & 71 reverse & 17.80 & 0.83 & -0.96 & 0.03 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & 1.27 & 0.87 & 0.00 \\  
74 & 73 reverse & 16.90 & 0.36 & -0.51 & 0.21 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -2.13 & -2.96 & -3.29 \\  
76 & 75 reverse & 39.70 & -2.13 & -2.96 & -3.29 \\ \hline 
 & & MD & -0.87 & -1.47 & -0.70 \\  
 & & MAD & 1.80 & 2.34 & 2.90 \\  
 & & RMSD & 2.65 & 3.29 & 4.12 \\  
 & & MAPE & 23.41 & 34.81 & 187.31 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using MN15-L.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding MN15-L reaction energy.}
  \label{tab:devs_BH76RC_MN15-L}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 10.61 & 5.75 & 19.00 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 1.97 & 0.41 & 5.02 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 3.82 & 1.29 & 20.55 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 2.24 & 2.83 & 5.57 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -5.65 & -6.71 & 0.41 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -4.32 & -4.45 & 0.40 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 2.53 & 5.24 & 3.83 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & 3.25 & 6.52 & 6.67 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -1.52 & 2.82 & 7.69 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & 1.02 & 5.08 & 7.74 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -1.54 & 4.01 & 9.13 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -0.15 & 5.13 & 6.00 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 3.39 & 1.63 & 0.15 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 0.74 & -0.07 & 3.20 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 3.93 & 5.29 & -2.59 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.83 & 4.23 & -0.08 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 1.10 & 1.06 & -2.51 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 0.23 & -0.32 & -2.31 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 3.57 & 4.16 & 3.12 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 0.21 & 0.80 & -3.02 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 3.67 & 5.98 & -5.41 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -0.78 & 2.56 & -0.91 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -0.86 & -1.73 & 0.69 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & -2.07 & -6.79 & 0.99 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -0.40 & -1.05 & 1.69 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 2.81 & 6.72 & 2.21 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 1.64 & -0.66 & -0.15 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 2.53 & -0.39 & 0.35 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.02 & 1.12 & -0.71 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 0.87 & 1.38 & -0.21 \\ \hline 
 & & MD & 1.19 & 1.73 & 2.88 \\  
 & & MAD & 2.34 & 3.21 & 4.08 \\  
 & & RMSD & 3.14 & 3.93 & 6.39 \\  
 & & MAPE & 41.88 & 50.10 & 30.64 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using B3LYP.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding B3LYP barrier height.}
  \label{tab:devs_BH76_B3LYP}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -6.31 & -6.67 & -2.88 \\  
2 & 1 reverse & 82.60 & -9.48 & -4.99 & -14.45 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -11.19 & -9.57 & -6.76 \\  
4 & 3 reverse & 42.10 & -11.19 & -9.57 & -6.76 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -5.05 & -6.10 & -0.92 \\  
6 & 5 reverse & 17.80 & -5.05 & -6.10 & -0.92 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -8.92 & -10.60 & -8.05 \\  
8 & 7 reverse & 56.90 & -8.29 & -8.34 & -10.40 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -8.65 & -7.74 & -0.18 \\  
10 & 9 reverse & 104.80 & -9.76 & -6.31 & -18.01 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -8.16 & -10.98 & -8.42 \\  
12 & 11 reverse & 59.80 & -8.74 & -12.09 & -12.28 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -1.61 & -4.51 & -4.25 \\  
14 & 13 reverse & -0.60 & -1.61 & -4.51 & -4.25 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -2.93 & -3.98 & -5.43 \\  
16 & 15 reverse & 13.40 & -2.93 & -3.98 & -5.43 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -2.81 & -8.87 & -3.92 \\  
18 & 17 reverse & 2.50 & -2.81 & -8.87 & -3.92 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -4.37 & -8.48 & -5.08 \\  
20 & 19 reverse & 13.50 & -4.37 & -8.48 & -5.08 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -2.43 & -6.96 & -1.62 \\  
22 & 21 reverse & 19.80 & -1.37 & -4.90 & -6.68 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -3.01 & -5.10 & -2.82 \\  
24 & 23 reverse & 29.60 & -3.17 & -5.15 & -7.72 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -1.31 & -3.94 & -3.97 \\  
26 & 25 reverse & 17.60 & -1.68 & -7.05 & -5.67 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -2.83 & -3.86 & -5.32 \\  
28 & 27 reverse & 47.70 & -2.62 & -6.92 & -8.54 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -7.08 & -4.83 & -0.58 \\  
30 & 29 reverse & 10.90 & -0.14 & -2.24 & -2.85 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -3.83 & -2.95 & 0.58 \\  
32 & 31 reverse & 22.80 & 1.75 & -1.37 & -0.51 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -2.18 & -2.28 & 3.28 \\  
34 & 33 reverse & 42.00 & -0.19 & -5.86 & -5.42 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -0.35 & -1.25 & 2.27 \\  
36 & 35 reverse & 33.00 & -3.52 & -9.67 & -7.01 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -0.70 & 0.51 & 0.87 \\  
38 & 37 reverse & 33.00 & 0.52 & -0.07 & -1.19 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -7.11 & -6.65 & -2.13 \\  
40 & 39 reverse & 8.00 & -3.56 & -2.28 & -1.04 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -4.48 & -2.58 & -5.29 \\  
42 & 41 reverse & 21.60 & -8.32 & -7.77 & -2.60 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -3.11 & -1.61 & -1.82 \\  
44 & 43 reverse & 15.00 & -5.48 & -5.38 & -1.29 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -4.03 & -3.34 & -6.33 \\  
46 & 45 reverse & 19.50 & -5.40 & -4.75 & -4.17 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -5.42 & -3.81 & -0.65 \\  
48 & 47 reverse & 9.70 & -5.42 & -3.81 & -0.65 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -5.66 & -6.03 & -9.32 \\  
50 & 49 reverse & 13.70 & -6.25 & -6.09 & -7.40 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -3.23 & -3.24 & -2.69 \\  
52 & 51 reverse & 6.80 & -2.04 & -2.65 & -1.06 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -4.19 & -3.81 & -6.66 \\  
54 & 53 reverse & 20.40 & -4.60 & -4.75 & -3.79 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -7.30 & -3.27 & -7.82 \\  
56 & 55 reverse & 33.80 & -10.43 & -8.74 & -1.89 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -7.08 & -3.33 & -7.21 \\  
58 & 57 reverse & 8.90 & -4.29 & -3.95 & -4.36 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -3.96 & -4.09 & -0.20 \\  
60 & 59 reverse & 24.70 & -1.43 & -0.62 & 0.84 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -6.79 & -6.56 & -3.25 \\  
62 & 61 reverse & 13.20 & -7.11 & -2.17 & -6.64 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -4.49 & -4.47 & -0.63 \\  
64 & 63 reverse & 17.20 & -1.16 & -0.46 & 0.65 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -9.27 & -7.30 & -10.89 \\  
66 & 65 reverse & 9.90 & -5.30 & -7.32 & -6.40 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -2.63 & -3.59 & -3.68 \\  
68 & 67 reverse & 22.00 & -4.77 & -3.45 & -4.04 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -1.41 & -3.15 & -3.09 \\  
70 & 69 reverse & 19.40 & -4.70 & -3.48 & -4.17 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -2.40 & -3.04 & -3.88 \\  
72 & 71 reverse & 17.80 & -2.13 & -3.92 & -2.93 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -2.48 & -2.88 & -3.75 \\  
74 & 73 reverse & 16.90 & -3.36 & -4.23 & -3.52 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -0.89 & -1.72 & -2.05 \\  
76 & 75 reverse & 39.70 & -0.89 & -1.72 & -2.05 \\ \hline 
 & & MD & -4.35 & -4.96 & -4.19 \\  
 & & MAD & 4.41 & 4.97 & 4.41 \\  
 & & RMSD & 5.24 & 5.65 & 5.57 \\  
 & & MAPE & 61.76 & 148.16 & 222.22 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using B3LYP.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding B3LYP reaction energy.}
  \label{tab:devs_BH76RC_B3LYP}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 3.18 & -1.68 & 11.57 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & -0.71 & -2.26 & 2.35 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 1.10 & -1.43 & 17.83 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 0.52 & 1.12 & 3.86 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -1.00 & -2.06 & 5.06 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 0.18 & 0.06 & 4.90 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 0.40 & 3.10 & 1.70 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -0.20 & 3.06 & 3.21 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -6.93 & -2.59 & 2.28 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -5.63 & -1.58 & 1.09 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -1.97 & 3.58 & 8.70 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & 3.13 & 8.41 & 9.28 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 1.18 & -0.58 & -2.06 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -3.55 & -4.37 & -1.09 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 3.83 & 5.19 & -2.69 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.38 & 3.77 & -0.54 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 1.45 & 1.42 & -2.16 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 0.61 & 0.06 & -1.92 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -1.17 & -0.59 & -1.63 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 0.36 & 0.94 & -2.87 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 3.15 & 5.46 & -5.93 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -2.72 & 0.62 & -2.85 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -2.59 & -3.47 & -1.04 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 0.34 & -4.39 & 3.39 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -3.37 & -4.01 & -1.28 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -3.89 & 0.02 & -4.48 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 2.15 & -0.14 & 0.36 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 3.25 & 0.33 & 1.07 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.26 & 0.88 & -0.95 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 0.84 & 1.35 & -0.23 \\ \hline 
 & & MD & -0.20 & 0.34 & 1.50 \\  
 & & MAD & 2.07 & 2.28 & 3.61 \\  
 & & RMSD & 2.66 & 3.01 & 5.21 \\  
 & & MAPE & 56.89 & 45.34 & 42.30 \\ \hline 
\end{longtable}
\begin{longtable}{llrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using \lcwpbe{}.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding LCwPBE barrier height.}
  \label{tab:devs_BH76_LCwPBE}
\\ \hline
Index & Reaction & Barrier Height & Exact & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & 0.36 & 3.79 \\  
2 & 1 reverse & 82.60 & -4.49 & -9.46 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -1.62 & 2.81 \\  
4 & 3 reverse & 42.10 & -1.62 & 2.81 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & 1.05 & 5.18 \\  
6 & 5 reverse & 17.80 & 1.05 & 5.18 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & 1.68 & 2.55 \\  
8 & 7 reverse & 56.90 & 0.05 & -2.05 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -0.90 & 7.56 \\  
10 & 9 reverse & 104.80 & -3.45 & -11.70 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & 2.82 & 2.56 \\  
12 & 11 reverse & 59.80 & 3.35 & -0.19 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 2.89 & 0.26 \\  
14 & 13 reverse & -0.60 & 2.89 & 0.26 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 1.04 & -1.45 \\  
16 & 15 reverse & 13.40 & 1.04 & -1.45 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & 6.06 & 4.95 \\  
18 & 17 reverse & 2.50 & 6.06 & 4.95 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & 4.11 & 3.39 \\  
20 & 19 reverse & 13.50 & 4.11 & 3.39 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & 4.53 & 5.34 \\  
22 & 21 reverse & 19.80 & 3.52 & -1.78 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & 2.09 & 2.28 \\  
24 & 23 reverse & 29.60 & 1.98 & -2.57 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 2.64 & -0.03 \\  
26 & 25 reverse & 17.60 & 5.36 & 1.37 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 1.03 & -1.47 \\  
28 & 27 reverse & 47.70 & 4.30 & -1.62 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -2.25 & 4.25 \\  
30 & 29 reverse & 10.90 & 2.10 & -0.62 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -0.89 & 3.53 \\  
32 & 31 reverse & 22.80 & 3.12 & 0.86 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & 0.10 & 5.56 \\  
34 & 33 reverse & 42.00 & 5.67 & 0.44 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & 0.90 & 3.53 \\  
36 & 35 reverse & 33.00 & 6.15 & 2.66 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -1.21 & 0.36 \\  
38 & 37 reverse & 33.00 & 0.59 & -1.12 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -0.47 & 4.52 \\  
40 & 39 reverse & 8.00 & -1.28 & 1.24 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -1.90 & -2.71 \\  
42 & 41 reverse & 21.60 & -0.55 & 5.17 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -1.50 & -0.21 \\  
44 & 43 reverse & 15.00 & -0.10 & 4.09 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -0.69 & -3.00 \\  
46 & 45 reverse & 19.50 & -0.65 & 0.58 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -1.61 & 3.16 \\  
48 & 47 reverse & 9.70 & -1.61 & 3.16 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & 0.36 & -3.30 \\  
50 & 49 reverse & 13.70 & -0.16 & -1.31 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & 0.01 & 0.55 \\  
52 & 51 reverse & 6.80 & 0.60 & 1.59 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -0.37 & -2.85 \\  
54 & 53 reverse & 20.40 & 0.15 & 0.96 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -4.02 & -4.55 \\  
56 & 55 reverse & 33.80 & -1.69 & 6.85 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -3.74 & -3.88 \\  
58 & 57 reverse & 8.90 & -0.34 & -0.41 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & 0.13 & 3.89 \\  
60 & 59 reverse & 24.70 & -0.80 & 1.46 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -0.23 & 3.31 \\  
62 & 61 reverse & 13.20 & -4.94 & -4.47 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -0.02 & 3.84 \\  
64 & 63 reverse & 17.20 & -0.70 & 1.10 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -1.97 & -3.58 \\  
66 & 65 reverse & 9.90 & 2.03 & 0.92 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & 0.96 & -0.09 \\  
68 & 67 reverse & 22.00 & -1.32 & -0.59 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 1.74 & 0.05 \\  
70 & 69 reverse & 19.40 & -1.22 & -0.69 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & 0.64 & -0.84 \\  
72 & 71 reverse & 17.80 & 1.79 & 0.99 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & 0.40 & -0.87 \\  
74 & 73 reverse & 16.90 & 0.87 & 0.72 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & 0.83 & -0.32 \\  
76 & 75 reverse & 39.70 & 0.83 & -0.32 \\ \hline 
 & & MD & 0.60 & 0.77 \\  
 & & MAD & 1.87 & 2.60 \\  
 & & RMSD & 2.49 & 3.41 \\  
 & & MAPE & 35.12 & 179.33 \\ \hline 
\end{longtable}

\begin{longtable}{llrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using \lcwpbe{}.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding LCwPBE reaction energy.}
  \label{tab:devs_BH76RC_LCwPBE}
\\ \hline
Index & Reaction & Reaction Energy & Exact & SX-0.5 \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & SX-0.5 \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 4.86 & 13.25 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 1.55 & 4.61 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 2.53 & 19.26 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & -0.59 & 2.74 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & 1.06 & 7.12 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 0.13 & 4.85 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -2.71 & -1.40 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -3.27 & 0.15 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -4.34 & 4.86 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -4.06 & 2.67 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -5.55 & 5.12 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -5.29 & 0.87 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 1.76 & -1.48 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 0.81 & 3.28 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & -1.36 & -7.88 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -1.40 & -4.31 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 0.04 & -3.57 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 0.55 & -1.99 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -0.58 & -1.03 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -0.59 & -3.81 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & -2.31 & -11.39 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -3.34 & -3.47 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 0.88 & 2.42 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 4.73 & 7.78 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 0.64 & 2.74 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -3.91 & -4.50 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 2.30 & 0.50 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 2.92 & 0.74 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -1.13 & -1.83 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -0.51 & -1.59 \\ \hline 
 & & MD & -0.54 & 1.16 \\  
 & & MAD & 2.19 & 4.37 \\  
 & & RMSD & 2.74 & 5.99 \\  
 & & MAPE & 54.63 & 117.83 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76 set using SCAN@HF.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Barrier Height'' and ``Exact'' columns yields the corresponding SCAN@HF barrier height.}
  \label{tab:devs_BH76_SCAN@HF}
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Barrier Height & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -0.88 & -1.01 & 2.78 & 6.06 \\  
2 & 1 reverse & 82.60 & -1.65 & 1.67 & -7.80 & -19.71 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -10.49 & -8.84 & -6.03 & -17.49 \\  
4 & 3 reverse & 42.10 & -10.49 & -8.84 & -6.03 & -17.49 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -5.90 & -7.27 & -2.09 & -6.96 \\  
6 & 5 reverse & 17.80 & -5.90 & -7.27 & -2.09 & -6.96 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -5.98 & -7.30 & -4.75 & -13.20 \\  
8 & 7 reverse & 56.90 & -2.90 & -2.96 & -5.01 & -6.22 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & 10.16 & 10.84 & 18.40 & 16.29 \\  
10 & 9 reverse & 104.80 & 11.27 & 14.60 & 2.90 & 11.68 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & 0.62 & -1.21 & 1.35 & 1.44 \\  
12 & 11 reverse & 59.80 & 0.42 & -3.10 & -3.29 & -0.39 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 0.17 & -1.43 & -1.16 & -1.37 \\  
14 & 13 reverse & -0.60 & 0.17 & -1.43 & -1.16 & -1.37 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 0.32 & -0.17 & -1.63 & -1.93 \\  
16 & 15 reverse & 13.40 & 0.32 & -0.17 & -1.63 & -1.93 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -1.14 & -5.99 & -1.04 & 0.38 \\  
18 & 17 reverse & 2.50 & -1.14 & -5.99 & -1.04 & 0.38 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -1.01 & -4.39 & -1.00 & 0.09 \\  
20 & 19 reverse & 13.50 & -1.01 & -4.39 & -1.00 & 0.09 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -2.36 & -5.54 & -0.20 & 1.90 \\  
22 & 21 reverse & 19.80 & 1.87 & -0.74 & -2.52 & -3.89 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -1.14 & -2.69 & -0.41 & 0.85 \\  
24 & 23 reverse & 29.60 & 1.43 & -0.12 & -2.68 & -4.03 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -0.82 & -1.11 & -1.14 & -1.35 \\  
26 & 25 reverse & 17.60 & 0.55 & -4.04 & -2.67 & -0.88 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -0.44 & -0.16 & -1.62 & -1.82 \\  
28 & 27 reverse & 47.70 & 2.48 & -1.90 & -3.52 & -2.10 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -4.61 & -2.36 & 1.89 & -0.63 \\  
30 & 29 reverse & 10.90 & -0.85 & -3.16 & -3.77 & -8.76 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -3.74 & -2.83 & 0.70 & 0.09 \\  
32 & 31 reverse & 22.80 & 3.54 & 0.16 & 1.02 & -0.94 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -3.06 & -3.19 & 2.37 & 1.86 \\  
34 & 33 reverse & 42.00 & 4.71 & -1.21 & -0.77 & -0.71 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -0.76 & -1.69 & 1.84 & 3.99 \\  
36 & 35 reverse & 33.00 & 2.16 & -4.15 & -1.50 & -1.21 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -1.16 & 0.22 & 0.58 & -0.47 \\  
38 & 37 reverse & 33.00 & 0.16 & -0.10 & -1.22 & -1.81 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -5.49 & -5.19 & -0.67 & -3.06 \\  
40 & 39 reverse & 8.00 & -5.27 & -3.34 & -2.10 & -3.82 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -1.29 & 0.90 & -1.81 & -3.94 \\  
42 & 41 reverse & 21.60 & -4.80 & -4.33 & 0.84 & 4.85 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -2.14 & -0.56 & -0.78 & 0.62 \\  
44 & 43 reverse & 15.00 & -5.80 & -5.75 & -1.65 & -2.47 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -2.18 & -1.16 & -4.16 & -6.98 \\  
46 & 45 reverse & 19.50 & -1.92 & -1.21 & -0.63 & 4.91 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -5.87 & -4.25 & -1.09 & -3.04 \\  
48 & 47 reverse & 9.70 & -5.87 & -4.25 & -1.09 & -3.04 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -2.19 & -2.03 & -5.33 & -8.14 \\  
50 & 49 reverse & 13.70 & -2.02 & -1.64 & -2.95 & -2.66 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -1.93 & -1.86 & -1.30 & 0.45 \\  
52 & 51 reverse & 6.80 & -5.37 & -5.19 & -3.61 & -3.42 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -1.05 & -0.37 & -3.22 & -5.90 \\  
54 & 53 reverse & 20.40 & -0.66 & -0.73 & 0.23 & 5.53 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & 0.19 & 4.43 & -0.11 & -1.53 \\  
56 & 55 reverse & 33.80 & -2.65 & -1.30 & 5.54 & 13.04 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -6.82 & -2.89 & -6.77 & -8.12 \\  
58 & 57 reverse & 8.90 & -0.37 & 0.18 & -0.22 & -0.13 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -4.02 & -4.15 & -0.26 & -1.87 \\  
60 & 59 reverse & 24.70 & -2.24 & -1.28 & 0.18 & 0.06 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -2.98 & -2.58 & 0.73 & -3.14 \\  
62 & 61 reverse & 13.20 & -5.65 & -0.47 & -4.95 & -8.03 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -4.62 & -4.58 & -0.74 & -2.36 \\  
64 & 63 reverse & 17.20 & -3.45 & -2.28 & -1.18 & -1.50 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -1.74 & 0.01 & -3.57 & -4.69 \\  
66 & 65 reverse & 9.90 & 1.25 & -0.24 & 0.68 & -0.57 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -0.26 & -1.00 & -1.08 & -1.50 \\  
68 & 67 reverse & 22.00 & -5.40 & -4.14 & -4.73 & -4.25 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 0.29 & -1.20 & -1.14 & -0.87 \\  
70 & 69 reverse & 19.40 & -5.18 & -4.03 & -4.71 & -3.16 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -2.41 & -2.98 & -3.82 & -5.56 \\  
72 & 71 reverse & 17.80 & -2.10 & -3.73 & -2.74 & 0.39 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -2.69 & -3.01 & -3.88 & -5.47 \\  
74 & 73 reverse & 16.90 & -2.71 & -3.44 & -2.73 & 0.93 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -7.12 & -7.96 & -8.28 & -24.21 \\  
76 & 75 reverse & 39.70 & -7.12 & -7.96 & -8.28 & -24.21 \\ \hline 
 & & MD & -1.70 & -2.30 & -1.53 & -2.57 \\  
 & & MAD & 3.05 & 3.17 & 2.64 & 4.57 \\  
 & & RMSD & 4.03 & 4.22 & 3.77 & 7.10 \\  
 & & MAPE & 41.22 & 77.63 & 94.93 & 44.07 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Deviations (in kcal/mol) from the GMTKN reference values (Exact) and various functionals for the BH76RC set using SCAN@HF.
The deviations are approximate errors; the error statistics in the ``Exact'' column correspond to the values in Table \ref{tab:ak_pyscf_aug-cc-pvqz} of the main text.
The other columns replace the exact energies with those of a proxy.
For an approximate functional to be a good proxy for the exact one (in evaluating density- and functional-driven errors), the deviations computed with the high-level reference values and with the approximate functional should be comparable.
Mean deviations (MDs), mean absolute deviations (MADs), and variances (VARs) are reported in the bottom three rows.
The reaction index used by the GMTKN and the symbolic index are given in the first two columns.
The sum of ``Reaction Energy'' and ``Exact'' columns yields the corresponding SCAN@HF reaction energy.}
  \label{tab:devs_BH76RC_SCAN@HF}
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline
Index & Reaction & Reaction Energy & Exact & \lcwpbe{} & SX-0.5 & SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 0.78 & -2.67 & 10.58 & 25.76 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & -3.15 & -4.34 & 0.27 & -6.98 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & -1.13 & -3.76 & 15.51 & 4.62 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 0.13 & 1.89 & 4.64 & 1.84 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -4.18 & -4.79 & 2.33 & 5.79 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -2.55 & -2.57 & 2.27 & 4.89 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -1.35 & 2.93 & 1.53 & -0.47 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -2.92 & 1.74 & 1.89 & 0.27 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -3.75 & 0.80 & 5.66 & 8.13 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -7.32 & -2.99 & -0.32 & 1.03 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -7.75 & -1.97 & 3.14 & 2.56 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -2.96 & 2.47 & 3.33 & 5.20 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 1.28 & -0.32 & -1.80 & -1.34 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -0.22 & -1.85 & 1.43 & 0.76 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 3.50 & 5.23 & -2.65 & -8.79 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 3.68 & 5.18 & 0.87 & 3.10 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & -0.18 & 0.05 & -3.53 & -11.88 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.16 & -0.39 & -2.37 & -5.48 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 3.45 & 3.34 & 2.30 & 3.86 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -0.45 & 0.36 & -3.45 & -11.43 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 2.86 & 5.74 & -5.66 & -14.57 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -6.38 & -3.08 & -6.55 & -7.99 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -1.84 & -2.86 & -0.44 & -1.94 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 2.70 & -2.10 & 5.68 & 4.89 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -1.20 & -2.30 & 0.44 & -0.86 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -2.92 & 0.26 & -4.25 & -4.13 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 5.15 & 3.14 & 3.64 & 2.74 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 5.43 & 2.83 & 3.57 & 2.29 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.30 & 0.75 & -1.08 & -5.95 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -0.02 & 0.43 & -1.15 & -6.40 \\ \hline 
 & & MD & -0.50 & 0.04 & 1.19 & -0.35 \\  
 & & MAD & 2.70 & 2.44 & 3.41 & 5.53 \\  
 & & RMSD & 3.40 & 2.90 & 4.64 & 7.56 \\  
 & & MAPE & 57.22 & 32.85 & 55.84 & 108.28 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrrrr}
  \caption{
Individual BH76 errors for LSDA including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with LSDA at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_LSDA}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @LSDA-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @LSDA-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -14.99 & -0.08 & -13.40 & -12.27 & -2.24 & -0.60 \\  
2 & 1 reverse & 82.60 & -50.19 & -26.60 & -46.93 & -45.09 & -28.92 & -25.19 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -23.79 & -19.12 & -22.98 & -22.76 & -15.34 & -15.38 \\  
4 & 3 reverse & 42.10 & -23.79 & -19.12 & -22.98 & -22.76 & -15.34 & -15.38 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -15.18 & -9.13 & -13.54 & -12.65 & -10.85 & -11.65 \\  
6 & 5 reverse & 17.80 & -15.18 & -9.13 & -13.54 & -12.65 & -10.85 & -11.65 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -17.37 & -9.71 & -15.83 & -15.25 & -9.27 & -9.34 \\  
8 & 7 reverse & 56.90 & -25.25 & -13.56 & -23.34 & -22.28 & -15.94 & -16.37 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -16.98 & 27.46 & -13.58 & -2.85 & -0.01 & -1.43 \\  
10 & 9 reverse & 104.80 & -36.58 & 12.67 & -32.84 & -21.40 & -17.57 & -18.98 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -18.15 & 5.45 & -15.15 & -12.58 & -7.86 & -8.81 \\  
12 & 11 reverse & 59.80 & -27.55 & 2.46 & -18.68 & -16.23 & -9.64 & -10.24 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -9.32 & 0.70 & -7.68 & -6.52 & -9.26 & -8.86 \\  
14 & 13 reverse & -0.60 & -9.32 & 0.70 & -7.68 & -6.52 & -9.26 & -8.86 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -6.54 & 0.95 & -5.76 & -4.74 & -5.84 & -5.88 \\  
16 & 15 reverse & 13.40 & -6.54 & 0.95 & -5.76 & -4.74 & -5.84 & -5.88 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -8.83 & 0.82 & -6.19 & -6.42 & -8.96 & -9.19 \\  
18 & 17 reverse & 2.50 & -8.83 & 0.82 & -6.19 & -6.42 & -8.96 & -9.19 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -6.84 & 0.93 & -5.17 & -5.22 & -6.67 & -6.73 \\  
20 & 19 reverse & 13.50 & -6.84 & 0.93 & -5.17 & -5.22 & -6.67 & -6.73 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -8.72 & 0.40 & -6.39 & -6.06 & -8.59 & -8.57 \\  
22 & 21 reverse & 19.80 & -9.44 & 1.07 & -7.18 & -5.98 & -7.41 & -7.00 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -4.30 & 0.97 & -3.61 & -3.29 & -4.38 & -4.09 \\  
24 & 23 reverse & 29.60 & -8.17 & 1.02 & -6.46 & -5.21 & -5.77 & -5.34 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -9.32 & 0.25 & -7.70 & -6.73 & -10.57 & -10.10 \\  
26 & 25 reverse & 17.60 & -9.57 & 0.62 & -7.54 & -6.95 & -8.83 & -8.29 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -7.02 & 0.70 & -6.04 & -5.17 & -7.33 & -6.24 \\  
28 & 27 reverse & 47.70 & -0.46 & 7.53 & 0.99 & 1.65 & 1.67 & 2.13 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -16.77 & -3.42 & -15.21 & -12.91 & -10.16 & -10.57 \\  
30 & 29 reverse & 10.90 & -1.60 & -0.12 & -0.99 & -0.15 & 1.37 & 0.79 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -10.83 & -4.92 & -8.97 & -8.81 & -8.82 & -8.34 \\  
32 & 31 reverse & 22.80 & 3.39 & 6.25 & 4.69 & 4.12 & 4.16 & 4.59 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -7.33 & 2.00 & -5.13 & -3.69 & -5.46 & -6.12 \\  
34 & 33 reverse & 42.00 & -2.67 & 5.25 & -1.21 & 0.05 & -1.13 & -2.08 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -12.11 & 1.30 & -8.25 & -6.36 & -8.68 & -9.43 \\  
36 & 35 reverse & 33.00 & 0.07 & 10.36 & 2.79 & 4.56 & 1.93 & 1.21 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -3.29 & -0.74 & -3.12 & -2.58 & -1.46 & -0.28 \\  
38 & 37 reverse & 33.00 & -2.20 & 0.48 & -2.10 & -1.51 & -0.51 & 0.50 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -9.47 & -4.11 & -8.15 & -7.31 & -7.62 & -8.10 \\  
40 & 39 reverse & 8.00 & -24.11 & -13.37 & -17.09 & -16.72 & -16.39 & -17.11 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -23.40 & -11.81 & -21.65 & -19.39 & -17.87 & -18.60 \\  
42 & 41 reverse & 21.60 & -10.38 & 1.13 & -8.70 & -6.24 & -5.73 & -6.30 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -17.25 & -12.04 & -15.94 & -15.48 & -14.83 & -15.47 \\  
44 & 43 reverse & 15.00 & -10.07 & -6.08 & -8.87 & -8.43 & -8.85 & -8.96 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -23.17 & -12.69 & -21.58 & -19.39 & -18.38 & -18.58 \\  
46 & 45 reverse & 19.50 & -17.22 & -5.61 & -15.61 & -13.19 & -12.12 & -12.69 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -12.34 & -9.20 & -11.56 & -11.25 & -10.82 & -11.31 \\  
48 & 47 reverse & 9.70 & -12.34 & -9.20 & -11.56 & -11.25 & -10.82 & -11.31 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -26.94 & -12.49 & -25.06 & -22.55 & -21.01 & -21.21 \\  
50 & 49 reverse & 13.70 & -24.29 & -9.94 & -22.48 & -19.98 & -18.57 & -18.85 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -15.35 & -9.69 & -13.65 & -13.24 & -13.81 & -14.05 \\  
52 & 51 reverse & 6.80 & -22.81 & -12.99 & -15.53 & -15.61 & -16.61 & -16.56 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -24.11 & -11.08 & -21.82 & -19.37 & -18.07 & -17.85 \\  
54 & 53 reverse & 20.40 & -15.46 & -2.77 & -13.66 & -11.14 & -9.88 & -10.11 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -25.41 & -7.08 & -22.67 & -17.77 & -15.82 & -17.12 \\  
56 & 55 reverse & 33.80 & -8.44 & 9.34 & -5.78 & -0.85 & -0.27 & -1.04 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -24.48 & -15.64 & -22.88 & -21.22 & -21.00 & -20.95 \\  
58 & 57 reverse & 8.90 & -18.06 & -9.53 & -16.64 & -15.41 & -14.85 & -14.65 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -10.18 & -5.98 & -8.50 & -8.61 & -8.50 & -8.42 \\  
60 & 59 reverse & 24.70 & -14.91 & -9.46 & -13.06 & -13.26 & -12.41 & -12.69 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -12.68 & -4.98 & -11.77 & -10.50 & -9.98 & -9.73 \\  
62 & 61 reverse & 13.20 & -26.17 & -16.95 & -24.98 & -23.26 & -22.01 & -22.44 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -10.61 & -6.55 & -9.21 & -9.14 & -9.29 & -9.32 \\  
64 & 63 reverse & 17.20 & -22.20 & -12.99 & -16.00 & -16.17 & -15.55 & -15.74 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -33.24 & -12.25 & -26.40 & -23.73 & -23.15 & -22.63 \\  
66 & 65 reverse & 9.90 & -34.29 & -9.44 & -22.04 & -20.29 & -19.79 & -18.83 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -17.19 & -9.69 & -15.40 & -14.71 & -14.56 & -14.61 \\  
68 & 67 reverse & 22.00 & -19.67 & -12.58 & -17.70 & -16.86 & -17.27 & -17.29 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -15.40 & -8.61 & -13.96 & -13.38 & -13.26 & -13.20 \\  
70 & 69 reverse & 19.40 & -20.79 & -12.94 & -18.66 & -17.76 & -18.12 & -17.92 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -20.81 & -13.19 & -18.86 & -17.77 & -17.59 & -17.80 \\  
72 & 71 reverse & 17.80 & -14.71 & -7.32 & -13.17 & -12.02 & -11.73 & -12.31 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -19.90 & -13.39 & -18.29 & -17.32 & -17.35 & -17.37 \\  
74 & 73 reverse & 16.90 & -16.70 & -8.96 & -15.00 & -13.79 & -13.64 & -13.94 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -14.73 & -17.15 & -16.03 & -15.57 & -13.38 & -10.91 \\  
76 & 75 reverse & 39.70 & -14.73 & -17.15 & -16.03 & -15.57 & -13.38 & -10.91 \\ \hline 
 & & MD & -15.30 & -5.09 & -13.16 & -11.78 & -10.91 & -10.93 \\  
 & & MAD & 15.39 & 7.82 & 13.38 & 12.05 & 11.16 & 11.17 \\  
 & & RMSD & 17.84 & 9.98 & 15.61 & 14.21 & 12.69 & 12.67 \\  
 & & MAPE & 230.44 & 102.40 & 194.82 & 166.29 & 176.38 & 177.84 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrrrr}
  \caption{
Individual BH76RC errors for LSDA including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with LSDA at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_LSDA}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @LSDA-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @LSDA-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 35.21 & 26.53 & 33.54 & 32.83 & 26.68 & 24.60 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 7.80 & 3.77 & 7.44 & 6.95 & 6.59 & 6.94 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 19.58 & 14.76 & 19.23 & 18.53 & 17.54 & 17.53 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 9.34 & 2.93 & 3.47 & 3.60 & 1.72 & 1.37 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & 0.77 & -0.61 & 0.85 & -0.02 & -1.13 & -1.51 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 3.89 & -0.03 & 2.87 & 1.94 & 1.41 & 1.27 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 0.27 & -0.35 & -0.13 & 0.24 & -1.72 & -1.79 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -6.55 & -6.81 & -7.01 & -6.82 & -8.99 & -8.36 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -15.16 & -3.29 & -14.21 & -12.75 & -11.52 & -11.35 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -14.27 & -11.22 & -13.71 & -12.98 & -13.03 & -12.98 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -4.64 & -3.23 & -3.89 & -3.71 & -4.31 & -4.02 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -12.22 & -9.10 & -11.09 & -10.97 & -10.65 & -10.68 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 1.05 & 1.18 & 0.98 & 1.04 & 0.91 & 0.74 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 14.64 & 9.26 & 8.95 & 9.41 & 8.77 & 9.01 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & -13.03 & -12.95 & -12.96 & -13.16 & -12.15 & -12.32 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -7.17 & -5.95 & -7.07 & -7.04 & -5.97 & -6.50 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & -5.87 & -7.00 & -5.89 & -6.12 & -6.18 & -5.82 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -2.63 & -2.53 & -2.56 & -2.55 & -2.42 & -2.34 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 7.48 & 3.30 & 1.88 & 2.38 & 2.80 & 2.51 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -8.71 & -8.38 & -8.22 & -8.29 & -8.25 & -7.80 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & -16.94 & -16.40 & -16.87 & -16.89 & -15.53 & -16.05 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -6.36 & -6.05 & -6.17 & -5.75 & -6.09 & -6.24 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 4.67 & 3.42 & 4.50 & 4.59 & 3.85 & 4.21 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 13.51 & 11.99 & 13.23 & 12.77 & 12.05 & 12.73 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 11.54 & 6.40 & 6.75 & 6.99 & 6.22 & 6.38 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 1.13 & -2.73 & -4.28 & -3.36 & -3.28 & -3.72 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 2.50 & 2.91 & 2.32 & 2.17 & 2.74 & 2.69 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 5.34 & 4.29 & 4.66 & 4.34 & 4.81 & 4.68 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -6.09 & -5.85 & -5.67 & -5.74 & -5.83 & -5.46 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -3.24 & -4.47 & -3.33 & -3.57 & -3.76 & -3.48 \\ \hline 
 & & MD & 0.53 & -0.54 & -0.41 & -0.40 & -0.82 & -0.86 \\  
 & & MAD & 8.72 & 6.59 & 7.79 & 7.58 & 7.23 & 7.17 \\  
 & & RMSD & 11.24 & 8.64 & 10.35 & 10.10 & 9.19 & 9.04 \\  
 & & MAPE & 115.44 & 98.20 & 122.59 & 114.04 & 109.30 & 113.76 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrrrr}
  \caption{
Individual BH76 errors for PBE including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with PBE at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_PBE}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @PBE-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @PBE-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -7.75 & 3.89 & -6.90 & -6.01 & 2.68 & 5.93 \\  
2 & 1 reverse & 82.60 & -29.79 & -9.83 & -27.47 & -25.89 & -11.57 & -5.20 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -15.15 & -11.68 & -14.81 & -14.66 & -8.84 & -5.99 \\  
4 & 3 reverse & 42.10 & -15.15 & -11.68 & -14.81 & -14.66 & -8.84 & -5.99 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -7.84 & -3.62 & -6.89 & -6.27 & -4.59 & -4.08 \\  
6 & 5 reverse & 17.80 & -7.84 & -3.62 & -6.89 & -6.27 & -4.59 & -4.08 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -12.23 & -6.42 & -11.41 & -11.03 & -6.06 & -3.82 \\  
8 & 7 reverse & 56.90 & -15.89 & -6.72 & -14.85 & -14.17 & -9.27 & -6.96 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -11.00 & 24.10 & -9.25 & -0.65 & 1.42 & 2.88 \\  
10 & 9 reverse & 104.80 & -25.10 & 14.48 & -23.11 & -13.91 & -11.42 & -8.94 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -13.03 & 6.05 & -11.04 & -9.08 & -5.21 & -3.62 \\  
12 & 11 reverse & 59.80 & -18.03 & 2.42 & -15.65 & -13.68 & -8.11 & -6.29 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -5.32 & 3.65 & -3.96 & -3.03 & -5.79 & -5.81 \\  
14 & 13 reverse & -0.60 & -5.32 & 3.65 & -3.96 & -3.03 & -5.79 & -5.81 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -6.00 & 1.22 & -5.29 & -4.28 & -5.40 & -5.54 \\  
16 & 15 reverse & 13.40 & -6.00 & 1.22 & -5.29 & -4.28 & -5.40 & -5.54 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -5.92 & 2.70 & -3.78 & -3.95 & -6.32 & -6.60 \\  
18 & 17 reverse & 2.50 & -5.92 & 2.70 & -3.78 & -3.95 & -6.32 & -6.60 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -6.44 & 0.84 & -4.97 & -4.95 & -6.27 & -6.78 \\  
20 & 19 reverse & 13.50 & -6.44 & 0.84 & -4.97 & -4.95 & -6.27 & -6.78 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -4.64 & 3.35 & -2.70 & -2.55 & -5.12 & -5.03 \\  
22 & 21 reverse & 19.80 & -7.25 & 2.51 & -5.26 & -4.08 & -5.30 & -5.38 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -3.92 & 1.04 & -3.37 & -3.02 & -4.04 & -4.15 \\  
24 & 23 reverse & 29.60 & -8.35 & 0.60 & -6.64 & -5.39 & -5.79 & -6.05 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -5.49 & 3.24 & -4.11 & -3.24 & -7.05 & -6.88 \\  
26 & 25 reverse & 17.60 & -5.96 & 3.20 & -4.22 & -3.83 & -5.67 & -5.28 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -6.53 & 0.91 & -5.66 & -4.75 & -6.84 & -6.80 \\  
28 & 27 reverse & 47.70 & -4.81 & 2.67 & -3.53 & -2.88 & -2.68 & -2.65 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -9.42 & 0.88 & -8.57 & -6.86 & -4.62 & -3.34 \\  
30 & 29 reverse & 10.90 & -1.92 & -1.44 & -1.85 & -1.17 & 0.04 & 0.65 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -4.98 & -1.26 & -4.10 & -4.01 & -4.06 & -2.97 \\  
32 & 31 reverse & 22.80 & 1.75 & 3.33 & 2.16 & 1.87 & 1.78 & 2.33 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -2.16 & 3.76 & -1.08 & -0.13 & -1.27 & -1.06 \\  
34 & 33 reverse & 42.00 & -1.71 & 4.15 & -0.89 & 0.17 & -0.56 & -0.99 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -4.86 & 4.45 & -2.53 & -1.31 & -3.14 & -2.72 \\  
36 & 35 reverse & 33.00 & -3.17 & 4.57 & -1.42 & -0.06 & -1.79 & -1.79 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -2.54 & -0.51 & -2.51 & -2.03 & -1.11 & 0.14 \\  
38 & 37 reverse & 33.00 & -2.32 & -0.31 & -2.38 & -1.93 & -1.04 & 0.38 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -5.78 & -1.97 & -5.02 & -4.41 & -4.31 & -3.98 \\  
40 & 39 reverse & 8.00 & -9.24 & -5.32 & -8.28 & -7.94 & -8.11 & -7.36 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -11.40 & -2.63 & -10.40 & -8.73 & -7.83 & -6.84 \\  
42 & 41 reverse & 21.60 & -7.98 & 0.64 & -7.17 & -5.36 & -4.72 & -3.77 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -8.06 & -4.38 & -7.25 & -6.93 & -6.82 & -6.36 \\  
44 & 43 reverse & 15.00 & -5.71 & -2.77 & -4.97 & -4.61 & -4.77 & -4.27 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -11.61 & -3.10 & -10.54 & -8.79 & -8.19 & -7.27 \\  
46 & 45 reverse & 19.50 & -10.45 & -1.34 & -9.49 & -7.64 & -7.03 & -6.19 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -6.03 & -3.94 & -5.57 & -5.39 & -5.11 & -4.57 \\  
48 & 47 reverse & 9.70 & -6.03 & -3.94 & -5.57 & -5.39 & -5.11 & -4.57 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -15.00 & -2.52 & -13.53 & -11.40 & -10.25 & -8.72 \\  
50 & 49 reverse & 13.70 & -14.25 & -2.00 & -12.87 & -10.77 & -9.56 & -8.10 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -7.59 & -3.29 & -6.47 & -6.15 & -6.74 & -6.52 \\  
52 & 51 reverse & 6.80 & -8.71 & -5.02 & -7.44 & -7.37 & -8.50 & -7.81 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -12.17 & -1.78 & -10.71 & -8.78 & -7.92 & -6.30 \\  
54 & 53 reverse & 20.40 & -9.44 & 0.62 & -8.31 & -6.40 & -5.52 & -4.34 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -14.28 & -0.70 & -12.97 & -9.41 & -8.12 & -6.70 \\  
56 & 55 reverse & 33.80 & -9.01 & 3.80 & -7.89 & -4.44 & -3.60 & -2.18 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -14.70 & -7.31 & -13.61 & -12.23 & -11.99 & -10.87 \\  
58 & 57 reverse & 8.90 & -9.29 & -2.22 & -8.36 & -7.24 & -7.11 & -6.15 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -4.66 & -1.91 & -3.69 & -3.78 & 0.28 & -2.93 \\  
60 & 59 reverse & 24.70 & -6.27 & -2.51 & -5.11 & -5.32 & 16.26 & -4.52 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -7.19 & -0.91 & -6.63 & -5.52 & -5.16 & -4.04 \\  
62 & 61 reverse & 13.20 & -14.85 & -7.51 & -14.06 & -12.72 & -11.99 & -10.75 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -5.13 & -2.42 & -4.31 & -4.27 & -4.37 & -3.81 \\  
64 & 63 reverse & 17.20 & -7.64 & -4.38 & -6.62 & -6.76 & -6.86 & -6.55 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -20.74 & -3.27 & -16.17 & -13.87 & -13.22 & -11.87 \\  
66 & 65 reverse & 9.90 & -16.45 & 0.09 & -11.89 & -10.10 & -10.10 & -8.44 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -8.06 & -1.97 & -6.84 & -6.16 & -6.44 & -5.56 \\  
68 & 67 reverse & 22.00 & -11.33 & -5.70 & -10.01 & -9.32 & -9.44 & -8.56 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -6.73 & -0.96 & -5.64 & -5.04 & -5.22 & -4.36 \\  
70 & 69 reverse & 19.40 & -11.77 & -5.54 & -10.35 & -9.62 & -9.66 & -8.44 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -9.70 & -3.62 & -8.32 & -7.44 & -7.36 & -6.45 \\  
72 & 71 reverse & 17.80 & -7.62 & -1.64 & -6.48 & -5.58 & -5.55 & -5.01 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -9.37 & -4.07 & -8.17 & -7.36 & -7.45 & -6.67 \\  
74 & 73 reverse & 16.90 & -9.07 & -2.93 & -7.88 & -6.94 & -7.08 & -6.31 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -8.53 & -10.28 & -9.46 & -8.97 & -6.11 & -3.38 \\  
76 & 75 reverse & 39.70 & -8.53 & -10.28 & -9.46 & -8.97 & -6.11 & -3.38 \\ \hline 
 & & MD & -8.88 & -0.92 & -7.70 & -6.59 & -5.62 & -5.02 \\  
 & & MAD & 8.93 & 3.85 & 7.76 & 6.65 & 6.21 & 5.34 \\  
 & & RMSD & 10.26 & 5.34 & 9.10 & 7.89 & 6.93 & 5.83 \\  
 & & MAPE & 127.72 & 69.46 & 105.48 & 82.78 & 96.88 & 91.97 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrrrr}
  \caption{
Individual BH76RC errors for PBE including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with PBE at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_PBE}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @PBE-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @PBE-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 22.06 & 13.73 & 20.58 & 19.89 & 14.26 & 11.14 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 3.58 & 0.21 & 3.35 & 3.07 & 3.12 & 3.05 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 14.08 & 9.61 & 13.83 & 13.24 & 12.82 & 11.81 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 4.93 & 3.57 & 4.55 & 4.54 & 2.84 & 2.61 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & 2.66 & 0.90 & 2.62 & 1.59 & 0.25 & 0.40 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 4.45 & 0.46 & 3.29 & 2.38 & 1.77 & 1.92 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 0.50 & 0.06 & 0.13 & 0.61 & -1.36 & -1.58 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -1.70 & -1.75 & -2.12 & -1.86 & -4.16 & -4.14 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -7.49 & 2.32 & -6.70 & -5.68 & -4.66 & -3.98 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -6.78 & -4.65 & -6.31 & -5.93 & -5.89 & -5.35 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -0.43 & -0.37 & -0.18 & -0.28 & -0.69 & -0.04 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -1.73 & -0.16 & -1.14 & -1.28 & -1.39 & -0.97 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 0.17 & 0.15 & 0.09 & 0.06 & 0.03 & 0.20 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 3.46 & 3.35 & 3.26 & 3.54 & 3.80 & 3.38 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & -3.42 & -3.28 & -3.24 & -3.38 & -3.12 & -3.08 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -2.34 & -1.60 & -2.28 & -2.31 & -2.04 & -2.08 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & -1.08 & -1.68 & -0.97 & -1.07 & -1.08 & -1.00 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.74 & -0.50 & -0.64 & -0.61 & -0.67 & -0.60 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 1.12 & 1.74 & 0.98 & 1.23 & 1.76 & 1.30 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -2.79 & -2.46 & -2.46 & -2.44 & -2.46 & -2.03 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & -5.25 & -4.49 & -5.06 & -4.95 & -4.51 & -4.50 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -5.35 & -5.03 & -5.18 & -4.93 & -4.81 & -4.67 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 1.56 & 0.53 & 1.36 & 1.49 & -16.05 & 1.53 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 7.68 & 6.63 & 7.45 & 7.23 & 6.84 & 6.73 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 2.47 & 1.92 & 2.28 & 2.44 & 2.46 & 2.70 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -4.21 & -3.28 & -4.19 & -3.69 & -3.04 & -3.35 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 3.29 & 3.76 & 3.18 & 3.18 & 3.02 & 3.02 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 5.00 & 4.54 & 4.67 & 4.54 & 4.40 & 4.04 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -2.06 & -1.96 & -1.82 & -1.83 & -1.79 & -1.42 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -0.35 & -1.18 & -0.33 & -0.46 & -0.41 & -0.40 \\ \hline 
 & & MD & 1.04 & 0.70 & 0.97 & 0.94 & -0.02 & 0.49 \\  
 & & MAD & 4.09 & 2.86 & 3.81 & 3.66 & 3.85 & 3.10 \\  
 & & RMSD & 6.00 & 4.10 & 5.65 & 5.41 & 5.48 & 4.15 \\  
 & & MAPE & 75.89 & 59.57 & 73.02 & 68.22 & 63.82 & 61.47 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Individual BH76 errors for BLYP including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with BLYP at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_BLYP}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -9.16 & 2.87 & -8.07 & -7.21 \\  
2 & 1 reverse & 82.60 & -20.64 & -0.17 & -18.06 & -16.37 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -16.16 & -12.47 & -15.71 & -15.60 \\  
4 & 3 reverse & 42.10 & -16.16 & -12.47 & -15.71 & -15.60 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -7.65 & -3.03 & -6.50 & -5.85 \\  
6 & 5 reverse & 17.80 & -7.65 & -3.03 & -6.50 & -5.85 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -14.59 & -8.17 & -13.53 & -13.01 \\  
8 & 7 reverse & 56.90 & -14.67 & -5.85 & -13.57 & -13.06 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -12.86 & 22.12 & -10.99 & -2.56 \\  
10 & 9 reverse & 104.80 & -23.64 & 15.49 & -21.49 & -12.73 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -13.65 & 6.10 & -11.35 & -9.41 \\  
12 & 11 reverse & 59.80 & -17.84 & 3.33 & -15.12 & -13.22 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -4.92 & 2.71 & -3.92 & -3.35 \\  
14 & 13 reverse & -0.60 & -4.92 & 2.71 & -3.92 & -3.35 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -6.56 & -0.24 & -6.03 & -5.23 \\  
16 & 15 reverse & 13.40 & -6.56 & -0.24 & -6.03 & -5.23 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -6.07 & 1.81 & -4.25 & -4.49 \\  
18 & 17 reverse & 2.50 & -6.07 & 1.81 & -4.25 & -4.49 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -7.82 & -1.11 & -6.52 & -6.54 \\  
20 & 19 reverse & 13.50 & -7.82 & -1.11 & -6.52 & -6.54 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -4.48 & 2.35 & -2.89 & -3.07 \\  
22 & 21 reverse & 19.80 & -6.59 & 2.44 & -5.01 & -3.86 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -4.87 & -0.56 & -4.44 & -4.26 \\  
24 & 23 reverse & 29.60 & -8.80 & -0.40 & -7.34 & -6.09 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -4.60 & 3.07 & -3.53 & -2.85 \\  
26 & 25 reverse & 17.60 & -6.03 & 1.84 & -4.60 & -4.55 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -6.61 & 0.03 & -5.93 & -5.12 \\  
28 & 27 reverse & 47.70 & -7.85 & -1.32 & -6.77 & -6.34 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -9.34 & 1.35 & -8.26 & -6.52 \\  
30 & 29 reverse & 10.90 & -2.51 & -1.92 & -2.38 & -1.69 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -5.20 & -1.03 & -4.02 & -3.92 \\  
32 & 31 reverse & 22.80 & 0.48 & 2.01 & 0.96 & 0.56 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -2.72 & 4.25 & -1.06 & -0.13 \\  
34 & 33 reverse & 42.00 & -3.80 & 2.65 & -2.62 & -1.77 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -1.68 & 8.22 & 0.91 & 2.31 \\  
36 & 35 reverse & 33.00 & -8.04 & 0.21 & -6.20 & -4.78 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -1.30 & 0.38 & -1.23 & -0.89 \\  
38 & 37 reverse & 33.00 & -1.11 & 0.65 & -1.06 & -0.73 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -8.82 & -5.04 & -8.07 & -7.45 \\  
40 & 39 reverse & 8.00 & -5.46 & -1.81 & -4.48 & -4.23 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -8.50 & -0.05 & -7.47 & -5.94 \\  
42 & 41 reverse & 21.60 & -11.28 & -3.04 & -10.42 & -8.82 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -4.72 & -1.17 & -3.77 & -3.52 \\  
44 & 43 reverse & 15.00 & -7.36 & -4.10 & -6.46 & -6.06 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -8.74 & -0.22 & -7.64 & -5.89 \\  
46 & 45 reverse & 19.50 & -8.77 & -0.18 & -7.80 & -6.13 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -6.78 & -4.40 & -6.10 & -5.95 \\  
48 & 47 reverse & 9.70 & -6.78 & -4.40 & -6.10 & -5.95 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -12.29 & 0.12 & -10.78 & -8.74 \\  
50 & 49 reverse & 13.70 & -11.78 & 0.23 & -10.38 & -8.42 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -5.20 & -0.77 & -3.97 & -3.66 \\  
52 & 51 reverse & 6.80 & -4.49 & -0.47 & -3.07 & -2.98 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -9.29 & 0.98 & -7.85 & -5.95 \\  
54 & 53 reverse & 20.40 & -7.89 & 1.53 & -6.84 & -5.12 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -12.92 & 0.44 & -11.62 & -8.20 \\  
56 & 55 reverse & 33.80 & -13.45 & -0.93 & -12.31 & -9.07 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -12.49 & -4.88 & -11.38 & -9.90 \\  
58 & 57 reverse & 8.90 & -7.11 & -0.39 & -6.15 & -5.16 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -5.50 & -1.98 & -4.08 & -4.16 \\  
60 & 59 reverse & 24.70 & -2.60 & 1.23 & -1.09 & -1.45 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -9.34 & -3.23 & -8.60 & -7.69 \\  
62 & 61 reverse & 13.20 & -11.98 & -4.69 & -11.05 & -9.79 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -6.12 & -2.73 & -4.93 & -4.88 \\  
64 & 63 reverse & 17.20 & -2.70 & 0.78 & -1.32 & -1.59 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -19.02 & -0.49 & -14.03 & -11.62 \\  
66 & 65 reverse & 9.90 & -12.91 & 4.30 & -7.90 & -6.20 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -5.23 & 0.64 & -3.97 & -3.37 \\  
68 & 67 reverse & 22.00 & -8.59 & -2.74 & -7.21 & -6.42 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -3.72 & 1.76 & -2.64 & -2.12 \\  
70 & 69 reverse & 19.40 & -8.71 & -2.32 & -7.26 & -6.44 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -5.92 & 0.20 & -4.51 & -3.60 \\  
72 & 71 reverse & 17.80 & -4.93 & 0.74 & -3.80 & -2.99 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -5.80 & -0.36 & -4.52 & -3.68 \\  
74 & 73 reverse & 16.90 & -6.44 & -0.53 & -5.19 & -4.33 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -3.87 & -5.07 & -4.42 & -3.87 \\  
76 & 75 reverse & 39.70 & -3.87 & -5.07 & -4.42 & -3.87 \\ \hline 
 & & MD & -8.05 & -0.17 & -6.80 & -5.77 \\  
 & & MAD & 8.06 & 2.84 & 6.85 & 5.85 \\  
 & & RMSD & 9.28 & 4.63 & 8.05 & 6.84 \\  
 & & MAPE & 117.27 & 54.61 & 96.08 & 76.33 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Individual BH76RC errors for BLYP including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with BLYP at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_BLYP}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 11.49 & 3.06 & 10.01 & 9.17 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 0.00 & -2.40 & -0.04 & -0.04 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 10.76 & 6.61 & 10.49 & 10.15 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 4.13 & 2.71 & 3.72 & 3.75 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & 2.17 & -0.04 & 2.18 & 0.85 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 3.94 & -0.14 & 2.93 & 1.85 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 1.45 & 1.25 & 1.09 & 1.72 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & 1.25 & 1.37 & 0.86 & 1.23 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -6.81 & 3.29 & -5.87 & -4.82 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -5.74 & -3.08 & -5.03 & -4.53 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & 1.10 & 1.62 & 1.59 & 1.67 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & 6.32 & 7.97 & 7.06 & 7.04 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 0.15 & 0.22 & 0.13 & 0.12 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -3.36 & -3.23 & -3.59 & -3.22 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 2.77 & 2.98 & 2.94 & 2.87 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.65 & 2.94 & 2.70 & 2.55 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 0.12 & 0.04 & 0.24 & 0.32 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.48 & -0.09 & -0.39 & -0.29 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -0.70 & -0.29 & -0.89 & -0.67 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -1.46 & -0.61 & -1.07 & -0.89 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 0.55 & 1.40 & 0.71 & 0.89 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -5.33 & -4.43 & -5.17 & -4.68 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -2.96 & -3.27 & -3.05 & -2.77 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 2.66 & 1.48 & 2.46 & 2.12 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -3.46 & -3.55 & -3.65 & -3.33 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -6.02 & -4.71 & -6.05 & -5.34 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 3.37 & 3.39 & 3.26 & 3.07 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 4.95 & 4.04 & 4.58 & 4.28 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.98 & -0.52 & -0.69 & -0.60 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 0.60 & 0.13 & 0.63 & 0.61 \\ \hline 
 & & MD & 0.77 & 0.60 & 0.74 & 0.77 \\  
 & & MAD & 3.26 & 2.36 & 3.10 & 2.85 \\  
 & & RMSD & 4.35 & 3.06 & 4.11 & 3.81 \\  
 & & MAPE & 80.61 & 62.09 & 79.60 & 70.59 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrrr}
  \caption{
Individual BH76 errors for SCAN including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with SCAN at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_SCAN}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -8.37 & -0.65 & -7.93 & -7.64 & -1.11 \\  
2 & 1 reverse & 82.60 & -17.56 & -2.82 & -16.13 & -15.16 & -3.85 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -13.50 & -10.46 & -13.24 & -13.04 & -8.66 \\  
4 & 3 reverse & 42.10 & -13.50 & -10.46 & -13.24 & -13.04 & -8.66 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -8.31 & -6.22 & -7.91 & -7.77 & -6.44 \\  
6 & 5 reverse & 17.80 & -8.31 & -6.22 & -7.91 & -7.77 & -6.44 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -10.63 & -5.61 & -10.05 & -9.89 & -6.29 \\  
8 & 7 reverse & 56.90 & -10.54 & -2.91 & -9.85 & -9.36 & -5.89 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -12.68 & 9.94 & -12.28 & -8.67 & -6.43 \\  
10 & 9 reverse & 104.80 & -16.21 & 11.15 & -15.50 & -11.02 & -8.86 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -11.06 & 1.62 & -10.13 & -9.09 & -6.64 \\  
12 & 11 reverse & 59.80 & -14.04 & 0.25 & -12.70 & -11.57 & -7.88 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -5.89 & 1.47 & -5.00 & -4.21 & -6.42 \\  
14 & 13 reverse & -0.60 & -5.89 & 1.47 & -5.00 & -4.21 & -6.42 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -5.13 & 0.87 & -4.66 & -3.81 & -4.83 \\  
16 & 15 reverse & 13.40 & -5.13 & 0.87 & -4.66 & -3.81 & -4.83 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -7.22 & 0.07 & -5.91 & -5.88 & -7.83 \\  
18 & 17 reverse & 2.50 & -7.22 & 0.07 & -5.91 & -5.88 & -7.83 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -6.64 & -0.29 & -5.78 & -5.58 & -6.76 \\  
20 & 19 reverse & 13.50 & -6.64 & -0.29 & -5.78 & -5.58 & -6.76 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -7.57 & -1.01 & -6.50 & -6.21 & -8.20 \\  
22 & 21 reverse & 19.80 & -4.61 & 2.78 & -3.50 & -2.71 & -3.45 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -4.91 & -0.60 & -4.70 & -4.28 & -5.07 \\  
24 & 23 reverse & 29.60 & -4.91 & 1.86 & -4.02 & -3.15 & -3.36 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -5.60 & 1.53 & -4.74 & -4.07 & -7.21 \\  
26 & 25 reverse & 17.60 & -6.59 & 1.32 & -5.46 & -4.94 & -6.34 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -5.41 & 0.87 & -4.83 & -4.09 & -5.85 \\  
28 & 27 reverse & 47.70 & -3.97 & 2.41 & -3.16 & -2.59 & -2.49 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -10.41 & -4.61 & -10.02 & -9.67 & -8.24 \\  
30 & 29 reverse & 10.90 & -1.24 & -1.06 & -1.43 & -1.07 & -0.31 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -6.94 & -3.72 & -6.38 & -6.46 & -6.34 \\  
32 & 31 reverse & 22.80 & 1.23 & 3.28 & 1.41 & 1.49 & 1.54 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -6.48 & -3.09 & -5.52 & -5.99 & -6.06 \\  
34 & 33 reverse & 42.00 & 1.08 & 4.45 & 1.78 & 1.58 & 1.73 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -5.75 & -0.78 & -4.79 & -4.67 & -5.39 \\  
36 & 35 reverse & 33.00 & -2.22 & 2.00 & -1.68 & -1.29 & -1.79 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -1.89 & -0.99 & -2.01 & -1.75 & -0.98 \\  
38 & 37 reverse & 33.00 & -0.73 & 0.49 & -0.86 & -0.54 & 0.10 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -7.80 & -5.66 & -7.52 & -7.37 & -6.98 \\  
40 & 39 reverse & 8.00 & -7.36 & -4.62 & -6.88 & -6.78 & -7.19 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -7.10 & -1.00 & -6.78 & -5.91 & -5.35 \\  
42 & 41 reverse & 21.60 & -10.64 & -4.88 & -10.51 & -9.60 & -8.93 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -4.64 & -2.07 & -4.25 & -4.11 & -4.27 \\  
44 & 43 reverse & 15.00 & -8.08 & -5.84 & -7.72 & -7.61 & -7.55 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -7.70 & -1.86 & -7.26 & -6.50 & -6.03 \\  
46 & 45 reverse & 19.50 & -7.72 & -1.86 & -7.41 & -6.60 & -6.23 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -7.30 & -5.85 & -7.03 & -6.99 & -6.82 \\  
48 & 47 reverse & 9.70 & -7.30 & -5.85 & -7.03 & -6.99 & -6.82 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -10.48 & -1.66 & -9.87 & -8.79 & -7.91 \\  
50 & 49 reverse & 13.70 & -10.38 & -1.81 & -9.81 & -8.78 & -7.80 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -4.76 & -1.85 & -4.18 & -4.03 & -4.57 \\  
52 & 51 reverse & 6.80 & -7.76 & -4.59 & -7.00 & -6.93 & -8.05 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -8.06 & -0.74 & -7.52 & -6.55 & -5.90 \\  
54 & 53 reverse & 20.40 & -7.32 & -0.58 & -6.97 & -6.02 & -5.38 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -9.08 & 0.41 & -8.79 & -6.56 & -5.56 \\  
56 & 55 reverse & 33.80 & -11.86 & -3.00 & -11.63 & -9.55 & -8.47 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -12.24 & -6.64 & -11.72 & -11.04 & -10.60 \\  
58 & 57 reverse & 8.90 & -5.45 & -0.16 & -5.01 & -4.35 & -4.31 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -6.14 & -4.02 & -5.55 & -5.75 & -5.52 \\  
60 & 59 reverse & 24.70 & -5.05 & -2.09 & -4.36 & -4.53 & -4.55 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -7.68 & -2.81 & -7.39 & -6.75 & -6.37 \\  
62 & 61 reverse & 13.20 & -10.93 & -5.41 & -10.53 & -9.83 & -9.29 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -6.68 & -4.60 & -6.17 & -6.27 & -6.15 \\  
64 & 63 reverse & 17.20 & -5.62 & -2.99 & -4.93 & -5.06 & -5.50 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -14.14 & -1.95 & -12.20 & -10.74 & -10.05 \\  
66 & 65 reverse & 9.90 & -10.35 & 1.78 & -8.32 & -6.96 & -7.24 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -4.20 & -0.04 & -3.70 & -3.28 & -3.68 \\  
68 & 67 reverse & 22.00 & -9.67 & -5.45 & -9.04 & -8.69 & -8.60 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -3.54 & 0.54 & -3.04 & -2.65 & -2.98 \\  
70 & 69 reverse & 19.40 & -9.97 & -5.25 & -9.28 & -8.88 & -8.81 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -6.40 & -2.35 & -5.73 & -5.43 & -5.32 \\  
72 & 71 reverse & 17.80 & -5.65 & -1.94 & -5.14 & -4.80 & -4.81 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -6.18 & -2.61 & -5.58 & -5.32 & -5.28 \\  
74 & 73 reverse & 16.90 & -6.39 & -2.57 & -5.89 & -5.53 & -5.69 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -6.02 & -7.12 & -6.60 & -6.12 & -3.44 \\  
76 & 75 reverse & 39.70 & -6.02 & -7.12 & -6.60 & -6.12 & -3.44 \\ \hline 
 & & MD & -7.44 & -1.70 & -6.85 & -6.28 & -5.76 \\  
 & & MAD & 7.50 & 3.05 & 6.94 & 6.36 & 5.85 \\  
 & & RMSD & 8.22 & 4.03 & 7.65 & 7.00 & 6.27 \\  
 & & MAPE & 119.90 & 41.22 & 108.23 & 96.01 & 104.92 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrrr}
  \caption{
Individual BH76RC errors for SCAN including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with SCAN at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_SCAN}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 9.20 & 2.19 & 8.21 & 7.52 & 2.75 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & -0.16 & -2.79 & -0.28 & -0.61 & -0.48 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 3.51 & -1.23 & 3.20 & 2.34 & 2.41 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 2.92 & 1.30 & 2.52 & 2.42 & 1.18 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -2.90 & -3.73 & -2.94 & -3.44 & -4.69 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 0.03 & -2.44 & -0.65 & -1.11 & -1.69 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 1.00 & 0.23 & 0.74 & 0.89 & -0.85 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -1.43 & -1.52 & -1.65 & -1.49 & -3.35 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -9.15 & -3.55 & -8.58 & -8.58 & -7.92 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -8.22 & -7.04 & -7.84 & -8.00 & -7.93 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -7.55 & -7.52 & -7.27 & -7.55 & -7.76 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -3.57 & -2.82 & -3.15 & -3.41 & -3.63 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 1.12 & 1.44 & 1.11 & 1.17 & 1.03 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -0.44 & -1.03 & -0.64 & -0.60 & 0.21 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 3.54 & 3.87 & 3.71 & 3.68 & 3.57 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 3.44 & 3.79 & 3.48 & 3.51 & 3.29 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 0.10 & 0.08 & 0.23 & 0.17 & 0.28 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.07 & 0.16 & -0.04 & 0.01 & -0.09 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 3.00 & 2.75 & 2.84 & 2.91 & 3.49 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -0.80 & -0.23 & -0.61 & -0.60 & -0.58 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 2.80 & 3.43 & 2.86 & 3.01 & 2.93 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -6.72 & -6.42 & -6.65 & -6.63 & -6.23 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -1.14 & -1.99 & -1.25 & -1.27 & -1.03 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 3.27 & 2.62 & 3.16 & 3.11 & 2.93 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -1.10 & -1.66 & -1.29 & -1.25 & -0.69 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -3.71 & -3.65 & -3.80 & -3.70 & -2.73 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 5.49 & 5.44 & 5.36 & 5.42 & 4.94 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 6.38 & 5.75 & 6.20 & 6.19 & 5.79 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.73 & -0.39 & -0.57 & -0.61 & -0.49 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 0.17 & -0.08 & 0.27 & 0.16 & 0.37 \\ \hline 
 & & MD & -0.06 & -0.50 & -0.11 & -0.21 & -0.50 \\  
 & & MAD & 3.12 & 2.70 & 3.04 & 3.05 & 2.84 \\  
 & & RMSD & 4.18 & 3.40 & 3.99 & 3.98 & 3.70 \\  
 & & MAPE & 62.93 & 57.22 & 63.11 & 62.33 & 52.75 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrrrr}
  \caption{
Individual BH76 errors for \rrscan{} including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with \rrscan{} at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_r2SCAN}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @r2SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @r2SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -7.35 & 1.32 & -6.90 & -6.33 & -7.71 & -0.35 \\  
2 & 1 reverse & 82.60 & -19.02 & -2.96 & -17.51 & -16.23 & -17.96 & -5.58 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -13.13 & -10.21 & -12.89 & -12.69 & -13.09 & -8.52 \\  
4 & 3 reverse & 42.10 & -13.13 & -10.21 & -12.89 & -12.69 & -13.09 & -8.52 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -8.10 & -5.26 & -7.58 & -7.25 & -7.73 & -6.37 \\  
6 & 5 reverse & 17.80 & -8.10 & -5.26 & -7.58 & -7.25 & -7.73 & -6.37 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -11.33 & -6.63 & -10.91 & -10.72 & -11.60 & -7.20 \\  
8 & 7 reverse & 56.90 & -10.00 & -2.58 & -9.30 & -8.90 & -9.99 & -5.56 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -10.99 & 13.16 & -10.39 & -5.48 & -11.11 & -3.66 \\  
10 & 9 reverse & 104.80 & -14.84 & 13.78 & -13.99 & -8.32 & -15.13 & -6.65 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -10.32 & 3.39 & -9.22 & -8.02 & -11.34 & -6.03 \\  
12 & 11 reverse & 59.80 & -14.15 & 1.49 & -12.77 & -11.28 & -14.03 & -8.26 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -5.09 & 1.69 & -4.39 & -3.70 & -6.92 & -5.73 \\  
14 & 13 reverse & -0.60 & -5.09 & 1.69 & -4.39 & -3.70 & -6.92 & -5.73 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -4.71 & 0.84 & -4.42 & -3.65 & -5.50 & -4.55 \\  
16 & 15 reverse & 13.40 & -4.71 & 0.84 & -4.42 & -3.65 & -5.50 & -4.55 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -5.69 & 0.89 & -4.47 & -4.47 & -7.06 & -6.03 \\  
18 & 17 reverse & 2.50 & -5.69 & 0.89 & -4.47 & -4.47 & -7.06 & -6.03 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -5.57 & 0.09 & -4.84 & -4.66 & -6.37 & -5.49 \\  
20 & 19 reverse & 13.50 & -5.57 & 0.09 & -4.84 & -4.66 & -6.37 & -5.49 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -6.10 & 0.04 & -4.97 & -4.74 & -8.06 & -6.68 \\  
22 & 21 reverse & 19.80 & -4.40 & 2.93 & -3.24 & -2.43 & -5.29 & -3.22 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -4.10 & -0.21 & -3.90 & -3.52 & -4.83 & -4.27 \\  
24 & 23 reverse & 29.60 & -4.99 & 1.81 & -4.04 & -3.15 & -5.38 & -3.40 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -4.79 & 1.79 & -4.05 & -3.46 & -7.67 & -6.41 \\  
26 & 25 reverse & 17.60 & -5.44 & 1.59 & -4.50 & -4.11 & -6.67 & -5.26 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -4.97 & 0.87 & -4.53 & -3.84 & -6.69 & -5.47 \\  
28 & 27 reverse & 47.70 & -3.24 & 2.16 & -2.66 & -2.22 & -3.13 & -1.82 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -9.98 & -2.78 & -9.60 & -8.67 & -9.99 & -8.04 \\  
30 & 29 reverse & 10.90 & -1.73 & -1.30 & -1.84 & -1.29 & -1.63 & -1.09 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -6.55 & -3.44 & -5.97 & -6.03 & -6.50 & -5.76 \\  
32 & 31 reverse & 22.80 & 0.95 & 2.89 & 1.14 & 1.18 & 1.10 & 1.27 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -5.17 & -2.19 & -4.50 & -4.71 & -5.11 & -4.76 \\  
34 & 33 reverse & 42.00 & 0.90 & 4.28 & 1.45 & 1.49 & 1.13 & 1.49 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -3.90 & 0.41 & -3.18 & -2.92 & -3.86 & -3.54 \\  
36 & 35 reverse & 33.00 & -1.85 & 1.65 & -1.58 & -1.03 & -1.64 & -1.46 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -1.90 & -0.45 & -2.09 & -1.65 & -2.10 & -1.12 \\  
38 & 37 reverse & 33.00 & -1.16 & 0.32 & -1.34 & -0.98 & -1.49 & -0.36 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -6.51 & -3.85 & -6.04 & -5.72 & -6.31 & -5.73 \\  
40 & 39 reverse & 8.00 & -6.75 & -3.55 & -6.13 & -5.84 & -7.36 & -6.59 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -6.51 & -0.23 & -6.14 & -5.09 & -6.76 & -4.66 \\  
42 & 41 reverse & 21.60 & -9.09 & -3.06 & -8.85 & -7.77 & -8.94 & -7.22 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -4.23 & -1.69 & -3.79 & -3.65 & -4.28 & -3.89 \\  
44 & 43 reverse & 15.00 & -7.15 & -5.47 & -6.88 & -6.76 & -7.05 & -6.70 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -6.99 & -0.76 & -6.56 & -5.38 & -7.28 & -5.19 \\  
46 & 45 reverse & 19.50 & -6.55 & 0.27 & -6.07 & -4.85 & -6.59 & -4.85 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -7.16 & -5.75 & -6.90 & -6.86 & -7.13 & -6.68 \\  
48 & 47 reverse & 9.70 & -7.16 & -5.75 & -6.90 & -6.86 & -7.13 & -6.68 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -9.85 & -0.19 & -9.19 & -7.63 & -10.25 & -7.17 \\  
50 & 49 reverse & 13.70 & -9.55 & -0.00 & -8.89 & -7.37 & -9.69 & -6.80 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -4.47 & -1.58 & -3.88 & -3.71 & -4.53 & -4.26 \\  
52 & 51 reverse & 6.80 & -7.63 & -5.05 & -7.06 & -6.95 & -8.35 & -7.92 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -7.53 & 0.15 & -6.91 & -5.58 & -7.80 & -5.10 \\  
54 & 53 reverse & 20.40 & -6.15 & 1.50 & -5.53 & -4.23 & -6.23 & -3.96 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -8.57 & 0.90 & -8.26 & -6.06 & -8.89 & -5.08 \\  
56 & 55 reverse & 33.80 & -10.08 & -1.24 & -9.80 & -7.77 & -9.85 & -6.69 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -11.39 & -6.08 & -10.99 & -10.15 & -11.49 & -9.83 \\  
58 & 57 reverse & 8.90 & -5.17 & 0.34 & -4.69 & -3.92 & -5.35 & -4.07 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -6.09 & -3.91 & -5.48 & -5.63 & -6.05 & -5.47 \\  
60 & 59 reverse & 24.70 & -4.48 & -1.22 & -3.65 & -3.80 & -4.63 & -3.92 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -7.72 & -2.76 & -7.44 & -6.74 & -7.79 & -6.39 \\  
62 & 61 reverse & 13.20 & -10.92 & -5.31 & -10.55 & -9.76 & -11.07 & -9.24 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -6.44 & -4.41 & -5.94 & -6.00 & -6.40 & -5.96 \\  
64 & 63 reverse & 17.20 & -5.57 & -2.67 & -4.87 & -4.93 & -6.06 & -5.43 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -14.14 & -1.64 & -12.11 & -10.58 & -14.47 & -10.11 \\  
66 & 65 reverse & 9.90 & -11.08 & 1.30 & -8.99 & -7.58 & -12.15 & -8.02 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -4.06 & 0.21 & -3.47 & -3.05 & -4.28 & -3.50 \\  
68 & 67 reverse & 22.00 & -8.71 & -4.93 & -8.16 & -7.76 & -8.58 & -7.65 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -3.42 & 0.80 & -2.83 & -2.42 & -3.67 & -2.82 \\  
70 & 69 reverse & 19.40 & -9.20 & -4.85 & -8.60 & -8.15 & -9.05 & -7.96 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -5.77 & -1.48 & -5.10 & -4.52 & -5.86 & -4.64 \\  
72 & 71 reverse & 17.80 & -4.60 & -0.21 & -3.92 & -3.33 & -4.75 & -3.77 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -5.36 & -1.68 & -4.78 & -4.28 & -5.45 & -4.37 \\  
74 & 73 reverse & 16.90 & -5.32 & -0.93 & -4.69 & -4.10 & -5.43 & -4.50 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -6.56 & -8.02 & -7.43 & -6.87 & -6.65 & -4.12 \\  
76 & 75 reverse & 39.70 & -6.56 & -8.02 & -7.43 & -6.87 & -6.65 & -4.12 \\ \hline 
 & & MD & -6.91 & -1.10 & -6.35 & -5.64 & -7.24 & -5.23 \\  
 & & MAD & 6.96 & 2.84 & 6.42 & 5.71 & 7.30 & 5.31 \\  
 & & RMSD & 7.75 & 4.08 & 7.18 & 6.41 & 8.01 & 5.71 \\  
 & & MAPE & 107.42 & 42.35 & 96.62 & 82.66 & 120.89 & 91.55 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrrrr}
  \caption{
Individual BH76RC errors for \rrscan{} including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with \rrscan{} at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_r2SCAN}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @r2SCAN-FLOSIC \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X & @SCAN-FLOSIC & @r2SCAN-FLOSIC \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 11.68 & 4.29 & 10.62 & 9.90 & 10.26 & 5.24 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & -1.41 & -4.13 & -1.69 & -1.90 & -1.69 & -1.72 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 3.83 & -0.63 & 3.58 & 2.81 & 4.00 & 2.97 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 3.78 & 1.84 & 3.49 & 3.20 & 2.63 & 2.17 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -1.65 & -2.84 & -1.67 & -2.24 & -2.71 & -3.40 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 0.91 & -2.00 & 0.16 & -0.36 & 0.57 & -0.85 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 0.67 & 0.23 & 0.46 & 0.67 & -0.98 & -1.13 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -1.72 & -1.28 & -1.86 & -1.61 & -3.55 & -3.64 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -8.24 & -1.46 & -7.75 & -7.38 & -8.35 & -6.93 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -7.55 & -6.38 & -7.15 & -7.25 & -7.65 & -7.08 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -6.05 & -6.45 & -5.93 & -6.19 & -6.22 & -6.22 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -2.10 & -1.27 & -1.64 & -1.94 & -2.25 & -2.13 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 0.70 & 0.73 & 0.71 & 0.63 & 0.57 & 0.71 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 0.24 & -0.31 & 0.09 & 0.12 & 1.06 & 0.86 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 2.57 & 2.83 & 2.70 & 2.66 & 2.17 & 2.55 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.93 & 3.79 & 3.10 & 3.12 & 2.78 & 2.81 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & -0.36 & -0.96 & -0.41 & -0.46 & -0.61 & -0.26 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & -0.28 & -0.17 & -0.28 & -0.24 & -0.55 & -0.35 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 3.18 & 3.48 & 3.19 & 3.24 & 3.83 & 3.67 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -1.43 & -1.41 & -1.44 & -1.41 & -1.63 & -1.20 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 1.53 & 2.15 & 1.56 & 1.73 & 0.99 & 1.63 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -6.17 & -6.36 & -6.24 & -6.17 & -6.08 & -5.70 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -1.67 & -2.76 & -1.88 & -1.89 & -1.48 & -1.61 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 3.22 & 2.56 & 3.12 & 3.04 & 3.30 & 2.87 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -0.91 & -1.78 & -1.11 & -1.12 & -0.38 & -0.58 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -2.98 & -2.87 & -3.04 & -2.92 & -2.24 & -2.02 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 4.67 & 5.16 & 4.70 & 4.74 & 4.32 & 4.17 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 5.74 & 5.61 & 5.73 & 5.69 & 5.34 & 5.10 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -1.15 & -1.24 & -1.16 & -1.17 & -1.08 & -0.84 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -0.08 & -0.79 & -0.13 & -0.22 & -0.06 & 0.09 \\ \hline 
 & & MD & 0.06 & -0.41 & -0.00 & -0.10 & -0.19 & -0.36 \\  
 & & MAD & 2.98 & 2.59 & 2.89 & 2.87 & 2.98 & 2.68 \\  
 & & RMSD & 4.03 & 3.20 & 3.86 & 3.77 & 3.92 & 3.35 \\  
 & & MAPE & 54.58 & 49.15 & 54.32 & 53.19 & 50.38 & 45.56 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Individual BH76 errors for M06-L including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with M06-L at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_M06-L}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & 1.61 & 13.09 & 2.60 & 3.92 \\  
2 & 1 reverse & 82.60 & -15.92 & 2.76 & -12.65 & -11.61 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -1.56 & 3.53 & -0.79 & 0.15 \\  
4 & 3 reverse & 42.10 & -1.56 & 3.53 & -0.79 & 0.15 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & 0.30 & 4.52 & 1.27 & 2.05 \\  
6 & 5 reverse & 17.80 & 0.30 & 4.52 & 1.27 & 2.05 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -2.28 & 4.13 & -1.42 & -0.71 \\  
8 & 7 reverse & 56.90 & -6.06 & 3.13 & -4.97 & -4.00 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -4.76 & 20.39 & -3.99 & 1.40 \\  
10 & 9 reverse & 104.80 & -9.98 & 19.39 & -9.44 & -2.94 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -11.28 & 3.35 & -9.93 & -8.36 \\  
12 & 11 reverse & 59.80 & -12.22 & 3.81 & -10.53 & -8.86 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -2.49 & 4.87 & -1.39 & -0.38 \\  
14 & 13 reverse & -0.60 & -2.49 & 4.87 & -1.39 & -0.38 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -2.58 & 3.25 & -1.89 & -1.08 \\  
16 & 15 reverse & 13.40 & -2.58 & 3.25 & -1.89 & -1.08 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -3.12 & 2.77 & -1.81 & -1.55 \\  
18 & 17 reverse & 2.50 & -3.12 & 2.77 & -1.81 & -1.55 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -3.03 & 1.86 & -2.25 & -1.92 \\  
20 & 19 reverse & 13.50 & -3.03 & 1.86 & -2.25 & -1.92 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -4.29 & 1.79 & -2.98 & -2.51 \\  
22 & 21 reverse & 19.80 & -1.24 & 6.00 & -0.03 & 1.07 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -2.49 & 0.99 & -2.20 & -1.81 \\  
24 & 23 reverse & 29.60 & -2.06 & 4.60 & -1.09 & -0.04 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -1.70 & 5.08 & -0.61 & 0.15 \\  
26 & 25 reverse & 17.60 & -2.69 & 5.10 & -1.15 & -0.41 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -2.45 & 3.59 & -1.51 & -0.86 \\  
28 & 27 reverse & 47.70 & -2.38 & 4.38 & -1.15 & -0.33 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -3.88 & 5.34 & -2.87 & -1.47 \\  
30 & 29 reverse & 10.90 & -0.10 & 1.11 & 0.01 & 0.67 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -0.55 & 3.28 & 0.53 & 0.69 \\  
32 & 31 reverse & 22.80 & 2.96 & 3.88 & 3.15 & 2.80 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & 1.43 & 6.59 & 2.91 & 3.42 \\  
34 & 33 reverse & 42.00 & 3.58 & 9.80 & 4.76 & 5.83 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -2.47 & 2.93 & -1.36 & -0.54 \\  
36 & 35 reverse & 33.00 & -1.43 & 5.51 & -0.28 & 1.35 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & 0.08 & -0.26 & -0.84 & -0.74 \\  
38 & 37 reverse & 33.00 & -0.04 & 0.82 & -0.47 & -0.16 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -2.48 & 0.94 & -2.09 & -1.15 \\  
40 & 39 reverse & 8.00 & -6.59 & -2.91 & -5.19 & -5.08 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -4.88 & 1.06 & -4.36 & -3.44 \\  
42 & 41 reverse & 21.60 & -6.00 & 0.38 & -6.04 & -4.34 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -4.94 & -2.29 & -4.59 & -4.37 \\  
44 & 43 reverse & 15.00 & -1.26 & 1.42 & -0.70 & -0.25 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -2.51 & 3.03 & -1.91 & -0.84 \\  
46 & 45 reverse & 19.50 & -7.21 & -1.26 & -7.37 & -5.76 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -2.80 & -0.49 & -2.19 & -2.07 \\  
48 & 47 reverse & 9.70 & -2.80 & -0.49 & -2.19 & -2.07 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -5.70 & 3.97 & -4.83 & -3.13 \\  
50 & 49 reverse & 13.70 & -6.88 & 2.39 & -6.50 & -4.59 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -3.87 & -0.50 & -3.01 & -2.62 \\  
52 & 51 reverse & 6.80 & -4.30 & -0.64 & -2.22 & -2.42 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -3.51 & 3.11 & -2.85 & -1.67 \\  
54 & 53 reverse & 20.40 & -6.38 & 0.25 & -6.38 & -4.66 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -7.10 & 1.61 & -6.72 & -4.72 \\  
56 & 55 reverse & 33.80 & -8.78 & 0.07 & -9.08 & -6.36 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -4.13 & 1.44 & -3.65 & -2.41 \\  
58 & 57 reverse & 8.90 & -5.53 & -0.57 & -4.94 & -4.24 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -0.02 & 3.12 & 1.23 & 1.16 \\  
60 & 59 reverse & 24.70 & -4.31 & -1.36 & -3.09 & -3.62 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -4.05 & 0.75 & -3.14 & -2.68 \\  
62 & 61 reverse & 13.20 & -6.23 & -0.84 & -5.63 & -4.88 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -0.37 & 2.69 & 0.76 & 0.81 \\  
64 & 63 reverse & 17.20 & -3.88 & -0.88 & -2.37 & -2.87 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -8.67 & 2.60 & -6.73 & -5.08 \\  
66 & 65 reverse & 9.90 & -10.51 & 0.45 & -7.24 & -6.71 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -4.01 & 0.45 & -3.41 & -2.80 \\  
68 & 67 reverse & 22.00 & -4.21 & 0.10 & -3.75 & -2.97 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -2.47 & 1.84 & -1.86 & -1.23 \\  
70 & 69 reverse & 19.40 & -4.70 & -0.14 & -4.33 & -3.53 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -1.58 & 2.57 & -1.02 & -0.20 \\  
72 & 71 reverse & 17.80 & -3.16 & 1.39 & -2.78 & -1.62 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -1.11 & 2.74 & -0.55 & 0.24 \\  
74 & 73 reverse & 16.90 & -4.72 & -0.06 & -4.45 & -3.32 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -2.24 & -3.71 & -2.89 & -2.55 \\  
76 & 75 reverse & 39.70 & -2.24 & -3.71 & -2.89 & -2.55 \\ \hline 
 & & MD & -3.58 & 2.64 & -2.77 & -1.84 \\  
 & & MAD & 3.84 & 3.17 & 3.25 & 2.58 \\  
 & & RMSD & 4.86 & 4.73 & 4.19 & 3.40 \\  
 & & MAPE & 56.11 & 69.98 & 44.63 & 31.26 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Individual BH76RC errors for M06-L including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with M06-L at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_M06-L}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 17.53 & 10.34 & 15.25 & 15.54 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 3.70 & 0.91 & 3.46 & 3.21 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 5.20 & 0.98 & 5.43 & 4.32 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 0.88 & -0.52 & 0.54 & 0.44 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -3.00 & -4.15 & -2.89 & -3.52 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -0.40 & -3.59 & -1.09 & -1.75 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 1.01 & -0.00 & 0.56 & 0.58 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -0.06 & -0.78 & -0.35 & -0.52 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -3.77 & 4.24 & -2.87 & -2.12 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -3.56 & -0.66 & -2.67 & -2.16 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -2.13 & -3.18 & -1.83 & -2.39 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -1.08 & -2.62 & -1.12 & -1.93 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & -0.16 & 1.04 & 0.33 & 0.53 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 4.12 & 3.84 & 3.10 & 3.93 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 1.11 & 0.67 & 1.67 & 0.89 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -3.67 & -3.70 & -3.88 & -4.12 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 4.78 & 4.36 & 5.55 & 5.00 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 1.21 & 1.60 & 1.69 & 1.49 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 0.45 & 0.15 & -0.78 & -0.19 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 2.81 & 2.79 & 3.48 & 2.93 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 1.70 & 1.56 & 2.38 & 1.66 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & 1.46 & 2.08 & 1.36 & 1.89 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 4.23 & 4.42 & 4.27 & 4.72 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 2.20 & 1.61 & 2.51 & 2.22 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 3.47 & 3.53 & 3.09 & 3.64 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 1.92 & 2.23 & 0.59 & 1.71 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 0.22 & 0.37 & 0.37 & 0.19 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 2.19 & 1.94 & 2.44 & 2.26 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & 1.60 & 1.19 & 1.79 & 1.44 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 3.57 & 2.76 & 3.86 & 3.52 \\ \hline 
 & & MD & 1.58 & 1.11 & 1.54 & 1.45 \\  
 & & MAD & 2.77 & 2.39 & 2.71 & 2.69 \\  
 & & RMSD & 4.16 & 3.13 & 3.85 & 3.85 \\  
 & & MAPE & 46.93 & 47.05 & 35.49 & 44.12 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Individual BH76 errors for MN15-L including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with MN15-L at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_MN15-L}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & 0.12 & 11.57 & 1.10 & 2.10 \\  
2 & 1 reverse & 82.60 & -10.48 & 6.42 & -8.06 & -7.48 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -3.97 & -1.34 & -3.67 & -3.53 \\  
4 & 3 reverse & 42.10 & -3.97 & -1.34 & -3.67 & -3.53 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -0.00 & 4.31 & 0.96 & 1.74 \\  
6 & 5 reverse & 17.80 & -0.00 & 4.31 & 0.96 & 1.74 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -1.23 & 3.59 & -0.81 & -0.20 \\  
8 & 7 reverse & 56.90 & -3.28 & 3.53 & -2.57 & -2.21 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -3.85 & 24.34 & -3.47 & 3.37 \\  
10 & 9 reverse & 104.80 & -7.69 & 23.24 & -6.77 & -0.16 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -6.23 & 12.21 & -4.51 & -2.56 \\  
12 & 11 reverse & 59.80 & -8.53 & 10.97 & -6.82 & -4.47 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 1.37 & 5.81 & 1.23 & 1.50 \\  
14 & 13 reverse & -0.60 & 1.37 & 5.81 & 1.23 & 1.50 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 0.81 & 4.40 & 0.31 & 0.77 \\  
16 & 15 reverse & 13.40 & 0.81 & 4.40 & 0.31 & 0.77 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -0.67 & 3.53 & -0.67 & -0.31 \\  
18 & 17 reverse & 2.50 & -0.67 & 3.53 & -0.67 & -0.31 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -0.24 & 3.13 & -0.65 & -0.22 \\  
20 & 19 reverse & 13.50 & -0.24 & 3.13 & -0.65 & -0.22 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -2.11 & 1.90 & -1.89 & -1.80 \\  
22 & 21 reverse & 19.80 & 3.60 & 8.63 & 3.50 & 4.38 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -1.13 & 1.36 & -1.50 & -1.22 \\  
24 & 23 reverse & 29.60 & 3.21 & 7.68 & 2.82 & 3.76 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 2.95 & 6.72 & 2.41 & 2.72 \\  
26 & 25 reverse & 17.60 & 0.44 & 5.13 & 0.78 & 0.77 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 2.16 & 5.35 & 1.33 & 1.78 \\  
28 & 27 reverse & 47.70 & -1.09 & 2.62 & -1.39 & -1.02 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -2.71 & 5.72 & -2.10 & -0.80 \\  
30 & 29 reverse & 10.90 & -1.17 & -0.64 & -1.19 & -0.55 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -0.08 & 2.01 & 0.61 & 0.71 \\  
32 & 31 reverse & 22.80 & -1.15 & -1.22 & -1.32 & -1.44 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & 0.33 & 5.63 & 1.24 & 2.49 \\  
34 & 33 reverse & 42.00 & 1.88 & 6.96 & 2.48 & 3.66 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & 1.07 & 9.21 & 2.59 & 4.16 \\  
36 & 35 reverse & 33.00 & 1.18 & 7.69 & 1.88 & 3.73 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -4.22 & -3.94 & -4.44 & -4.31 \\  
38 & 37 reverse & 33.00 & -0.78 & -0.58 & -1.02 & -1.00 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & 1.11 & 4.68 & 1.84 & 2.53 \\  
40 & 39 reverse & 8.00 & 0.37 & 4.90 & 1.48 & 2.24 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & 1.97 & 8.04 & 2.77 & 3.61 \\  
42 & 41 reverse & 21.60 & -1.98 & 3.64 & -2.26 & -0.73 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & 1.09 & 5.06 & 2.14 & 2.54 \\  
44 & 43 reverse & 15.00 & -1.73 & 1.16 & -1.00 & -0.46 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & 1.07 & 7.52 & 2.11 & 3.21 \\  
46 & 45 reverse & 19.50 & 0.06 & 7.12 & 0.33 & 1.97 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -1.51 & 0.74 & -1.06 & -0.89 \\  
48 & 47 reverse & 9.70 & -1.51 & 0.74 & -1.06 & -0.89 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -0.89 & 8.12 & -0.11 & 1.29 \\  
50 & 49 reverse & 13.70 & -1.10 & 8.01 & -0.45 & 1.09 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & 1.73 & 5.89 & 2.87 & 3.27 \\  
52 & 51 reverse & 6.80 & -1.83 & 2.21 & -0.64 & -0.03 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & 0.49 & 8.08 & 1.67 & 2.83 \\  
54 & 53 reverse & 20.40 & 0.22 & 7.80 & 0.55 & 2.18 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -0.31 & 6.28 & 0.13 & 1.08 \\  
56 & 55 reverse & 33.80 & -3.97 & 2.10 & -4.40 & -2.93 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -1.26 & 4.36 & 0.14 & 0.76 \\  
58 & 57 reverse & 8.90 & -0.43 & 5.33 & -0.03 & 0.98 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & 0.17 & 2.30 & 1.14 & 0.97 \\  
60 & 59 reverse & 24.70 & 0.97 & 4.48 & 2.10 & 2.01 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -2.81 & 1.78 & -2.88 & -2.01 \\  
62 & 61 reverse & 13.20 & -0.72 & 4.81 & 0.54 & 0.87 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -0.09 & 2.27 & 0.69 & 0.66 \\  
64 & 63 reverse & 17.20 & 0.27 & 3.59 & 1.32 & 1.35 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -2.81 & 6.77 & -0.70 & -0.19 \\  
66 & 65 reverse & 9.90 & -5.54 & 4.05 & -4.39 & -3.27 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & 0.42 & 5.61 & 1.08 & 1.75 \\  
68 & 67 reverse & 22.00 & -1.20 & 3.82 & 0.23 & 0.76 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 0.81 & 6.04 & 1.49 & 2.16 \\  
70 & 69 reverse & 19.40 & -1.76 & 3.94 & -0.21 & 0.38 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & 0.79 & 6.60 & 2.32 & 3.12 \\  
72 & 71 reverse & 17.80 & 0.83 & 6.53 & 1.64 & 2.78 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & 1.27 & 6.38 & 2.67 & 3.40 \\  
74 & 73 reverse & 16.90 & 0.36 & 5.98 & 1.13 & 2.26 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -2.13 & -3.66 & -2.83 & -2.46 \\  
76 & 75 reverse & 39.70 & -2.13 & -3.66 & -2.83 & -2.46 \\ \hline 
 & & MD & -0.87 & 4.94 & -0.32 & 0.53 \\  
 & & MAD & 1.80 & 5.37 & 1.85 & 1.94 \\  
 & & RMSD & 2.65 & 6.67 & 2.43 & 2.37 \\  
 & & MAPE & 23.41 & 105.20 & 25.13 & 29.79 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Individual BH76RC errors for MN15-L including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with MN15-L at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_MN15-L}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 10.61 & 5.16 & 9.17 & 9.59 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 1.97 & -0.02 & 1.68 & 1.93 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 3.82 & 1.09 & 3.28 & 3.51 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 2.24 & 1.18 & 2.25 & 1.85 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -5.65 & -6.67 & -5.33 & -6.13 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -4.32 & -6.30 & -4.30 & -4.97 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 2.53 & 1.62 & 1.64 & 1.97 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & 3.25 & 2.75 & 2.73 & 2.82 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -1.52 & 6.37 & -0.90 & -0.24 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & 1.02 & 3.19 & 1.88 & 2.10 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -1.54 & -1.31 & -1.22 & -1.15 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -0.15 & 1.48 & 0.67 & 0.39 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 3.39 & 3.31 & 3.38 & 3.27 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 0.74 & -0.22 & 0.36 & 0.30 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 3.93 & 4.39 & 5.02 & 4.34 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.83 & 3.91 & 3.16 & 3.02 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 1.10 & 0.48 & 1.86 & 1.32 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 0.23 & 0.13 & 0.37 & 0.23 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 3.57 & 3.69 & 3.52 & 3.31 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 0.21 & 0.22 & 1.06 & 0.59 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 3.67 & 4.21 & 4.54 & 4.03 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -0.78 & -0.91 & 0.23 & -0.16 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -0.86 & -2.24 & -1.02 & -1.10 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & -2.07 & -3.01 & -3.40 & -2.86 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -0.40 & -1.37 & -0.67 & -0.73 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 2.81 & 2.79 & 3.76 & 3.16 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 1.64 & 1.80 & 0.87 & 1.01 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 2.53 & 2.06 & 1.67 & 1.74 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.02 & 0.09 & 0.69 & 0.37 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 0.87 & 0.35 & 1.50 & 1.10 \\ \hline 
 & & MD & 1.19 & 0.94 & 1.28 & 1.15 \\  
 & & MAD & 2.34 & 2.41 & 2.40 & 2.31 \\  
 & & RMSD & 3.14 & 3.10 & 3.08 & 3.08 \\  
 & & MAPE & 41.88 & 47.63 & 51.33 & 43.96 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrr}
  \caption{
Individual BH76 errors for \lcwpbe{} including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with \lcwpbe{} at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_LCwPBE}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & 0.36 & 6.82 & 0.75 \\  
2 & 1 reverse & 82.60 & -4.49 & 5.12 & -3.92 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -1.62 & 0.46 & -1.52 \\  
4 & 3 reverse & 42.10 & -1.62 & 0.46 & -1.52 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & 1.05 & 2.38 & 1.22 \\  
6 & 5 reverse & 17.80 & 1.05 & 2.38 & 1.22 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & 1.68 & 4.28 & 1.98 \\  
8 & 7 reverse & 56.90 & 0.05 & 4.61 & 0.46 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -0.90 & 19.64 & 2.68 \\  
10 & 9 reverse & 104.80 & -3.45 & 20.37 & 0.59 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & 2.82 & 11.94 & 3.47 \\  
12 & 11 reverse & 59.80 & 3.35 & 12.76 & 3.95 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 2.89 & 6.71 & 3.07 \\  
14 & 13 reverse & -0.60 & 2.89 & 6.71 & 3.07 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 1.04 & 4.25 & 1.23 \\  
16 & 15 reverse & 13.40 & 1.04 & 4.25 & 1.23 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & 6.06 & 8.24 & 6.01 \\  
18 & 17 reverse & 2.50 & 6.06 & 8.24 & 6.01 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & 4.11 & 6.08 & 4.02 \\  
20 & 19 reverse & 13.50 & 4.11 & 6.08 & 4.02 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & 4.53 & 7.07 & 4.42 \\  
22 & 21 reverse & 19.80 & 3.52 & 6.65 & 3.78 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & 2.09 & 3.96 & 2.05 \\  
24 & 23 reverse & 29.60 & 1.98 & 4.86 & 2.19 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 2.64 & 6.16 & 2.86 \\  
26 & 25 reverse & 17.60 & 5.36 & 8.86 & 5.35 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 1.03 & 4.09 & 1.22 \\  
28 & 27 reverse & 47.70 & 4.30 & 7.16 & 4.40 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -2.25 & 3.43 & -1.56 \\  
30 & 29 reverse & 10.90 & 2.10 & 1.82 & 2.27 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -0.89 & 0.44 & -0.80 \\  
32 & 31 reverse & 22.80 & 3.12 & 3.35 & 2.86 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & 0.10 & 2.08 & 0.57 \\  
34 & 33 reverse & 42.00 & 5.67 & 8.14 & 6.30 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & 0.90 & 3.48 & 1.20 \\  
36 & 35 reverse & 33.00 & 6.15 & 8.60 & 6.52 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -1.21 & -0.26 & -1.24 \\  
38 & 37 reverse & 33.00 & 0.59 & 1.93 & 0.68 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -0.47 & 0.73 & -0.35 \\  
40 & 39 reverse & 8.00 & -1.28 & -0.02 & -1.12 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -1.90 & 2.43 & -1.29 \\  
42 & 41 reverse & 21.60 & -0.55 & 3.64 & -0.08 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -1.50 & -0.13 & -1.34 \\  
44 & 43 reverse & 15.00 & -0.10 & 0.69 & -0.05 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -0.69 & 3.44 & 0.01 \\  
46 & 45 reverse & 19.50 & -0.65 & 3.93 & 0.03 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -1.61 & -0.85 & -1.54 \\  
48 & 47 reverse & 9.70 & -1.61 & -0.85 & -1.54 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & 0.36 & 6.24 & 1.18 \\  
50 & 49 reverse & 13.70 & -0.16 & 5.69 & 0.64 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & 0.01 & 1.23 & 0.14 \\  
52 & 51 reverse & 6.80 & 0.60 & 1.31 & 0.67 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -0.37 & 4.37 & 0.32 \\  
54 & 53 reverse & 20.40 & 0.15 & 5.02 & 0.80 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -4.02 & 2.71 & -2.76 \\  
56 & 55 reverse & 33.80 & -1.69 & 4.54 & -0.63 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -3.74 & 0.01 & -3.10 \\  
58 & 57 reverse & 8.90 & -0.34 & 3.33 & 0.17 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & 0.13 & 0.75 & 0.21 \\  
60 & 59 reverse & 24.70 & -0.80 & 0.35 & -0.69 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -0.23 & 3.31 & 0.20 \\  
62 & 61 reverse & 13.20 & -4.94 & -0.73 & -4.26 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -0.02 & 0.67 & 0.03 \\  
64 & 63 reverse & 17.20 & -0.70 & 0.29 & -0.59 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -1.97 & 5.03 & -1.09 \\  
66 & 65 reverse & 9.90 & 2.03 & 8.43 & 2.71 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & 0.96 & 3.32 & 1.21 \\  
68 & 67 reverse & 22.00 & -1.32 & 0.64 & -1.06 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 1.74 & 4.05 & 1.97 \\  
70 & 69 reverse & 19.40 & -1.22 & 1.02 & -0.96 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & 0.64 & 2.82 & 1.00 \\  
72 & 71 reverse & 17.80 & 1.79 & 4.11 & 2.12 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & 0.40 & 2.31 & 0.74 \\  
74 & 73 reverse & 16.90 & 0.87 & 3.24 & 1.20 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & 0.83 & 0.69 & 0.76 \\  
76 & 75 reverse & 39.70 & 0.83 & 0.69 & 0.76 \\ \hline 
 & & MD & 0.60 & 4.11 & 0.99 \\  
 & & MAD & 1.87 & 4.18 & 1.86 \\  
 & & RMSD & 2.49 & 5.69 & 2.48 \\  
 & & MAPE & 35.12 & 88.67 & 37.00 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrr}
  \caption{
Individual BH76RC errors for \lcwpbe{} including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with \lcwpbe{} at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_LCwPBE}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 4.86 & 1.71 & 4.68 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 1.55 & -0.42 & 1.44 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 2.53 & -0.75 & 2.07 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & -0.59 & -0.88 & -0.54 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & 1.06 & 0.48 & 0.70 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 0.13 & -0.88 & -0.12 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -2.71 & -2.68 & -2.46 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -3.27 & -3.05 & -3.17 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -4.34 & 1.62 & -3.82 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -4.06 & -2.96 & -3.71 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -5.55 & -6.04 & -5.71 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -5.29 & -5.17 & -5.36 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 1.76 & 2.15 & 1.89 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 0.81 & 0.75 & 0.77 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & -1.36 & -1.22 & -1.23 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -1.40 & -0.81 & -1.29 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 0.04 & -0.41 & 0.06 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 0.55 & 0.56 & 0.56 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -0.58 & -0.06 & -0.52 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & -0.59 & -0.70 & -0.54 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & -2.31 & -1.80 & -2.11 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -3.34 & -3.26 & -3.21 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 0.88 & 0.34 & 0.84 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 4.73 & 4.07 & 4.49 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 0.64 & 0.34 & 0.58 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -3.91 & -3.32 & -3.72 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 2.30 & 2.69 & 2.29 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 2.92 & 2.99 & 2.89 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -1.13 & -1.27 & -1.10 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & -0.51 & -0.97 & -0.50 \\ \hline 
 & & MD & -0.54 & -0.63 & -0.53 \\  
 & & MAD & 2.19 & 1.81 & 2.08 \\  
 & & RMSD & 2.74 & 2.35 & 2.63 \\  
 & & MAPE & 54.63 & 45.55 & 51.70 \\ \hline 
\end{longtable}
\begin{longtable}{llrrrrr}
  \caption{
Individual BH76 errors for B3LYP including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with B3LYP at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_B3LYP}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -6.31 & 3.14 & -5.74 & -5.18 \\  
2 & 1 reverse & 82.60 & -9.48 & 5.35 & -8.49 & -7.47 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -11.19 & -8.29 & -10.90 & -10.84 \\  
4 & 3 reverse & 42.10 & -11.19 & -8.29 & -10.90 & -10.84 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -5.05 & -1.66 & -4.52 & -4.00 \\  
6 & 5 reverse & 17.80 & -5.05 & -1.66 & -4.52 & -4.00 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -8.92 & -4.08 & -8.35 & -7.98 \\  
8 & 7 reverse & 56.90 & -8.29 & -1.93 & -7.72 & -7.52 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -8.65 & 16.01 & -8.18 & -3.33 \\  
10 & 9 reverse & 104.80 & -9.76 & 17.63 & -9.12 & -4.33 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -8.16 & 6.59 & -6.97 & -5.75 \\  
12 & 11 reverse & 59.80 & -8.74 & 6.89 & -7.40 & -6.19 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & -1.61 & 3.29 & -1.35 & -1.16 \\  
14 & 13 reverse & -0.60 & -1.61 & 3.29 & -1.35 & -1.16 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & -2.93 & 1.18 & -2.83 & -2.47 \\  
16 & 15 reverse & 13.40 & -2.93 & 1.18 & -2.83 & -2.47 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -2.81 & 2.28 & -2.18 & -2.33 \\  
18 & 17 reverse & 2.50 & -2.81 & 2.28 & -2.18 & -2.33 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -4.37 & 0.02 & -3.95 & -3.95 \\  
20 & 19 reverse & 13.50 & -4.37 & 0.02 & -3.95 & -3.95 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -2.43 & 1.93 & -1.91 & -2.06 \\  
22 & 21 reverse & 19.80 & -1.37 & 4.15 & -1.02 & -0.43 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -3.01 & -0.07 & -2.87 & -2.80 \\  
24 & 23 reverse & 29.60 & -3.17 & 1.94 & -2.88 & -2.21 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & -1.31 & 3.59 & -1.03 & -0.75 \\  
26 & 25 reverse & 17.60 & -1.68 & 3.39 & -1.22 & -1.28 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & -2.83 & 1.48 & -2.68 & -2.30 \\  
28 & 27 reverse & 47.70 & -2.62 & 1.51 & -2.31 & -2.14 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -7.08 & 0.99 & -6.68 & -5.49 \\  
30 & 29 reverse & 10.90 & -0.14 & 0.26 & -0.09 & 0.42 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -3.83 & -0.95 & -3.35 & -3.24 \\  
32 & 31 reverse & 22.80 & 1.75 & 2.71 & 1.88 & 1.61 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -2.18 & 3.04 & -1.35 & -0.60 \\  
34 & 33 reverse & 42.00 & -0.19 & 4.63 & 0.45 & 1.00 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -0.35 & 6.58 & 0.75 & 1.82 \\  
36 & 35 reverse & 33.00 & -3.52 & 2.40 & -2.72 & -1.69 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -0.70 & 0.41 & -0.75 & -0.56 \\  
38 & 37 reverse & 33.00 & 0.52 & 1.73 & 0.53 & 0.67 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -7.11 & -4.45 & -6.84 & -6.37 \\  
40 & 39 reverse & 8.00 & -3.56 & -1.10 & -3.12 & -2.97 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -4.48 & 1.19 & -4.15 & -3.34 \\  
42 & 41 reverse & 21.60 & -8.32 & -2.67 & -8.09 & -7.17 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -3.11 & -0.68 & -2.67 & -2.52 \\  
44 & 43 reverse & 15.00 & -5.48 & -3.16 & -5.10 & -4.74 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -4.03 & 1.73 & -3.67 & -2.65 \\  
46 & 45 reverse & 19.50 & -5.40 & 0.44 & -5.09 & -4.15 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -5.42 & -3.62 & -5.08 & -4.94 \\  
48 & 47 reverse & 9.70 & -5.42 & -3.62 & -5.08 & -4.94 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & -5.66 & 2.87 & -5.15 & -3.98 \\  
50 & 49 reverse & 13.70 & -6.25 & 2.03 & -5.77 & -4.67 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -3.23 & -0.30 & -2.71 & -2.51 \\  
52 & 51 reverse & 6.80 & -2.04 & 0.57 & -1.42 & -1.33 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -4.19 & 2.66 & -3.75 & -2.66 \\  
54 & 53 reverse & 20.40 & -4.60 & 1.73 & -4.30 & -3.36 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -7.30 & 1.26 & -7.05 & -5.31 \\  
56 & 55 reverse & 33.80 & -10.43 & -2.30 & -10.25 & -8.53 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -7.08 & -1.91 & -6.69 & -5.80 \\  
58 & 57 reverse & 8.90 & -4.29 & 0.27 & -3.92 & -3.41 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -3.96 & -1.48 & -3.26 & -3.26 \\  
60 & 59 reverse & 24.70 & -1.43 & 1.10 & -0.67 & -0.96 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -6.79 & -2.45 & -6.46 & -5.97 \\  
62 & 61 reverse & 13.20 & -7.11 & -2.05 & -6.70 & -6.04 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -4.49 & -2.07 & -3.91 & -3.83 \\  
64 & 63 reverse & 17.20 & -1.16 & 1.19 & -0.45 & -0.67 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -9.27 & 1.88 & -8.01 & -6.66 \\  
66 & 65 reverse & 9.90 & -5.30 & 4.93 & -3.95 & -3.09 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -2.63 & 1.32 & -2.12 & -1.79 \\  
68 & 67 reverse & 22.00 & -4.77 & -0.82 & -4.23 & -3.69 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -1.41 & 2.30 & -0.98 & -0.70 \\  
70 & 69 reverse & 19.40 & -4.70 & -0.40 & -4.15 & -3.60 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -2.40 & 1.67 & -1.86 & -1.27 \\  
72 & 71 reverse & 17.80 & -2.13 & 1.68 & -1.69 & -1.19 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -2.48 & 1.16 & -1.97 & -1.42 \\  
74 & 73 reverse & 16.90 & -3.36 & 0.61 & -2.87 & -2.33 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & -0.89 & -1.66 & -1.15 & -0.78 \\  
76 & 75 reverse & 39.70 & -0.89 & -1.66 & -1.15 & -0.78 \\ \hline 
 & & MD & -4.35 & 1.04 & -3.90 & -3.30 \\  
 & & MAD & 4.41 & 2.71 & 3.99 & 3.44 \\  
 & & RMSD & 5.24 & 3.99 & 4.82 & 4.18 \\  
 & & MAPE & 61.76 & 52.63 & 54.81 & 44.25 \\ \hline 
\end{longtable}

\begin{longtable}{llrrrrr}
  \caption{
Individual BH76RC errors for B3LYP including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with B3LYP at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_B3LYP}
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF & @HF & @LCwPBE & @S50X \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & 3.18 & -2.20 & 2.76 & 2.30 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & -0.71 & -2.23 & -0.71 & -0.54 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 1.10 & -1.64 & 0.91 & 0.98 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & 0.52 & -0.36 & 0.36 & 0.39 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -1.00 & -2.16 & -0.83 & -1.57 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & 0.18 & -1.99 & 0.03 & -0.57 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & 0.40 & 0.22 & 0.21 & 0.55 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -0.20 & -0.02 & -0.37 & -0.15 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -6.93 & 0.75 & -6.58 & -5.90 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -5.63 & -3.71 & -5.28 & -4.91 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -1.97 & -1.57 & -1.78 & -1.58 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & 3.13 & 4.14 & 3.43 & 3.47 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 1.18 & 1.28 & 1.24 & 1.19 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -3.55 & -3.34 & -3.72 & -3.40 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 3.83 & 3.85 & 3.94 & 3.81 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.38 & 2.49 & 2.44 & 2.23 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 1.45 & 1.36 & 1.50 & 1.58 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 0.61 & 0.86 & 0.64 & 0.70 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -1.17 & -0.85 & -1.29 & -1.17 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 0.36 & 0.87 & 0.50 & 0.64 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 3.15 & 3.57 & 3.22 & 3.23 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & -2.72 & -2.12 & -2.71 & -2.33 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -2.59 & -2.65 & -2.64 & -2.36 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 0.34 & -0.38 & 0.26 & 0.09 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -3.37 & -3.30 & -3.50 & -3.20 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & -3.89 & -2.96 & -3.99 & -3.49 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 2.15 & 2.17 & 2.13 & 1.93 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 3.25 & 2.66 & 3.13 & 2.86 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & -0.26 & 0.01 & -0.14 & -0.06 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 0.84 & 0.51 & 0.86 & 0.87 \\ \hline 
 & & MD & -0.20 & -0.22 & -0.20 & -0.15 \\  
 & & MAD & 2.07 & 1.87 & 2.04 & 1.94 \\  
 & & RMSD & 2.66 & 2.23 & 2.62 & 2.43 \\  
 & & MAPE & 56.89 & 42.93 & 57.59 & 51.53 \\ \hline 
\end{longtable}
\begin{longtable}{llrr}
  \caption{
Individual BH76 errors for SX-0.5 including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with SX-0.5 at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_S50X}
\\ \hline 
Index & Reaction & Exact & SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -3.43 \\  
2 & 1 reverse & 82.60 & 4.97 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & -4.43 \\  
4 & 3 reverse & 42.10 & -4.43 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & -4.13 \\  
6 & 5 reverse & 17.80 & -4.13 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & -0.87 \\  
8 & 7 reverse & 56.90 & 2.11 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -8.46 \\  
10 & 9 reverse & 104.80 & 8.25 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & 0.27 \\  
12 & 11 reverse & 59.80 & 3.54 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 2.63 \\  
14 & 13 reverse & -0.60 & 2.63 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 2.49 \\  
16 & 15 reverse & 13.40 & 2.49 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & 1.11 \\  
18 & 17 reverse & 2.50 & 1.11 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & 0.71 \\  
20 & 19 reverse & 13.50 & 0.71 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -0.81 \\  
22 & 21 reverse & 19.80 & 5.30 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -0.19 \\  
24 & 23 reverse & 29.60 & 4.55 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 2.67 \\  
26 & 25 reverse & 17.60 & 3.99 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 2.49 \\  
28 & 27 reverse & 47.70 & 5.92 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -6.50 \\  
30 & 29 reverse & 10.90 & 2.72 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -4.42 \\  
32 & 31 reverse & 22.80 & 2.26 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -5.46 \\  
34 & 33 reverse & 42.00 & 5.22 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -2.62 \\  
36 & 35 reverse & 33.00 & 3.50 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -1.57 \\  
38 & 37 reverse & 33.00 & 1.71 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -4.99 \\  
40 & 39 reverse & 8.00 & -2.53 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & 0.81 \\  
42 & 41 reverse & 21.60 & -5.72 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -1.29 \\  
44 & 43 reverse & 15.00 & -4.19 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & 2.30 \\  
46 & 45 reverse & 19.50 & -1.23 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -4.77 \\  
48 & 47 reverse & 9.70 & -4.77 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & 3.66 \\  
50 & 49 reverse & 13.70 & 1.15 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -0.54 \\  
52 & 51 reverse & 6.80 & -0.98 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & 2.48 \\  
54 & 53 reverse & 20.40 & -0.81 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & 0.52 \\  
56 & 55 reverse & 33.80 & -8.54 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & 0.13 \\  
58 & 57 reverse & 8.90 & 0.06 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -3.75 \\  
60 & 59 reverse & 24.70 & -2.27 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -3.54 \\  
62 & 61 reverse & 13.20 & -0.47 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -3.86 \\  
64 & 63 reverse & 17.20 & -1.81 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & 1.62 \\  
66 & 65 reverse & 9.90 & 1.11 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & 1.05 \\  
68 & 67 reverse & 22.00 & -0.73 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 1.68 \\  
70 & 69 reverse & 19.40 & -0.54 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & 1.47 \\  
72 & 71 reverse & 17.80 & 0.80 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & 1.27 \\  
74 & 73 reverse & 16.90 & 0.15 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & 1.16 \\  
76 & 75 reverse & 39.70 & 1.16 \\ \hline 
 & & MD & -0.17 \\  
 & & MAD & 2.69 \\  
 & & RMSD & 3.37 \\  
 & & MAPE & 45.77 \\ \hline 
\end{longtable}

\begin{longtable}{llrr}
  \caption{
Individual BH76RC errors for SX-0.5 including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with SX-0.5 at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_S50X}
\\ \hline 
Index & Reaction & Exact & SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & -8.39 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & -3.06 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & -16.73 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & -3.33 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -6.05 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -4.72 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -1.30 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -3.42 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -9.21 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -6.72 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -10.66 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -6.16 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 3.24 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -2.46 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 6.52 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 2.91 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 3.61 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 2.54 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & 0.45 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 3.23 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 9.08 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & 0.13 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -1.55 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & -3.05 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -2.10 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 0.59 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 1.80 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 2.18 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & 0.69 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 1.08 \\ \hline 
 & & MD & -1.70 \\  
 & & MAD & 4.23 \\  
 & & RMSD & 5.57 \\  
 & & MAPE & 40.25 \\ \hline 
\end{longtable}
\begin{longtable}{llrr}
  \caption{
Individual BH76 errors for LSDA-FLOSIC including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with LSDA-FLOSIC at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_LSDA-FLOSIC}
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -14.19 \\  
2 & 1 reverse & 82.60 & 2.26 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & 10.07 \\  
4 & 3 reverse & 42.10 & 10.07 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & 1.18 \\  
6 & 5 reverse & 17.80 & 1.18 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & 13.29 \\  
8 & 7 reverse & 56.90 & 0.03 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & 0.08 \\  
10 & 9 reverse & 104.80 & -0.14 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & 1.49 \\  
12 & 11 reverse & 59.80 & 9.16 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 2.63 \\  
14 & 13 reverse & -0.60 & 2.63 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 4.36 \\  
16 & 15 reverse & 13.40 & 4.36 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & 3.51 \\  
18 & 17 reverse & 2.50 & 3.51 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & 4.23 \\  
20 & 19 reverse & 13.50 & 4.23 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & 0.09 \\  
22 & 21 reverse & 19.80 & 5.99 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & 2.08 \\  
24 & 23 reverse & 29.60 & 6.82 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 1.43 \\  
26 & 25 reverse & 17.60 & 5.15 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 3.72 \\  
28 & 27 reverse & 47.70 & 11.84 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -5.40 \\  
30 & 29 reverse & 10.90 & 16.67 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -4.22 \\  
32 & 31 reverse & 22.80 & 14.05 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -2.73 \\  
34 & 33 reverse & 42.00 & 8.14 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -7.49 \\  
36 & 35 reverse & 33.00 & 13.60 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & 2.80 \\  
38 & 37 reverse & 33.00 & 5.64 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -2.85 \\  
40 & 39 reverse & 8.00 & -7.09 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & -5.19 \\  
42 & 41 reverse & 21.60 & -4.31 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -12.21 \\  
44 & 43 reverse & 15.00 & -0.59 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & -1.81 \\  
46 & 45 reverse & 19.50 & -12.45 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -4.10 \\  
48 & 47 reverse & 9.70 & -4.10 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & 0.70 \\  
50 & 49 reverse & 13.70 & -3.29 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -9.56 \\  
52 & 51 reverse & 6.80 & -2.19 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & -1.54 \\  
54 & 53 reverse & 20.40 & -10.30 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & -4.92 \\  
56 & 55 reverse & 33.80 & -7.74 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & -1.47 \\  
58 & 57 reverse & 8.90 & -9.44 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -2.96 \\  
60 & 59 reverse & 24.70 & -7.09 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & -1.14 \\  
62 & 61 reverse & 13.20 & -4.68 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -2.78 \\  
64 & 63 reverse & 17.20 & -7.46 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & -1.46 \\  
66 & 65 reverse & 9.90 & -2.06 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -6.75 \\  
68 & 67 reverse & 22.00 & -2.56 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & -4.94 \\  
70 & 69 reverse & 19.40 & -2.84 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & -2.09 \\  
72 & 71 reverse & 17.80 & -6.75 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & -2.39 \\  
74 & 73 reverse & 16.90 & -9.13 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & 24.71 \\  
76 & 75 reverse & 39.70 & 24.71 \\ \hline 
 & & MD & 0.26 \\  
 & & MAD & 5.70 \\  
 & & RMSD & 7.58 \\  
 & & MAPE & 64.57 \\ \hline 
\end{longtable}

\begin{longtable}{llrr}
  \caption{
Individual BH76RC errors for LSDA-FLOSIC including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with LSDA-FLOSIC at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_LSDA-FLOSIC}
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & -16.44 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 13.18 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 0.20 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & -7.73 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -5.84 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -4.72 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -3.69 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -8.11 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -22.07 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -18.32 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -10.86 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -21.13 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 2.81 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 4.25 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & -0.89 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -11.61 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 10.72 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 4.01 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -7.36 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 8.69 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 2.84 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & 8.03 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 4.07 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & 3.57 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 4.64 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 0.68 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & -4.17 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & -2.14 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & 4.68 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 6.70 \\ \hline 
 & & MD & -2.20 \\  
 & & MAD & 7.47 \\  
 & & RMSD & 9.42 \\  
 & & MAPE & 92.75 \\ \hline 
\end{longtable}
\begin{longtable}{llrr}
  \caption{
Individual BH76 errors for PBE-FLOSIC including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with PBE-FLOSIC at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_PBE-FLOSIC}
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -10.45 \\  
2 & 1 reverse & 82.60 & 14.59 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & 13.23 \\  
4 & 3 reverse & 42.10 & 13.23 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & 6.12 \\  
6 & 5 reverse & 17.80 & 6.12 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & 14.96 \\  
8 & 7 reverse & 56.90 & 1.67 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & 2.57 \\  
10 & 9 reverse & 104.80 & -2.30 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & 2.82 \\  
12 & 11 reverse & 59.80 & 7.12 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 4.55 \\  
14 & 13 reverse & -0.60 & 4.55 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 3.47 \\  
16 & 15 reverse & 13.40 & 3.47 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & 2.99 \\  
18 & 17 reverse & 2.50 & 2.99 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & 1.15 \\  
20 & 19 reverse & 13.50 & 1.15 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & 0.91 \\  
22 & 21 reverse & 19.80 & 8.95 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & 0.40 \\  
24 & 23 reverse & 29.60 & 7.87 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 3.76 \\  
26 & 25 reverse & 17.60 & 4.77 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 2.94 \\  
28 & 27 reverse & 47.70 & 6.38 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -0.15 \\  
30 & 29 reverse & 10.90 & 13.18 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -0.26 \\  
32 & 31 reverse & 22.80 & 8.30 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & 1.09 \\  
34 & 33 reverse & 42.00 & 5.76 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -3.05 \\  
36 & 35 reverse & 33.00 & 8.91 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -0.12 \\  
38 & 37 reverse & 33.00 & 2.50 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & 2.31 \\  
40 & 39 reverse & 8.00 & 1.08 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & 3.11 \\  
42 & 41 reverse & 21.60 & -4.81 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -6.57 \\  
44 & 43 reverse & 15.00 & 1.97 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & 6.08 \\  
46 & 45 reverse & 19.50 & -10.29 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & 0.26 \\  
48 & 47 reverse & 9.70 & 0.26 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & 8.27 \\  
50 & 49 reverse & 13.70 & 2.36 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -4.49 \\  
52 & 51 reverse & 6.80 & 2.82 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & 6.36 \\  
54 & 53 reverse & 20.40 & -8.96 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & 2.06 \\  
56 & 55 reverse & 33.80 & -12.25 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & 5.40 \\  
58 & 57 reverse & 8.90 & -4.16 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & 0.59 \\  
60 & 59 reverse & 24.70 & -2.69 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & 2.07 \\  
62 & 61 reverse & 13.20 & 3.19 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & 1.35 \\  
64 & 63 reverse & 17.20 & -2.34 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & 5.65 \\  
66 & 65 reverse & 9.90 & 3.41 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & -1.39 \\  
68 & 67 reverse & 22.00 & 2.54 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 0.31 \\  
70 & 69 reverse & 19.40 & 3.00 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & 5.28 \\  
72 & 71 reverse & 17.80 & -4.04 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & 4.59 \\  
74 & 73 reverse & 16.90 & -5.97 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & 29.28 \\  
76 & 75 reverse & 39.70 & 29.28 \\ \hline 
 & & MD & 3.04 \\  
 & & MAD & 5.26 \\  
 & & RMSD & 7.51 \\  
 & & MAPE & 63.81 \\ \hline 
\end{longtable}

\begin{longtable}{llrr}
  \caption{
Individual BH76RC errors for PBE-FLOSIC including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with PBE-FLOSIC at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_PBE-FLOSIC}
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & -25.03 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 13.22 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & 4.85 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & -4.37 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -7.98 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -7.45 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -0.98 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -3.43 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -13.31 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -8.61 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -4.65 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -12.00 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 2.58 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & 1.23 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 7.91 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & -8.54 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 16.45 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 5.93 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -7.31 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 15.26 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 14.33 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & 9.63 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 3.22 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & -1.10 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & 3.66 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 2.33 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & -3.91 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & -2.73 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & 9.33 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 10.52 \\ \hline 
 & & MD & 0.30 \\  
 & & MAD & 7.73 \\  
 & & RMSD & 9.45 \\  
 & & MAPE & 95.86 \\ \hline 
\end{longtable}
\begin{longtable}{llrr}
  \caption{
Individual BH76 errors for SCAN-FLOSIC including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with SCAN-FLOSIC at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_SCAN-FLOSIC}
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -6.94 \\  
2 & 1 reverse & 82.60 & 18.06 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & 7.00 \\  
4 & 3 reverse & 42.10 & 7.00 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & 1.06 \\  
6 & 5 reverse & 17.80 & 1.06 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & 7.22 \\  
8 & 7 reverse & 56.90 & 3.32 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -6.14 \\  
10 & 9 reverse & 104.80 & -0.40 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & -0.83 \\  
12 & 11 reverse & 59.80 & 0.82 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 1.54 \\  
14 & 13 reverse & -0.60 & 1.54 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 2.25 \\  
16 & 15 reverse & 13.40 & 2.25 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -1.53 \\  
18 & 17 reverse & 2.50 & -1.53 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -1.10 \\  
20 & 19 reverse & 13.50 & -1.10 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -4.26 \\  
22 & 21 reverse & 19.80 & 5.77 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -2.00 \\  
24 & 23 reverse & 29.60 & 5.47 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 0.52 \\  
26 & 25 reverse & 17.60 & 1.43 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 1.38 \\  
28 & 27 reverse & 47.70 & 4.58 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -3.98 \\  
30 & 29 reverse & 10.90 & 7.91 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -3.82 \\  
32 & 31 reverse & 22.80 & 4.48 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -4.92 \\  
34 & 33 reverse & 42.00 & 5.42 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -4.75 \\  
36 & 35 reverse & 33.00 & 3.37 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -0.69 \\  
38 & 37 reverse & 33.00 & 1.97 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -2.43 \\  
40 & 39 reverse & 8.00 & -1.45 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & 2.65 \\  
42 & 41 reverse & 21.60 & -9.64 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -2.76 \\  
44 & 43 reverse & 15.00 & -3.33 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & 4.80 \\  
46 & 45 reverse & 19.50 & -6.83 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -2.83 \\  
48 & 47 reverse & 9.70 & -2.83 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & 5.95 \\  
50 & 49 reverse & 13.70 & 0.65 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -2.37 \\  
52 & 51 reverse & 6.80 & -1.96 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & 4.85 \\  
54 & 53 reverse & 20.40 & -6.19 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & 1.72 \\  
56 & 55 reverse & 33.80 & -15.70 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & 1.30 \\  
58 & 57 reverse & 8.90 & -0.25 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -2.15 \\  
60 & 59 reverse & 24.70 & -2.30 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & 0.16 \\  
62 & 61 reverse & 13.20 & 2.38 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -2.26 \\  
64 & 63 reverse & 17.20 & -1.95 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & 2.95 \\  
66 & 65 reverse & 9.90 & 1.82 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & 1.24 \\  
68 & 67 reverse & 22.00 & -1.15 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 1.16 \\  
70 & 69 reverse & 19.40 & -2.02 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & 3.15 \\  
72 & 71 reverse & 17.80 & -2.48 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & 2.78 \\  
74 & 73 reverse & 16.90 & -3.64 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & 17.09 \\  
76 & 75 reverse & 39.70 & 17.09 \\ \hline 
 & & MD & 0.61 \\  
 & & MAD & 3.79 \\  
 & & RMSD & 5.32 \\  
 & & MAPE & 45.99 \\ \hline 
\end{longtable}

\begin{longtable}{llrr}
  \caption{
Individual BH76RC errors for SCAN-FLOSIC including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with SCAN-FLOSIC at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_SCAN-FLOSIC}
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & -24.98 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 3.83 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & -5.75 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & -1.70 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -9.97 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -7.44 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -0.88 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -3.19 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -11.88 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -8.36 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -10.32 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -8.16 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 2.63 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -0.98 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 12.29 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 0.58 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 11.71 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 5.32 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -0.41 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 10.97 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 17.43 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & 1.61 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & 0.10 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & -2.19 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -0.35 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 1.21 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 2.41 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 3.14 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & 5.65 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 6.38 \\ \hline 
 & & MD & -0.38 \\  
 & & MAD & 6.06 \\  
 & & RMSD & 8.31 \\  
 & & MAPE & 58.47 \\ \hline 
\end{longtable}
\begin{longtable}{llrr}
  \caption{
Individual BH76 errors for \rrscan{}-FLOSIC including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the barrier height computed with \rrscan{}-FLOSIC at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76_errors_r2SCAN-FLOSIC}
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ N$_2$ + OH & 17.70 & -4.93 \\  
2 & 1 reverse & 82.60 & 17.88 \\  
3 & H + HF $\rightarrow$ HF + H & 42.10 & 7.73 \\  
4 & 3 reverse & 42.10 & 7.73 \\  
5 & H + HCl $\rightarrow$ HCl + H & 17.80 & 1.70 \\  
6 & 5 reverse & 17.80 & 1.70 \\  
7 & CH$_3$F + H $\rightarrow$ CH$_3$ + HF & 30.50 & 6.70 \\  
8 & 7 reverse & 56.90 & 4.12 \\  
9 & F$_2$ + H $\rightarrow$ F + HF & 1.50 & -2.77 \\  
10 & 9 reverse & 104.80 & 2.32 \\  
11 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & 7.10 & 1.02 \\  
12 & 11 reverse & 59.80 & 1.67 \\  
13 & CH$_3$F + F$^-$ $\rightarrow$ FCH$_3$ + F$^-$ & -0.60 & 2.05 \\  
14 & 13 reverse & -0.60 & 2.05 \\  
15 & CH$_3$F $\hdots$ F$^-$ $\rightarrow$ FCH$_3$ $\hdots$ F$^-$ & 13.40 & 2.42 \\  
16 & 15 reverse & 13.40 & 2.42 \\  
17 & CH$_3$Cl + Cl$^-$ $\rightarrow$ ClCH$_3$ + Cl$^-$ & 2.50 & -0.01 \\  
18 & 17 reverse & 2.50 & -0.01 \\  
19 & CH$_3$Cl $\hdots$ Cl$^-$ $\rightarrow$ ClCH$_3$ $\hdots$ Cl$^-$ & 13.50 & -0.08 \\  
20 & 19 reverse & 13.50 & -0.08 \\  
21 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -12.30 & -2.80 \\  
22 & 21 reverse & 19.80 & 5.95 \\  
23 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & 3.50 & -1.23 \\  
24 & 23 reverse & 29.60 & 5.37 \\  
25 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -2.70 & 1.16 \\  
26 & 25 reverse & 17.60 & 2.24 \\  
27 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & 11.00 & 1.61 \\  
28 & 27 reverse & 47.70 & 4.98 \\  
29 & H + N$_2$ $\rightarrow$ HN$_2$ & 14.60 & -2.60 \\  
30 & 29 reverse & 10.90 & 7.98 \\  
31 & H + CO $\rightarrow$ HCO & 3.20 & -3.19 \\  
32 & 31 reverse & 22.80 & 4.09 \\  
33 & H + C$_2$H$_4$ $\rightarrow$ CH$_3$CH$_2$ & 2.00 & -3.72 \\  
34 & 33 reverse & 42.00 & 5.18 \\  
35 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & 6.40 & -2.99 \\  
36 & 35 reverse & 33.00 & 3.60 \\  
37 & HCN $\rightarrow$ HNC & 48.10 & -0.87 \\  
38 & 37 reverse & 33.00 & 1.50 \\  
39 & H + HCl $\rightarrow$ H$_2$ + Cl & 6.10 & -0.85 \\  
40 & 39 reverse & 8.00 & -0.54 \\  
41 & OH + H$_2$ $\rightarrow$ H + H$_2$O & 5.20 & 3.49 \\  
42 & 41 reverse & 21.60 & -7.77 \\  
43 & CH$_3$ + H$_2$ $\rightarrow$ CH$_4$ + H & 11.90 & -2.28 \\  
44 & 43 reverse & 15.00 & -2.51 \\  
45 & CH$_4$ + OH $\rightarrow$ CH$_3$ + H$_2$O & 6.30 & 5.92 \\  
46 & 45 reverse & 19.50 & -5.00 \\  
47 & H$_2$ + H $\rightarrow$ H + H$_2$ & 9.70 & -2.71 \\  
48 & 47 reverse & 9.70 & -2.71 \\  
49 & NH$_3$ + OH $\rightarrow$ NH$_2$ + H$_2$O & 3.40 & 7.25 \\  
50 & 49 reverse & 13.70 & 2.26 \\  
51 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & 1.80 & -2.02 \\  
52 & 51 reverse & 6.80 & -1.95 \\  
53 & C$_2$H$_6$ + OH $\rightarrow$ C$_2$H$_5$ + H$_2$O & 3.50 & 5.92 \\  
54 & 53 reverse & 20.40 & -4.36 \\  
55 & F + H$_2$ $\rightarrow$ H + HF & 1.60 & 2.16 \\  
56 & 55 reverse & 33.80 & -13.90 \\  
57 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 14.40 & 2.06 \\  
58 & 57 reverse & 8.90 & 0.13 \\  
59 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & 2.90 & -2.05 \\  
60 & 59 reverse & 24.70 & -1.57 \\  
61 & H + OH $\rightarrow$ O + H$_2$ & 10.90 & 0.04 \\  
62 & 61 reverse & 13.20 & 2.31 \\  
63 & H + H$_2$S $\rightarrow$ H$_2$ + HS & 3.90 & -2.04 \\  
64 & 63 reverse & 17.20 & -1.80 \\  
65 & O + HCl $\rightarrow$ OH + Cl & 10.40 & 3.02 \\  
66 & 65 reverse & 9.90 & 1.16 \\  
67 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & 8.90 & 1.55 \\  
68 & 67 reverse & 22.00 & -0.20 \\  
69 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & 9.80 & 1.44 \\  
70 & 69 reverse & 19.40 & -1.15 \\  
71 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & 11.30 & 4.19 \\  
72 & 71 reverse & 17.80 & -1.00 \\  
73 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & 13.90 & 3.91 \\  
74 & 73 reverse & 16.90 & -2.12 \\  
75 & \textit{s-trans cis-}C$_5$H$_8$ $\rightarrow$ \textit{s-trans cis-}C$_5$H$_8$ & 39.70 & 16.75 \\  
76 & 75 reverse & 39.70 & 16.75 \\ \hline 
 & & MD & 1.34 \\  
 & & MAD & 3.54 \\  
 & & RMSD & 5.07 \\  
 & & MAPE & 42.24 \\ \hline 
\end{longtable}

\begin{longtable}{llrr}
  \caption{
Individual BH76RC errors for \rrscan{}-FLOSIC including its self-consistent (SCF) and non-selfconsistent values (indicated with an ``@ symbol) used throughout.
All values are in kcal/mol.
The ``Exact'' column lists the reference values, such that the sum of the ``Exact'' column and any other column would yield the reaction energy computed with \rrscan{}-FLOSIC at that density.
The reaction index used by the GMTKN and the symbolic name are given in the first two columns.}
  \label{tab:BH76RC_errors_r2SCAN-FLOSIC}
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endfirsthead
\\ \hline 
Index & Reaction & Exact & @SCF \\ \hline 
  \endhead
1 & H + N$_2$O $\rightarrow$ OH + N$_2$ & -64.91 & -22.80 \\  
2 & H + CH$_3$F $\rightarrow$ HF + CH$_3$ & -26.32 & 2.51 \\  
3 & H + F$_2$ $\rightarrow$ HF + F & -103.28 & -5.11 \\  
4 & CH$_3$ + ClF $\rightarrow$ CH$_3$F + Cl & -52.64 & -0.70 \\  
5 & CH$_3$Cl + F$^-$ $\rightarrow$ CH$_3$F + Cl$^-$ & -32.16 & -8.69 \\  
6 & F$^-$ $\hdots$ CH$_3$Cl $\rightarrow$ CH$_3$F $\hdots$ Cl$^-$ & -26.12 & -6.57 \\  
7 & CH$_3$F + OH$^-$ $\rightarrow$ HOCH$_3$ + F$^-$ & -20.32 & -1.06 \\  
8 & CH$_3$F $\hdots$ OH$^-$ $\rightarrow$ HOCH$_3$ $\hdots$ F$^-$ & -36.71 & -3.35 \\  
9 & H + N$_2$ $\rightarrow$ HN$_2$ & 3.69 & -10.56 \\  
10 & H + CO $\rightarrow$ HCO & -19.55 & -7.34 \\  
11 & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ & -40.02 & -8.87 \\  
12 & C$_2$H$_4$ + CH$_3$ $\rightarrow$ CH$_3$CH$_2$CH$_2$ & -26.56 & -6.63 \\  
13 & HCN $\rightarrow$ HNC & -15.06 & 2.33 \\  
14 & H + HCl $\rightarrow$ H$_2$ + Cl & -1.90 & -0.31 \\  
15 & H$_2$ + OH $\rightarrow$ H + H$_2$O & -16.39 & 11.25 \\  
16 & H$_2$ + CH$_3$ $\rightarrow$ H + CH$_4$ & -3.11 & 0.25 \\  
17 & OH + CH$_4$ $\rightarrow$ H$_2$O + CH$_3$ & -13.28 & 11.00 \\  
18 & OH + NH$_3$ $\rightarrow$ H$_2$O + NH$_2$ & -10.32 & 5.01 \\  
19 & CH$_3$ + HCl $\rightarrow$ CH$_4$ + Cl & -5.01 & -0.06 \\  
20 & OH + C$_2$H$_6$ $\rightarrow$ H$_2$O + C$_2$H$_5$ & -16.84 & 10.22 \\  
21 & H$_2$ + F $\rightarrow$ H + HF & -32.22 & 16.08 \\  
22 & O + CH$_4$ $\rightarrow$ OH + CH$_3$ & 5.44 & 1.99 \\  
23 & H + PH$_3$ $\rightarrow$ H$_2$ + PH$_2$ & -21.74 & -0.54 \\  
24 & H + OH $\rightarrow$ H$_2$ + O & -2.32 & -2.25 \\  
25 & H + H$_2$S $\rightarrow$ H$_2$ + HS & -13.26 & -0.28 \\  
26 & O + HCl $\rightarrow$ OH + Cl & 0.42 & 1.94 \\  
27 & NH$_2$ + CH$_3$ $\rightarrow$ NH + CH$_4$ & -13.12 & 1.77 \\  
28 & NH$_2$ + C$_2$H$_5$ $\rightarrow$ NH + C$_2$H$_6$ & -9.56 & 2.56 \\  
29 & NH$_2$ + C$_2$H$_6$ $\rightarrow$ NH$_3$ + C$_2$H$_5$ & -6.52 & 5.21 \\  
30 & NH$_2$ + CH$_4$ $\rightarrow$ NH$_3$ + CH$_3$ & -2.96 & 5.99 \\ \hline 
 & & MD & -0.23 \\  
 & & MAD & 5.44 \\  
 & & RMSD & 7.53 \\  
 & & MAPE & 58.73 \\ \hline 
\end{longtable}
